BAFFLES: Bayesian Ages for Field Lower-Mass Stars

Age is a fundamental parameter of stars, yet in many cases ages of individual stars are presented without robust estimates of the uncertainty. We have developed a Bayesian framework, BAFFLES, to produce the age posterior for a star from its calcium emission strength (log($R'_{HK}$)) or lithium abundance (Li EW) and $B-V$ color. We empirically determine the likelihood functions for calcium and lithium as functions of age from literature measurements of stars in benchmark clusters with well-determined ages. We use a uniform prior on age which reflects a uniform star formation rate. The age posteriors we derive for several test cases are consistent with literature ages found from other methods. BAFFLES represents a robust method to determine the age posterior probability distribution for any field star with $0.45 \leq B-V \leq 0.9$ and a measurement of $R'_{HK}$ and/or $0.35 \leq B-V \leq 1.9$ and measured Li EW. We compile colors, $R'_{HK}$, and Li EW from over 2630 nearby field stars from the literature and present the derived BAFFLES age posterior for each star.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccccccccc}
\tablewidth{0pt}
\movetabledown=3cm
\tabletypesize{\tiny}
\setlength{\tabcolsep}{3pt}
\tablecaption{{\tt BAFFLES} ages for nearby stars \label{table:merged}}
\startdata
Name & RA & Dec & Sp. Type & $B-V$ & log$R'_{HK}$ & Li EW & Ref. & \multicolumn{5}{c}{$R'_{HK}$ Age} & \multicolumn{5}{c}{Li EW Age} & \multicolumn{5}{c}{Final Age} \\
& & & & & & & & \multicolumn{5}{c}{at Posterior CDF Value (Myr)} & \multicolumn{5}{c}{at Posterior CDF Value (Myr)} & \multicolumn{5}{c}{at Posterior CDF Value (Myr)} \\
& h m s & h m s & & mags & & (m\AA) & & 2.5\% & 16\% & \textbf{50\%} & 84\% & 97.5\% & 2.5\% & 16\% & \textbf{50\%} & 84\% & 97.5\% & 2.5\% & 16\% & \textbf{50\%} & 84\% & 97.5\% \\
\hline
BD+35 5152 & 00 00 35.97 & $+36$ 40 7.56 & G0 & 0.66 &  & 104 & 4 &  &  &  &  &  & 67 & 209 & \textbf{565} & 3160 & 10100 & 67 & 209 & \textbf{565} & 3160 & 10100 \\
HD 224783 & 00 00 38.12 & $-66$ 40 59.43 & G2IV/V & 0.55 & $-4.78$ &  & 3 & 1110 & 2430 & \textbf{4390} & 7730 & 11800 &  &  &  &  &  & 1110 & 2430 & \textbf{4390} & 7730 & 11800 \\
HD 224789 & 00 00 40.32 & $-69$ 40 33.48 & K1V & 0.86 & $-4.53$ &  & 3 & 249 & 630 & \textbf{1330} & 3510 & 9270 &  &  &  &  &  & 249 & 630 & \textbf{1330} & 3510 & 9270 \\
CCDM J00014+3937AB & 00 01 23.66 & $+39$ 36 38.56 & K0 & 0.82 &  & 24 & 4 &  &  &  &  &  & 349 & 637 & \textbf{1690} & 3640 & 6960 & 349 & 637 & \textbf{1690} & 3640 & 6960 \\
* 85 Peg & 00 02 10.34 & $+27$ 04 54.48 & G5VbFe-2 & 0.67 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5620} & 8900 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5620} & 8900 & 12200 \\
HD 224983 & 00 02 21.54 & $+11$ 00 22.46 & K0V & 0.89 & $-4.99$ &  & 3 & 2810 & 5660 & \textbf{8900} & 11600 & 12800 &  &  &  &  &  & 2810 & 5660 & \textbf{8900} & 11600 & 12800 \\
HD 225118 & 00 03 41.48 & $-28$ 23 46.30 & G8.5V & 0.77 & $-4.49$ &  & 3 & 187 & 489 & \textbf{1060} & 3010 & 8720 &  &  &  &  &  & 187 & 489 & \textbf{1060} & 3010 & 8720 \\
HD 225239 & 00 04 53.72 & $+34$ 39 34.80 & G3 & 0.63 & $-4.89$ &  & 3 & 1930 & 4040 & \textbf{6800} & 10000 & 12400 &  &  &  &  &  & 1930 & 4040 & \textbf{6800} & 10000 & 12400 \\
HD 225261 & 00 04 56.32 & $+23$ 16 10.66 & G9V & 0.76 & $-4.95$ &  & 3 & 2470 & 5050 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5050 & \textbf{8170} & 11200 & 12700 \\
HD 225299 & 00 04 58.72 & $-70$ 12 44.79 & G5V & 0.71 & $-4.85$ &  & 3 & 1550 & 3310 & \textbf{5740} & 9010 & 12200 &  &  &  &  &  & 1550 & 3310 & \textbf{5740} & 9010 & 12200 \\
HD 5 & 00 05 10.18 & $+02$ 23 49.96 & G2/3V & 0.62 & $-4.70$ &  & 3 & 693 & 1580 & \textbf{3000} & 6100 & 11100 &  &  &  &  &  & 693 & 1580 & \textbf{3000} & 6100 & 11100 \\
HD 225297 & 00 05 2.63 & $-36$ 00 54.43 & G0V & 0.54 & $-4.77$ &  & 3 & 1050 & 2320 & \textbf{4210} & 7530 & 11700 &  &  &  &  &  & 1050 & 2320 & \textbf{4210} & 7530 & 11700 \\
HD 39 & 00 05 29.05 & $+34$ 06 20.56 & F8 & 0.51 & $-4.78$ &  & 3 & 1110 & 2440 & \textbf{4400} & 7740 & 11800 &  &  &  &  &  & 1110 & 2440 & \textbf{4400} & 7740 & 11800 \\
HD 105 & 00 05 52.54 & $-41$ 45 11.05 & G0V & 0.59 & $-4.33$ &  & 3 & 51 & 162 & \textbf{413} & 1580 & 6520 &  &  &  &  &  & 51 & 162 & \textbf{413} & 1580 & 6520 \\
HD 23 & 00 05 7.50 & $-52$ 09 6.26 & G0V & 0.58 & $-4.76$ &  & 3 & 973 & 2160 & \textbf{3950} & 7250 & 11600 &  &  &  &  &  & 973 & 2160 & \textbf{3950} & 7250 & 11600 \\
HD 24 & 00 05 9.80 & $-62$ 50 42.79 & G0V & 0.59 & $-4.38$ &  & 3 & 76 & 224 & \textbf{542} & 1900 & 7110 &  &  &  &  &  & 76 & 224 & \textbf{542} & 1900 & 7110 \\
HD 123 & 00 06 15.81 & $+58$ 26 12.22 & G3V+G8V & 0.68 & $-4.56$ &  & 3 & 297 & 736 & \textbf{1520} & 3870 & 9600 &  &  &  &  &  & 297 & 736 & \textbf{1520} & 3870 & 9600 \\
HD 142 & 00 06 19.18 & $-49$ 04 30.68 & F7V & 0.52 & $-4.77$ &  & 3 & 1040 & 2300 & \textbf{4170} & 7500 & 11700 &  &  &  &  &  & 1040 & 2300 & \textbf{4170} & 7500 & 11700 \\
HD 166 & 00 06 36.78 & $+29$ 01 17.41 & G8 & 0.75 & $-4.36$ &  & 3 & 63 & 193 & \textbf{478} & 1740 & 6830 &  &  &  &  &  & 63 & 193 & \textbf{478} & 1740 & 6830 \\
HD 232102 & 00 06 37.38 & $+55$ 27 21.72 & K0 & 0.92 &  & 4 & 4 &  &  &  &  &  & 342 & 493 & \textbf{754} & 1050 & 1420 & 342 & 493 & \textbf{754} & 1050 & 1420 \\
HD 283 & 00 07 32.54 & $-23$ 49 7.40 & G9.5V & 0.80 & $-4.98$ &  & 3 & 2710 & 5480 & \textbf{8700} & 11500 & 12800 &  &  &  &  &  & 2710 & 5480 & \textbf{8700} & 11500 & 12800 \\
HD 299 & 00 07 52.09 & $+55$ 34 37.35 & G0 & 0.60 &  & 67 & 4 &  &  &  &  &  & 293 & 983 & \textbf{3540} & 8990 & 12400 & 293 & 983 & \textbf{3540} & 8990 & 12400 \\
HD 361 & 00 08 16.36 & $-14$ 49 28.17 & G1V & 0.62 & $-4.80$ &  & 3 & 1220 & 2650 & \textbf{4730} & 8080 & 11900 &  &  &  &  &  & 1220 & 2650 & \textbf{4730} & 8080 & 11900 \\
HD 377 & 00 08 25.75 & $+06$ 37 0.49 & G2V & 0.63 & $-4.35$ & 150 & 2,3 & 61 & 188 & \textbf{467} & 1720 & 6780 & 28 & 117 & \textbf{752} & 5360 & 11500 & 42 & 103 & \textbf{209} & 477 & 1480 \\
HD 375 & 00 08 28.47 & $+34$ 56 4.35 & F8 & 0.61 & $-4.86$ &  & 3 & 1660 & 3520 & \textbf{6050} & 9290 & 12300 &  &  &  &  &  & 1660 & 3520 & \textbf{6050} & 9290 & 12300 \\
HD 330 & 00 08 4.69 & $+53$ 47 46.50 & F8V & 0.59 &  & 71 & 4 &  &  &  &  &  & 264 & 921 & \textbf{3490} & 9000 & 12400 & 264 & 921 & \textbf{3490} & 9000 & 12400 \\
HD 400 & 00 08 40.94 & $+36$ 37 37.65 & F8IV & 0.50 & $-4.80$ &  & 3 & 1200 & 2620 & \textbf{4680} & 8020 & 11900 &  &  &  &  &  & 1200 & 2620 & \textbf{4680} & 8020 & 11900 \\
HD 457 & 00 08 59.68 & $-39$ 44 13.78 & G0V & 0.62 & $-4.95$ &  & 3 & 2440 & 5000 & \textbf{8110} & 11200 & 12700 &  &  &  &  &  & 2440 & 5000 & \textbf{8110} & 11200 & 12700 \\
HD 483 & 00 09 19.44 & $+17$ 32 2.12 & G2III & 0.64 & $-4.58$ &  & 3 & 338 & 827 & \textbf{1690} & 4150 & 9850 &  &  &  &  &  & 338 & 827 & \textbf{1690} & 4150 & 9850 \\
HD 449 & 00 09 2.85 & $+09$ 50 59.88 & G5 & 0.71 & $-4.93$ &  & 3 & 2250 & 4640 & \textbf{7640} & 10800 & 12600 &  &  &  &  &  & 2250 & 4640 & \textbf{7640} & 10800 & 12600 \\
HD 531B & 00 09 51.30 & $+08$ 27 11.89 & G7V & 0.72 & $-4.35$ &  & 3 & 62 & 191 & \textbf{474} & 1730 & 6810 &  &  &  &  &  & 62 & 191 & \textbf{474} & 1730 & 6810 \\
HD 531A & 00 09 51.65 & $+08$ 27 11.40 & G6V & 0.72 & $-4.32$ &  & 3 & 45 & 146 & \textbf{380} & 1500 & 6340 &  &  &  &  &  & 45 & 146 & \textbf{380} & 1500 & 6340 \\
HD 531 & 00 09 51.65 & $+08$ 27 11.41 & G6V+G7V & 0.72 & $-4.33$ &  & 3 & 50 & 158 & \textbf{405} & 1560 & 6480 &  &  &  &  &  & 50 & 158 & \textbf{405} & 1560 & 6480 \\
HD 564 & 00 09 52.82 & $-50$ 16 4.17 & G2/3V & 0.59 & $-4.72$ &  & 3 & 809 & 1820 & \textbf{3400} & 6610 & 11400 &  &  &  &  &  & 809 & 1820 & \textbf{3400} & 6610 & 11400 \\
* 6 Cet & 00 11 15.85 & $-15$ 28 4.74 & F8VFe-0.8CH-0.5 & 0.49 & $-4.79$ &  & 3 & 1170 & 2560 & \textbf{4590} & 7930 & 11900 &  &  &  &  &  & 1170 & 2560 & \textbf{4590} & 7930 & 11900 \\
V344 And & 00 11 22.44 & $+30$ 26 58.47 & K0V & 0.76 & $-4.30$ &  & 3 & 38 & 127 & \textbf{339} & 1390 & 6110 &  &  &  &  &  & 38 & 127 & \textbf{339} & 1390 & 6110 \\
HD 750 & 00 11 35.79 & $-57$ 28 21.18 & K1V & 0.89 & $-4.68$ &  & 3 & 610 & 1410 & \textbf{2710} & 5710 & 10900 &  &  &  &  &  & 610 & 1410 & \textbf{2710} & 5710 & 10900 \\
* tet Scl & 00 11 44.02 & $-35$ 07 59.23 & F5V & 0.46 & $-4.64$ &  & 3 & 496 & 1170 & \textbf{2290} & 5110 & 10600 &  &  &  &  &  & 496 & 1170 & \textbf{2290} & 5110 & 10600 \\
BD+64 9 & 00 12 0.92 & $+65$ 36 17.53 & F8 & 0.57 &  & 3 & 4 &  &  &  &  &  & 1230 & 4110 & \textbf{8380} & 11600 & 12800 & 1230 & 4110 & \textbf{8380} & 11600 & 12800 \\
HD 804 & 00 12 28.33 & $+20$ 14 3.65 & G5 & 0.67 & $-4.97$ &  & 3 & 2600 & 5290 & \textbf{8460} & 11400 & 12700 &  &  &  &  &  & 2600 & 5290 & \textbf{8460} & 11400 & 12700 \\
HD 870 & 00 12 50.25 & $-57$ 54 45.40 & K0V & 0.78 & $-4.75$ &  & 3 & 951 & 2110 & \textbf{3870} & 7170 & 11600 &  &  &  &  &  & 951 & 2110 & \textbf{3870} & 7170 & 11600 \\
HD 984 & 00 14 10.25 & $-07$ 11 56.81 & F7V & 0.52 & $-4.34$ &  & 3 & 57 & 177 & \textbf{444} & 1660 & 6670 &  &  &  &  &  & 57 & 177 & \textbf{444} & 1660 & 6670 \\
HD 1108 & 00 15 4.63 & $-68$ 31 48.36 & G6V & 0.69 & $-4.80$ &  & 3 & 1190 & 2590 & \textbf{4640} & 7980 & 11900 &  &  &  &  &  & 1190 & 2590 & \textbf{4640} & 7980 & 11900 \\
HD 1237 & 00 16 12.68 & $-79$ 51 4.24 & G8V & 0.75 & $-4.43$ &  & 3 & 112 & 313 & \textbf{722} & 2300 & 7760 &  &  &  &  &  & 112 & 313 & \textbf{722} & 2300 & 7760 \\
HD 1273 & 00 16 53.90 & $-52$ 39 4.04 & G5VFe-1.2CH-0.9 & 0.66 & $-4.75$ &  & 3 & 935 & 2080 & \textbf{3820} & 7110 & 11600 &  &  &  &  &  & 935 & 2080 & \textbf{3820} & 7110 & 11600 \\
HD 1320 & 00 17 16.53 & $-43$ 51 9.84 & G2V & 0.65 & $-4.89$ &  & 3 & 1910 & 4000 & \textbf{6750} & 9940 & 12400 &  &  &  &  &  & 1910 & 4000 & \textbf{6750} & 9940 & 12400 \\
* 38 Psc & 00 17 24.54 & $+08$ 52 35.61 & G0:III+F2V+F8V & 0.59 & $-4.82$ &  & 3 & 1320 & 2850 & \textbf{5050} & 8380 & 12000 &  &  &  &  &  & 1320 & 2850 & \textbf{5050} & 8380 & 12000 \\
HD 1342 & 00 17 41.48 & $+01$ 19 25.78 & F6/7V & 0.56 & $-4.79$ &  & 3 & 1140 & 2500 & \textbf{4490} & 7840 & 11800 &  &  &  &  &  & 1140 & 2500 & \textbf{4490} & 7840 & 11800 \\
HD 1388 & 00 17 58.87 & $-13$ 27 20.31 & G0V & 0.60 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
PW And & 00 18 20.89 & $+30$ 57 22.13 & K2V & 0.92 &  & 269 & 1,2 &  &  &  &  &  & 6 & 32 & \textbf{71} & 175 & 274 & 6 & 32 & \textbf{71} & 175 & 274 \\
HD 1466 & 00 18 26.12 & $-63$ 28 38.98 & F8V & 0.54 & $-4.34$ & 129 & 1,2,3 & 57 & 177 & \textbf{444} & 1660 & 6670 & 48 & 385 & \textbf{3260} & 9180 & 12400 & 39 & 109 & \textbf{260} & 681 & 2730 \\
HD 1497 & 00 19 12.79 & $+13$ 34 37.21 & F8 & 0.66 & $-4.82$ &  & 3 & 1360 & 2920 & \textbf{5150} & 8480 & 12100 &  &  &  &  &  & 1360 & 2920 & \textbf{5150} & 8480 & 12100 \\
HD 1530 & 00 19 21.43 & $-40$ 07 16.28 & G3V & 0.66 & $-4.89$ &  & 3 & 1860 & 3900 & \textbf{6600} & 9800 & 12400 &  &  &  &  &  & 1860 & 3900 & \textbf{6600} & 9800 & 12400 \\
HD 1620 & 00 20 18.56 & $-32$ 46 9.64 & G6V & 0.71 & $-4.74$ &  & 3 & 870 & 1950 & \textbf{3600} & 6850 & 11500 &  &  &  &  &  & 870 & 1950 & \textbf{3600} & 6850 & 11500 \\
* zet Tuc & 00 20 4.26 & $-64$ 52 29.25 & F9.5V & 0.58 & $-4.92$ &  & 3 & 2170 & 4500 & \textbf{7440} & 10600 & 12500 &  &  &  &  &  & 2170 & 4500 & \textbf{7440} & 10600 & 12500 \\
HD 1666 & 00 20 52.34 & $-19$ 55 52.41 & F7V & 0.52 & $-4.89$ &  & 3 & 1920 & 4010 & \textbf{6760} & 9950 & 12400 &  &  &  &  &  & 1920 & 4010 & \textbf{6760} & 9950 & 12400 \\
HD 1815 & 00 22 23.56 & $-27$ 01 57.05 & K2Vk: & 0.89 & $-4.58$ &  & 3 & 345 & 843 & \textbf{1720} & 4200 & 9890 &  &  &  &  &  & 345 & 843 & \textbf{1720} & 4200 & 9890 \\
HD 1893 & 00 22 34.77 & $-73$ 01 56.49 & G8V & 0.77 & $-4.73$ &  & 3 & 845 & 1900 & \textbf{3520} & 6760 & 11400 &  &  &  &  &  & 845 & 1900 & \textbf{3520} & 6760 & 11400 \\
* 9 Cet & 00 22 51.79 & $-12$ 12 33.97 & G2.5V & 0.66 & $-4.43$ &  & 3 & 115 & 319 & \textbf{733} & 2330 & 7800 &  &  &  &  &  & 115 & 319 & \textbf{733} & 2330 & 7800 \\
HD 1832 & 00 23 0.21 & $+22$ 22 30.00 & F8 & 0.64 & $-4.83$ &  & 3 & 1450 & 3110 & \textbf{5440} & 8750 & 12100 &  &  &  &  &  & 1450 & 3110 & \textbf{5440} & 8750 & 12100 \\
HD 1926 & 00 23 4.74 & $-65$ 07 16.10 & F8/G0V & 0.58 & $-4.77$ &  & 3 & 1040 & 2300 & \textbf{4170} & 7490 & 11700 &  &  &  &  &  & 1040 & 2300 & \textbf{4170} & 7490 & 11700 \\
HD 2071 & 00 24 42.55 & $-53$ 59 2.40 & G2V & 0.68 & $-4.89$ &  & 3 & 1890 & 3960 & \textbf{6690} & 9890 & 12400 &  &  &  &  &  & 1890 & 3960 & \textbf{6690} & 9890 & 12400 \\
HD 2070 & 00 24 44.81 & $-51$ 02 37.91 & G0V & 0.60 & $-4.88$ &  & 3 & 1810 & 3790 & \textbf{6450} & 9660 & 12400 &  &  &  &  &  & 1810 & 3790 & \textbf{6450} & 9660 & 12400 \\
HD 2098 & 00 25 1.40 & $-30$ 41 51.40 & G2V & 0.62 & $-4.88$ &  & 3 & 1790 & 3770 & \textbf{6420} & 9630 & 12400 &  &  &  &  &  & 1790 & 3770 & \textbf{6420} & 9630 & 12400 \\
HD 2085 & 00 25 11.02 & $+16$ 59 30.87 & F5 & 0.54 & $-4.68$ &  & 3 & 621 & 1430 & \textbf{2750} & 5760 & 10900 &  &  &  &  &  & 621 & 1430 & \textbf{2750} & 5760 & 10900 \\
* bet Hyi & 00 25 45.07 & $-77$ 15 15.29 & G0V & 0.62 & $-4.92$ &  & 3 & 2170 & 4490 & \textbf{7440} & 10600 & 12500 &  &  &  &  &  & 2170 & 4490 & \textbf{7440} & 10600 & 12500 \\
HD 2209 & 00 26 10.90 & $+38$ 24 36.55 & A2 & 0.71 &  & 42 & 4 &  &  &  &  &  & 322 & 682 & \textbf{1930} & 7240 & 12000 & 322 & 682 & \textbf{1930} & 7240 & 12000 \\
HD 2331 & 00 27 13.90 & $+05$ 38 14.78 & G5 & 0.61 & $-4.90$ &  & 3 & 1970 & 4100 & \textbf{6900} & 10100 & 12400 &  &  &  &  &  & 1970 & 4100 & \textbf{6900} & 10100 & 12400 \\
V1036 Cas & 00 28 17.09 & $+63$ 44 5.83 & G0: & 0.74 &  & 32 & 4 &  &  &  &  &  & 416 & 925 & \textbf{3500} & 9320 & 12400 & 416 & 925 & \textbf{3500} & 9320 & 12400 \\
HD 2475 & 00 28 21.10 & $-20$ 20 6.18 & F9VFe+0.5 & 0.59 & $-4.57$ &  & 3 & 313 & 772 & \textbf{1590} & 3980 & 9700 &  &  &  &  &  & 313 & 772 & \textbf{1590} & 3980 & 9700 \\
HD 2564 & 00 29 31.14 & $+24$ 52 51.55 & F8 & 0.56 & $-4.88$ &  & 3 & 1780 & 3740 & \textbf{6370} & 9580 & 12300 &  &  &  &  &  & 1780 & 3740 & \textbf{6370} & 9580 & 12300 \\
HD 3047 & 00 33 32.43 & $-38$ 06 48.26 & G1V & 0.61 & $-4.99$ &  & 3 & 2760 & 5580 & \textbf{8810} & 11600 & 12800 &  &  &  &  &  & 2760 & 5580 & \textbf{8810} & 11600 & 12800 \\
HD 3074 & 00 33 43.81 & $-35$ 00 7.47 & F8/G0V & 0.62 & $-4.90$ &  & 3 & 2010 & 4190 & \textbf{7020} & 10200 & 12500 &  &  &  &  &  & 2010 & 4190 & \textbf{7020} & 10200 & 12500 \\
HD 3074A & 00 33 43.81 & $-35$ 00 7.49 & G0 & 0.62 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 3158 & 00 34 27.83 & $-52$ 22 23.13 & F6V & 0.47 & $-4.57$ &  & 3 & 307 & 759 & \textbf{1560} & 3940 & 9670 &  &  &  &  &  & 307 & 759 & \textbf{1560} & 3940 & 9670 \\
HD 3079 & 00 34 29.71 & $+47$ 54 55.95 & F8 & 0.55 & $-4.86$ &  & 3 & 1670 & 3530 & \textbf{6060} & 9290 & 12300 &  &  &  &  &  & 1670 & 3530 & \textbf{6060} & 9290 & 12300 \\
BD+61 119 & 00 34 38.31 & $+62$ 37 19.63 & F8 & 0.59 &  & 122 & 4 &  &  &  &  &  & 63 & 259 & \textbf{2050} & 7960 & 12200 & 63 & 259 & \textbf{2050} & 7960 & 12200 \\
HD 3221 & 00 34 51.20 & $-61$ 54 58.13 & K4Ve & 1.23 &  & 360 & 2 &  &  &  &  &  & 3 & 9 & \textbf{24} & 103 & 206 & 3 & 9 & \textbf{24} & 103 & 206 \\
* 13 Cet & 00 35 14.88 & $-03$ 35 34.24 & F7V+G4V & 0.56 & $-4.43$ &  & 3 & 119 & 328 & \textbf{752} & 2370 & 7860 &  &  &  &  &  & 119 & 328 & \textbf{752} & 2370 & 7860 \\
HD 3277 & 00 35 34.26 & $-39$ 44 46.63 & G8V & 0.73 & $-4.89$ &  & 3 & 1880 & 3930 & \textbf{6640} & 9840 & 12400 &  &  &  &  &  & 1880 & 3930 & \textbf{6640} & 9840 & 12400 \\
* lam02 Phe & 00 35 41.18 & $-48$ 00 3.27 & F5V+ & 0.46 & $-4.34$ &  & 3 & 57 & 176 & \textbf{442} & 1650 & 6660 &  &  &  &  &  & 57 & 176 & \textbf{442} & 1650 & 6660 \\
HD 3405 & 00 36 37.98 & $-49$ 07 56.37 & G3V & 0.64 & $-4.33$ &  & 3 & 49 & 155 & \textbf{398} & 1550 & 6440 &  &  &  &  &  & 49 & 155 & \textbf{398} & 1550 & 6440 \\
HD 3443 & 00 37 20.72 & $-24$ 46 2.18 & K1V+G & 0.71 & $-4.90$ &  & 3 & 2000 & 4170 & \textbf{6990} & 10200 & 12500 &  &  &  &  &  & 2000 & 4170 & \textbf{6990} & 10200 & 12500 \\
HD 3410 & 00 37 31.22 & $+55$ 13 31.27 & G0 & 0.62 &  & 47 & 4 &  &  &  &  &  & 498 & 1530 & \textbf{4600} & 9690 & 12500 & 498 & 1530 & \textbf{4600} & 9690 & 12500 \\
HD 4152 & 00 38 45.05 & $-85$ 24 44.78 & G9V & 0.75 & $-4.64$ &  & 3 & 478 & 1130 & \textbf{2220} & 5010 & 10500 &  &  &  &  &  & 478 & 1130 & \textbf{2220} & 5010 & 10500 \\
HD 3578 & 00 38 49.21 & $+09$ 44 36.46 & G0 & 0.66 & $-4.95$ &  & 3 & 2470 & 5050 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5050 & \textbf{8170} & 11200 & 12700 \\
HD 3674 & 00 39 40.70 & $+11$ 31 56.21 & F8 & 0.54 & $-4.79$ &  & 3 & 1180 & 2570 & \textbf{4600} & 7950 & 11900 &  &  &  &  &  & 1180 & 2570 & \textbf{4600} & 7950 & 11900 \\
HD 3770 & 00 40 24.41 & $-07$ 39 23.96 & F8V & 0.57 & $-4.87$ &  & 3 & 1730 & 3640 & \textbf{6230} & 9450 & 12300 &  &  &  &  &  & 1730 & 3640 & \textbf{6230} & 9450 & 12300 \\
HD 3821 & 00 40 47.48 & $-07$ 13 57.38 & G1V+K5V & 0.62 & $-4.48$ &  & 3 & 175 & 461 & \textbf{1010} & 2900 & 8590 &  &  &  &  &  & 175 & 461 & \textbf{1010} & 2900 & 8590 \\
HD 3861 & 00 41 11.87 & $+09$ 21 18.21 & F8V & 0.53 & $-4.67$ &  & 3 & 595 & 1380 & \textbf{2650} & 5630 & 10900 &  &  &  &  &  & 595 & 1380 & \textbf{2650} & 5630 & 10900 \\
HD 4083 & 00 42 34.89 & $-54$ 07 4.00 & G9IV-V & 0.77 & $-4.99$ &  & 3 & 2770 & 5590 & \textbf{8820} & 11600 & 12800 &  &  &  &  &  & 2770 & 5590 & \textbf{8820} & 11600 & 12800 \\
HD 4863 & 00 44 21.97 & $-85$ 53 29.52 & F8/G0V & 0.57 & $-4.81$ &  & 3 & 1260 & 2740 & \textbf{4860} & 8210 & 12000 &  &  &  &  &  & 1260 & 2740 & \textbf{4860} & 8210 & 12000 \\
HD 4208 & 00 44 26.65 & $-26$ 30 56.46 & G7VFe-1CH-0.5 & 0.66 & $-4.86$ &  & 3 & 1670 & 3540 & \textbf{6080} & 9310 & 12300 &  &  &  &  &  & 1670 & 3540 & \textbf{6080} & 9310 & 12300 \\
HD 4271 & 00 45 10.96 & $+00$ 15 11.83 & F7/8V & 0.54 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5230} & 8550 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5230} & 8550 & 12100 \\
HD 4392 & 00 45 41.87 & $-48$ 18 4.58 & G4V & 0.68 & $-4.91$ &  & 3 & 2030 & 4220 & \textbf{7060} & 10200 & 12500 &  &  &  &  &  & 2030 & 4220 & \textbf{7060} & 10200 & 12500 \\
HD 4391 & 00 45 45.59 & $-47$ 33 7.15 & G3V & 0.64 & $-4.57$ &  & 3 & 308 & 762 & \textbf{1570} & 3950 & 9680 &  &  &  &  &  & 308 & 762 & \textbf{1570} & 3950 & 9680 \\
HD 4628 & 00 48 22.98 & $+05$ 16 50.21 & K2.5V & 0.89 & $-4.97$ &  & 3 & 2620 & 5330 & \textbf{8510} & 11400 & 12800 &  &  &  &  &  & 2620 & 5330 & \textbf{8510} & 11400 & 12800 \\
HD 4747 & 00 49 26.76 & $-23$ 12 44.87 & G8/K0V & 0.77 & $-4.76$ &  & 3 & 986 & 2180 & \textbf{3990} & 7300 & 11600 &  &  &  &  &  & 986 & 2180 & \textbf{3990} & 7300 & 11600 \\
HD 4635 & 00 49 46.48 & $+70$ 26 58.15 & K2.5V+ & 0.90 & $-4.68$ &  & 3 & 617 & 1420 & \textbf{2730} & 5740 & 10900 &  &  &  &  &  & 617 & 1420 & \textbf{2730} & 5740 & 10900 \\
* eta Cas & 00 49 6.29 & $+57$ 48 54.68 & F9V+M0-V & 0.58 & $-4.86$ &  & 3 & 1650 & 3490 & \textbf{6000} & 9240 & 12300 &  &  &  &  &  & 1650 & 3490 & \textbf{6000} & 9240 & 12300 \\
* phi02 Cet & 00 50 7.59 & $-10$ 38 39.58 & F7V & 0.51 & $-4.75$ &  & 3 & 945 & 2100 & \textbf{3850} & 7140 & 11600 &  &  &  &  &  & 945 & 2100 & \textbf{3850} & 7140 & 11600 \\
HD 4915 & 00 51 10.85 & $-05$ 02 21.40 & G5V & 0.66 & $-4.85$ &  & 3 & 1600 & 3400 & \textbf{5880} & 9130 & 12200 &  &  &  &  &  & 1600 & 3400 & \textbf{5880} & 9130 & 12200 \\
HD 4975 & 00 51 22.08 & $-38$ 31 43.82 & G1V & 0.59 & $-4.92$ &  & 3 & 2190 & 4530 & \textbf{7500} & 10700 & 12500 &  &  &  &  &  & 2190 & 4530 & \textbf{7500} & 10700 & 12500 \\
HD 4903 & 00 51 24.90 & $+32$ 39 25.47 & F8 & 0.56 & $-4.82$ &  & 3 & 1360 & 2940 & \textbf{5170} & 8500 & 12100 &  &  &  &  &  & 1360 & 2940 & \textbf{5170} & 8500 & 12100 \\
HD 4741 & 00 51 49.97 & $+78$ 37 32.59 & G7V & 0.78 & $-4.65$ &  & 3 & 514 & 1210 & \textbf{2360} & 5210 & 10600 &  &  &  &  &  & 514 & 1210 & \textbf{2360} & 5210 & 10600 \\
* lam01 Tuc & 00 52 24.52 & $-69$ 30 13.54 & F7IV/V & 0.52 & $-4.87$ &  & 3 & 1690 & 3570 & \textbf{6120} & 9350 & 12300 &  &  &  &  &  & 1690 & 3570 & \textbf{6120} & 9350 & 12300 \\
HD 5035 & 00 52 40.16 & $+31$ 27 33.70 & G0 & 0.71 & $-4.95$ &  & 3 & 2430 & 4970 & \textbf{8070} & 11100 & 12700 &  &  &  &  &  & 2430 & 4970 & \textbf{8070} & 11100 & 12700 \\
HD 5065 & 00 52 51.75 & $+40$ 14 44.05 & G0 & 0.59 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8850} & 11600 & 12800 \\
HD 232301 & 00 53 14.25 & $+50$ 51 46.84 & F5 & 0.57 & $-4.93$ &  & 3 & 2250 & 4630 & \textbf{7630} & 10800 & 12600 &  &  &  &  &  & 2250 & 4630 & \textbf{7630} & 10800 & 12600 \\
HD 5015 & 00 53 4.20 & $+61$ 07 26.30 & F9V & 0.54 & $-4.94$ &  & 3 & 2330 & 4790 & \textbf{7840} & 11000 & 12600 &  &  &  &  &  & 2330 & 4790 & \textbf{7840} & 11000 & 12600 \\
BD+50 175 & 00 54 14.96 & $+51$ 08 11.85 & K0 & 0.84 &  & 176 & 4 &  &  &  &  &  & 17 & 71 & \textbf{134} & 211 & 379 & 17 & 71 & \textbf{134} & 211 & 379 \\
HD 5294 & 00 54 59.27 & $+24$ 06 0.98 & G5 & 0.65 & $-4.48$ &  & 3 & 163 & 434 & \textbf{957} & 2800 & 8460 &  &  &  &  &  & 163 & 434 & \textbf{957} & 2800 & 8460 \\
HD 5372 & 00 56 17.37 & $+52$ 29 28.46 & G5 & 0.66 & $-4.84$ & 2 & 3,4 & 1530 & 3260 & \textbf{5670} & 8940 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5670} & 8940 & 12200 \\
HD 5470 & 00 56 40.22 & $+17$ 57 35.33 & G0 & 0.63 & $-4.88$ &  & 3 & 1820 & 3820 & \textbf{6490} & 9690 & 12400 &  &  &  &  &  & 1820 & 3820 & \textbf{6490} & 9690 & 12400 \\
HD 6107 & 01 01 19.03 & $-60$ 51 36.53 & G1/2V & 0.65 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 5850 & 01 01 22.78 & $+65$ 52 19.68 & G5 & 0.72 &  & 106 & 4 &  &  &  &  &  & 41 & 166 & \textbf{289} & 667 & 2760 & 41 & 166 & \textbf{289} & 667 & 2760 \\
HD 5946 & 01 01 5.53 & $+08$ 46 9.73 & G5 & 0.76 & $-4.97$ &  & 3 & 2600 & 5280 & \textbf{8450} & 11400 & 12700 &  &  &  &  &  & 2600 & 5280 & \textbf{8450} & 11400 & 12700 \\
HD 6156 & 01 02 27.73 & $-21$ 36 38.08 & G9V+K0V+K5V & 0.80 & $-4.60$ &  & 3 & 394 & 950 & \textbf{1910} & 4510 & 10100 &  &  &  &  &  & 394 & 950 & \textbf{1910} & 4510 & 10100 \\
HD 6236 & 01 02 44.00 & $-47$ 17 15.29 & G0V & 0.59 & $-4.95$ &  & 3 & 2450 & 5010 & \textbf{8120} & 11200 & 12700 &  &  &  &  &  & 2450 & 5010 & \textbf{8120} & 11200 & 12700 \\
HD 6026 & 01 02 50.37 & $+62$ 36 32.72 & K0 & 0.91 &  & 18 & 4 &  &  &  &  &  & 286 & 423 & \textbf{651} & 978 & 1310 & 286 & 423 & \textbf{651} & 978 & 1310 \\
V966 Cas & 01 02 57.22 & $+69$ 13 37.43 & G5V & 0.75 & $-4.47$ &  & 1,2 & 154 & 412 & \textbf{914} & 2710 & 8350 &  &  &  &  &  & 154 & 412 & \textbf{914} & 2710 & 8350 \\
HD 5817 & 01 03 38.78 & $+82$ 06 2.70 & G5 & 0.57 & $-4.81$ &  & 3 & 1280 & 2760 & \textbf{4910} & 8250 & 12000 &  &  &  &  &  & 1280 & 2760 & \textbf{4910} & 8250 & 12000 \\
HD 6434 & 01 04 40.15 & $-39$ 29 17.59 & G2/3V & 0.61 & $-4.91$ &  & 3 & 2070 & 4290 & \textbf{7160} & 10300 & 12500 &  &  &  &  &  & 2070 & 4290 & \textbf{7160} & 10300 & 12500 \\
CD-35 360 & 01 04 6.13 & $-34$ 40 28.94 & G8 & 0.76 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
* 77 Psc B & 01 05 51.43 & $+04$ 54 33.78 & F5/7(V) & 0.49 & $-4.73$ &  & 3 & 823 & 1850 & \textbf{3450} & 6670 & 11400 &  &  &  &  &  & 823 & 1850 & \textbf{3450} & 6670 & 11400 \\
HD 6512 & 01 06 12.63 & $+13$ 15 9.88 & G0 & 0.66 & $-4.92$ &  & 3 & 2140 & 4430 & \textbf{7350} & 10500 & 12500 &  &  &  &  &  & 2140 & 4430 & \textbf{7350} & 10500 & 12500 \\
HD 6558 & 01 06 25.72 & $-00$ 44 58.03 & G2V & 0.61 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7030} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7030} & 10200 & 12500 \\
HD 6569 & 01 06 26.15 & $-14$ 17 47.11 & K1V & 0.83 &  & 155 & 2 &  &  &  &  &  & 22 & 85 & \textbf{155} & 230 & 429 & 22 & 85 & \textbf{155} & 230 & 429 \\
BD+73 55 & 01 07 14.34 & $+74$ 32 14.86 & G5 & 0.75 &  & 54 & 4 &  &  &  &  &  & 149 & 334 & \textbf{567} & 1510 & 7950 & 149 & 334 & \textbf{567} & 1510 & 7950 \\
HD 6611 & 01 07 28.74 & $+41$ 15 31.97 & F5 & 0.54 & $-4.86$ &  & 3 & 1660 & 3510 & \textbf{6040} & 9270 & 12300 &  &  &  &  &  & 1660 & 3510 & \textbf{6040} & 9270 & 12300 \\
HD 6735 & 01 07 32.05 & $-41$ 44 48.13 & F9V & 0.57 & $-4.93$ &  & 3 & 2270 & 4680 & \textbf{7690} & 10800 & 12600 &  &  &  &  &  & 2270 & 4680 & \textbf{7690} & 10800 & 12600 \\
HD 6697 & 01 07 51.58 & $+15$ 51 47.61 & G5III & 0.72 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
HD 6790 & 01 07 57.62 & $-37$ 53 53.37 & G0V & 0.56 & $-4.89$ &  & 3 & 1930 & 4020 & \textbf{6780} & 9980 & 12400 &  &  &  &  &  & 1930 & 4020 & \textbf{6780} & 9980 & 12400 \\
HD 6664 & 01 07 58.78 & $+39$ 15 9.18 & G1V & 0.59 &  & 82 & 4 &  &  &  &  &  & 183 & 624 & \textbf{2740} & 8430 & 12300 & 183 & 624 & \textbf{2740} & 8430 & 12300 \\
* 78 Psc & 01 08 1.34 & $+32$ 00 43.66 & F5IV & 0.45 & $-4.02$ &  & 3 & 2 & 12 & \textbf{75} & 568 & 3560 &  &  &  &  &  & 2 & 12 & \textbf{75} & 568 & 3560 \\
HD 6715 & 01 08 12.48 & $+21$ 58 37.23 & G5 & 0.71 & $-4.93$ &  & 3 & 2290 & 4720 & \textbf{7750} & 10900 & 12600 &  &  &  &  &  & 2290 & 4720 & \textbf{7750} & 10900 & 12600 \\
* mu. Cas & 01 08 16.39 & $+54$ 55 13.23 & G5Vb & 0.69 & $-4.47$ &  & 3 & 154 & 412 & \textbf{915} & 2710 & 8350 &  &  &  &  &  & 154 & 412 & \textbf{915} & 2710 & 8350 \\
HD 6838 & 01 08 45.72 & $-25$ 51 40.05 & K0V & 0.84 & $-4.33$ &  & 3 & 52 & 163 & \textbf{416} & 1590 & 6530 &  &  &  &  &  & 52 & 163 & \textbf{416} & 1590 & 6530 \\
HD 6880 & 01 08 57.95 & $-30$ 55 45.39 & G8/K0V & 0.76 & $-4.75$ &  & 3 & 952 & 2110 & \textbf{3880} & 7170 & 11600 &  &  &  &  &  & 952 & 2110 & \textbf{3880} & 7170 & 11600 \\
V443 And & 01 10 41.90 & $+42$ 55 54.59 & G7V & 0.73 & $-4.51$ &  & 3 & 215 & 552 & \textbf{1180} & 3240 & 8980 &  &  &  &  &  & 215 & 552 & \textbf{1180} & 3240 & 8980 \\
HD 6840 & 01 10 50.73 & $+67$ 46 48.45 & G0 & 0.55 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8530 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8530 & 12100 \\
HD 7047 & 01 10 54.28 & $+09$ 33 50.06 & G0 & 0.57 & $-4.85$ &  & 3 & 1590 & 3380 & \textbf{5840} & 9100 & 12200 &  &  &  &  &  & 1590 & 3380 & \textbf{5840} & 9100 & 12200 \\
AG+51 117 & 01 10 7.17 & $+51$ 44 33.86 & F5V & 0.51 & $-4.79$ &  & 3 & 1180 & 2570 & \textbf{4610} & 7960 & 11900 &  &  &  &  &  & 1180 & 2570 & \textbf{4610} & 7960 & 11900 \\
HD 6872 & 01 10 7.49 & $+51$ 44 48.02 & F4V & 0.47 & $-4.78$ &  & 3 & 1110 & 2440 & \textbf{4400} & 7740 & 11800 &  &  &  &  &  & 1110 & 2440 & \textbf{4400} & 7740 & 11800 \\
* 35 Cet & 01 12 30.64 & $+02$ 28 17.69 & F3/5V & 0.45 & $-4.14$ &  & 3 & 7 & 33 & \textbf{126} & 762 & 4440 &  &  &  &  &  & 7 & 33 & \textbf{126} & 762 & 4440 \\
HD 7228 & 01 13 2.30 & $+33$ 09 17.80 & F5 & 0.55 & $-4.95$ &  & 3 & 2450 & 5000 & \textbf{8110} & 11200 & 12700 &  &  &  &  &  & 2450 & 5000 & \textbf{8110} & 11200 & 12700 \\
* zet Psc B & 01 13 45.25 & $+07$ 34 41.68 & F7V & 0.48 & $-4.63$ &  & 3 & 460 & 1090 & \textbf{2160} & 4910 & 10400 &  &  &  &  &  & 460 & 1090 & \textbf{2160} & 4910 & 10400 \\
HD 7399 & 01 13 51.34 & $-20$ 30 47.69 & F5V & 0.48 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8870} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8870} & 11600 & 12800 \\
QU And & 01 13 6.07 & $+41$ 39 15.51 & G5 & 0.77 &  & 6 & 4 &  &  &  &  &  & 791 & 2030 & \textbf{5050} & 8960 & 12100 & 791 & 2030 & \textbf{5050} & 8960 & 12100 \\
HD 7438 & 01 14 22.43 & $-07$ 54 39.25 & K1(V) & 0.78 & $-4.73$ &  & 3 & 819 & 1840 & \textbf{3430} & 6650 & 11400 &  &  &  &  &  & 819 & 1840 & \textbf{3430} & 6650 & 11400 \\
* 37 Cet & 01 14 24.04 & $-07$ 55 22.17 & F5V & 0.46 & $-4.81$ &  & 3 & 1290 & 2790 & \textbf{4950} & 8290 & 12000 &  &  &  &  &  & 1290 & 2790 & \textbf{4950} & 8290 & 12000 \\
HD 7449 & 01 14 29.32 & $-05$ 02 50.61 & F9.5V & 0.57 & $-4.87$ &  & 3 & 1750 & 3700 & \textbf{6310} & 9520 & 12300 &  &  &  &  &  & 1750 & 3700 & \textbf{6310} & 9520 & 12300 \\
* nu. Phe & 01 15 11.12 & $-45$ 31 54.01 & F9VFe+0.4 & 0.57 & $-4.82$ &  & 3 & 1340 & 2890 & \textbf{5110} & 8440 & 12000 &  &  &  &  &  & 1340 & 2890 & \textbf{5110} & 8440 & 12000 \\
HD 7483 & 01 15 31.27 & $+37$ 44 36.13 & G5 & 0.67 & $-4.75$ &  & 3 & 947 & 2100 & \textbf{3860} & 7150 & 11600 &  &  &  &  &  & 947 & 2100 & \textbf{3860} & 7150 & 11600 \\
HD 7678 & 01 15 45.06 & $-53$ 42 56.43 & G3V & 0.65 & $-4.64$ &  & 3 & 506 & 1190 & \textbf{2330} & 5170 & 10600 &  &  &  &  &  & 506 & 1190 & \textbf{2330} & 5170 & 10600 \\
* kap Tuc & 01 15 46.16 & $-68$ 52 33.34 & F6V+K1V & 0.48 & $-4.27$ &  & 3 & 29 & 102 & \textbf{284} & 1250 & 5790 &  &  &  &  &  & 29 & 102 & \textbf{284} & 1250 & 5790 \\
EW Cet & 01 16 24.20 & $-12$ 05 49.21 & K0V & 0.75 & $-4.39$ &  & 3 & 87 & 254 & \textbf{602} & 2040 & 7350 &  &  &  &  &  & 87 & 254 & \textbf{602} & 2040 & 7350 \\
HD 7590 & 01 16 29.25 & $+42$ 56 21.90 & G0-V(k) & 0.59 & $-4.46$ & 84 & 2,3 & 143 & 386 & \textbf{864} & 2610 & 8210 & 176 & 617 & \textbf{2800} & 8530 & 12300 & 167 & 345 & \textbf{647} & 1320 & 3980 \\
* 40 Cet & 01 16 59.01 & $-02$ 16 44.97 & G2V & 0.56 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5640} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5640} & 8920 & 12200 \\
HD 7786 & 01 17 3.34 & $-30$ 55 3.80 & F5V & 0.49 & $-4.76$ &  & 3 & 960 & 2130 & \textbf{3900} & 7200 & 11600 &  &  &  &  &  & 960 & 2130 & \textbf{3900} & 7200 & 11600 \\
HD 7895 & 01 18 41.10 & $-00$ 52 3.24 & K1V & 0.78 & $-4.71$ &  & 3 & 761 & 1720 & \textbf{3240} & 6410 & 11300 &  &  &  &  &  & 761 & 1720 & \textbf{3240} & 6410 & 11300 \\
HD 7983 & 01 18 59.99 & $-08$ 56 22.19 & G3V & 0.59 & $-4.69$ &  & 3 & 664 & 1520 & \textbf{2900} & 5970 & 11000 &  &  &  &  &  & 664 & 1520 & \textbf{2900} & 5970 & 11000 \\
HD 8049 & 01 19 14.86 & $-43$ 37 47.41 & K2V & 0.88 & $-4.27$ &  & 3 & 29 & 101 & \textbf{281} & 1240 & 5770 &  &  &  &  &  & 29 & 101 & \textbf{281} & 1240 & 5770 \\
HD 8038 & 01 19 29.06 & $-24$ 57 4.34 & G5V & 0.70 & $-4.64$ &  & 3 & 499 & 1180 & \textbf{2300} & 5130 & 10600 &  &  &  &  &  & 499 & 1180 & \textbf{2300} & 5130 & 10600 \\
HD 8076 & 01 19 33.39 & $-39$ 21 45.37 & G1V & 0.62 & $-4.65$ &  & 3 & 531 & 1240 & \textbf{2420} & 5300 & 10700 &  &  &  &  &  & 531 & 1240 & \textbf{2420} & 5300 & 10700 \\
HD 8129 & 01 20 30.03 & $-19$ 56 56.29 & G7V & 0.70 & $-4.88$ &  & 3 & 1830 & 3830 & \textbf{6510} & 9710 & 12400 &  &  &  &  &  & 1830 & 3830 & \textbf{6510} & 9710 & 12400 \\
BD-12 243 & 01 20 32.27 & $-11$ 28 3.73 & G9V & 0.79 & $-4.33$ &  & 3 & 49 & 157 & \textbf{402} & 1550 & 6460 &  &  &  &  &  & 49 & 157 & \textbf{402} & 1550 & 6460 \\
HD 8004 & 01 20 36.94 & $+54$ 57 44.46 & G0 & 0.58 &  & 35 & 4 &  &  &  &  &  & 901 & 2980 & \textbf{7030} & 11100 & 12700 & 901 & 2980 & \textbf{7030} & 11100 & 12700 \\
HD 7924 & 01 21 59.11 & $+76$ 42 37.04 & K0.5V & 0.83 & $-4.92$ &  & 3 & 2170 & 4480 & \textbf{7420} & 10600 & 12500 &  &  &  &  &  & 2170 & 4480 & \textbf{7420} & 10600 & 12500 \\
HD 8262 & 01 22 17.88 & $+18$ 40 57.75 & G2V & 0.63 & $-4.85$ &  & 3 & 1530 & 3260 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5670} & 8950 & 12200 \\
HD 8406 & 01 23 0.87 & $-16$ 29 14.86 & G3V & 0.66 & $-4.85$ &  & 3 & 1550 & 3310 & \textbf{5740} & 9010 & 12200 &  &  &  &  &  & 1550 & 3310 & \textbf{5740} & 9010 & 12200 \\
HD 8558 & 01 23 21.25 & $-57$ 28 50.69 & G7V & 0.67 &  & 205 & 1 &  &  &  &  &  & 8 & 41 & \textbf{149} & 1180 & 7650 & 8 & 41 & \textbf{149} & 1180 & 7650 \\
HD 8446 & 01 23 25.99 & $-14$ 12 24.91 & G3V & 0.66 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 8535 & 01 23 37.24 & $-41$ 16 11.28 & G0V & 0.55 & $-4.91$ &  & 3 & 2040 & 4250 & \textbf{7100} & 10300 & 12500 &  &  &  &  &  & 2040 & 4250 & \textbf{7100} & 10300 & 12500 \\
HD 8467 & 01 24 28.00 & $+39$ 03 43.42 & G5 & 0.78 & $-4.68$ &  & 3 & 634 & 1460 & \textbf{2790} & 5830 & 11000 &  &  &  &  &  & 634 & 1460 & \textbf{2790} & 5830 & 11000 \\
HD 8574 & 01 25 12.52 & $+28$ 34 0.10 & F8 & 0.58 & $-4.91$ &  & 3 & 2090 & 4350 & \textbf{7230} & 10400 & 12500 &  &  &  &  &  & 2090 & 4350 & \textbf{7230} & 10400 & 12500 \\
HD 8648 & 01 25 20.11 & $+01$ 27 39.09 & G3V & 0.68 & $-4.97$ &  & 3 & 2650 & 5380 & \textbf{8570} & 11400 & 12800 &  &  &  &  &  & 2650 & 5380 & \textbf{8570} & 11400 & 12800 \\
HD 8821 & 01 25 56.11 & $-47$ 53 55.95 & G8VFe+0.6 & 0.75 & $-4.73$ &  & 3 & 828 & 1860 & \textbf{3460} & 6690 & 11400 &  &  &  &  &  & 828 & 1860 & \textbf{3460} & 6690 & 11400 \\
HD 8765 & 01 26 19.18 & $-04$ 40 26.68 & G6V & 0.71 & $-4.85$ &  & 3 & 1560 & 3320 & \textbf{5750} & 9020 & 12200 &  &  &  &  &  & 1560 & 3320 & \textbf{5750} & 9020 & 12200 \\
HD 8859 & 01 26 49.25 & $-29$ 28 29.88 & G5V & 0.72 & $-4.94$ &  & 3 & 2350 & 4820 & \textbf{7880} & 11000 & 12700 &  &  &  &  &  & 2350 & 4820 & \textbf{7880} & 11000 & 12700 \\
HD 8673 & 01 26 8.79 & $+34$ 34 46.93 & F7V & 0.49 & $-4.59$ &  & 3 & 360 & 876 & \textbf{1780} & 4300 & 9970 &  &  &  &  &  & 360 & 876 & \textbf{1780} & 4300 & 9970 \\
HD 8912 & 01 27 27.21 & $-25$ 56 12.86 & K0V & 0.86 & $-4.63$ &  & 3 & 468 & 1110 & \textbf{2190} & 4960 & 10500 &  &  &  &  &  & 468 & 1110 & \textbf{2190} & 4960 & 10500 \\
BD+40 287 & 01 27 8.40 & $+41$ 11 11.09 & G0 & 0.68 & $-4.92$ &  & 3 & 2160 & 4470 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4470 & \textbf{7400} & 10600 & 12500 \\
HD 8941 & 01 28 24.37 & $+17$ 04 45.34 & F8IV-V & 0.53 & $-4.67$ &  & 3 & 584 & 1360 & \textbf{2620} & 5580 & 10800 &  &  &  &  &  & 584 & 1360 & \textbf{2620} & 5580 & 10800 \\
HD 8956 & 01 28 27.50 & $+07$ 57 29.44 & F8IV-V & 0.51 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6480} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6480} & 9680 & 12400 \\
HD 8907 & 01 28 34.36 & $+42$ 16 3.69 & F8 & 0.50 & $-4.38$ & 48 & 2,3 & 78 & 231 & \textbf{556} & 1930 & 7170 & 217 & 709 & \textbf{3350} & 9060 & 12400 & 131 & 268 & \textbf{484} & 1070 & 3570 \\
CC Phe & 01 28 8.66 & $-52$ 38 19.15 & K1V & 0.93 & $-4.24$ & 170 & 1,3 &  &  &  &  &  & 21 & 76 & \textbf{135} & 209 & 289 & 21 & 76 & \textbf{135} & 209 & 289 \\
BD+42 309 & 01 29 0.86 & $+42$ 45 14.65 & F8 & 0.57 &  & 69 & 4 &  &  &  &  &  & 304 & 1130 & \textbf{4080} & 9460 & 12400 & 304 & 1130 & \textbf{4080} & 9460 & 12400 \\
HD 9113 & 01 29 20.74 & $-19$ 42 42.11 & G0V & 0.50 & $-4.78$ &  & 3 & 1100 & 2420 & \textbf{4360} & 7700 & 11800 &  &  &  &  &  & 1100 & 2420 & \textbf{4360} & 7700 & 11800 \\
HD 9081 & 01 29 42.33 & $+17$ 05 56.28 & G5 & 0.72 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 9070 & 01 29 51.37 & $+31$ 00 26.41 & G5 & 0.71 & $-4.82$ &  & 3 & 1330 & 2870 & \textbf{5070} & 8410 & 12000 &  &  &  &  &  & 1330 & 2870 & \textbf{5070} & 8410 & 12000 \\
HD 9246 & 01 30 24.97 & $-29$ 15 31.95 & K2.5V & 0.86 & $-4.95$ &  & 3 & 2460 & 5020 & \textbf{8140} & 11200 & 12700 &  &  &  &  &  & 2460 & 5020 & \textbf{8140} & 11200 & 12700 \\
HD 9224 & 01 31 19.52 & $+29$ 24 47.12 & G0V & 0.62 & $-4.82$ &  & 3 & 1320 & 2850 & \textbf{5040} & 8380 & 12000 &  &  &  &  &  & 1320 & 2850 & \textbf{5040} & 8380 & 12000 \\
CD-27 523 & 01 32 20.43 & $-26$ 33 3.84 & G & 0.51 & $-4.27$ &  & 3 & 28 & 98 & \textbf{274} & 1220 & 5720 &  &  &  &  &  & 28 & 98 & \textbf{274} & 1220 & 5720 \\
HD 9540 & 01 33 15.81 & $-24$ 10 40.66 & K0V & 0.76 & $-4.69$ &  & 1,2,3 & 652 & 1500 & \textbf{2860} & 5910 & 11000 &  &  &  &  &  & 652 & 1500 & \textbf{2860} & 5910 & 11000 \\
HD 9608 & 01 33 16.10 & $-47$ 18 21.86 & G0/1V & 0.57 & $-4.82$ &  & 3 & 1320 & 2860 & \textbf{5050} & 8390 & 12000 &  &  &  &  &  & 1320 & 2860 & \textbf{5050} & 8390 & 12000 \\
HD 9472 & 01 33 19.03 & $+23$ 58 32.05 & G0 & 0.67 & $-4.41$ &  & 3 & 103 & 291 & \textbf{677} & 2200 & 7610 &  &  &  &  &  & 103 & 291 & \textbf{677} & 2200 & 7610 \\
HD 9619 & 01 33 26.70 & $-43$ 54 4.72 & K0.5V+ & 0.81 & $-4.79$ &  & 3 & 1150 & 2520 & \textbf{4520} & 7870 & 11900 &  &  &  &  &  & 1150 & 2520 & \textbf{4520} & 7870 & 11900 \\
HD 9407 & 01 34 33.26 & $+68$ 56 53.29 & G6.5V & 0.69 & $-4.95$ &  & 3 & 2460 & 5030 & \textbf{8150} & 11200 & 12700 &  &  &  &  &  & 2460 & 5030 & \textbf{8150} & 11200 & 12700 \\
HD 9670 & 01 34 48.87 & $+00$ 56 41.16 & F9VFe-0.5 & 0.53 & $-4.75$ &  & 3 & 928 & 2070 & \textbf{3800} & 7080 & 11600 &  &  &  &  &  & 928 & 2070 & \textbf{3800} & 7080 & 11600 \\
HD 9518 & 01 35 1.52 & $+60$ 46 45.34 & F6V & 0.50 & $-4.96$ &  & 3 & 2520 & 5140 & \textbf{8280} & 11300 & 12700 &  &  &  &  &  & 2520 & 5140 & \textbf{8280} & 11300 & 12700 \\
HD 9782 & 01 35 26.31 & $-13$ 22 51.70 & F9V & 0.59 & $-4.98$ &  & 3 & 2700 & 5460 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5460 & \textbf{8670} & 11500 & 12800 \\
HD 9934 & 01 35 41.97 & $-55$ 14 16.75 & F8/G0V & 0.56 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5160} & 8490 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5160} & 8490 & 12100 \\
BD+60 271 & 01 35 7.46 & $+60$ 46 53.80 & F6V & 0.52 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
HD 9905 & 01 36 10.09 & $-29$ 23 32.48 & K1V & 0.76 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12700 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12700 \\
* ups And & 01 36 47.84 & $+41$ 24 19.64 & F9V & 0.54 & $-4.86$ &  & 3 & 1650 & 3500 & \textbf{6020} & 9250 & 12300 &  &  &  &  &  & 1650 & 3500 & \textbf{6020} & 9250 & 12300 \\
EX Cet & 01 37 35.47 & $-06$ 45 37.53 & K0/1V & 0.80 & $-4.48$ & 103 & 1,2,3 & 164 & 434 & \textbf{958} & 2800 & 8460 & 39 & 142 & \textbf{240} & 379 & 858 & 102 & 198 & \textbf{273} & 450 & 829 \\
HD 10009 & 01 37 37.71 & $-09$ 24 13.77 & F8.5VFe-0.5 & 0.53 & $-4.65$ &  & 3 & 537 & 1260 & \textbf{2440} & 5330 & 10700 &  &  &  &  &  & 537 & 1260 & \textbf{2440} & 5330 & 10700 \\
HD 9986 & 01 37 40.88 & $+12$ 04 42.17 & G2V & 0.65 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5620} & 8900 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5620} & 8900 & 12200 \\
HD 10800 & 01 37 55.55 & $-82$ 58 29.97 & G1V & 0.62 & $-4.56$ &  & 3 & 295 & 732 & \textbf{1510} & 3850 & 9590 &  &  &  &  &  & 295 & 732 & \textbf{1510} & 3850 & 9590 \\
HD 9776 & 01 38 4.83 & $+69$ 26 37.32 & G5 & 0.60 &  & 76 & 4 &  &  &  &  &  & 213 & 703 & \textbf{2850} & 8450 & 12300 & 213 & 703 & \textbf{2850} & 8450 & 12300 \\
HD 10166 & 01 38 57.85 & $-27$ 15 7.96 & G9V & 0.79 & $-4.90$ &  & 3 & 2000 & 4160 & \textbf{6970} & 10200 & 12500 &  &  &  &  &  & 2000 & 4160 & \textbf{6970} & 10200 & 12500 \\
HD 10126 & 01 39 35.97 & $+28$ 06 39.70 & G8V & 0.73 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 10086 & 01 39 36.02 & $+45$ 52 39.99 & G5V & 0.69 & $-4.59$ &  & 3 & 359 & 873 & \textbf{1770} & 4290 & 9960 &  &  &  &  &  & 359 & 873 & \textbf{1770} & 4290 & 9960 \\
HD 10013 & 01 39 42.19 & $+65$ 09 38.32 & G5 & 0.77 & $-4.89$ &  & 3 & 1920 & 4020 & \textbf{6770} & 9970 & 12400 &  &  &  &  &  & 1920 & 4020 & \textbf{6770} & 9970 & 12400 \\
* p Eri B & 01 39 47.56 & $-56$ 11 47.21 & K2V & 0.88 & $-4.94$ &  & 3 & 2340 & 4810 & \textbf{7860} & 11000 & 12600 &  &  &  &  &  & 2340 & 4810 & \textbf{7860} & 11000 & 12600 \\
* p Eri A & 01 39 47.81 & $-56$ 11 35.95 & K2V & 0.88 & $-4.85$ &  & 3 & 1580 & 3370 & \textbf{5830} & 9080 & 12200 &  &  &  &  &  & 1580 & 3370 & \textbf{5830} & 9080 & 12200 \\
HD 10226 & 01 39 54.60 & $-09$ 58 20.06 & G1V & 0.61 & $-4.81$ &  & 3 & 1290 & 2790 & \textbf{4950} & 8290 & 12000 &  &  &  &  &  & 1290 & 2790 & \textbf{4950} & 8290 & 12000 \\
HD 10576 & 01 40 32.24 & $-69$ 59 13.10 & G0/1V & 0.59 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8920} & 11600 & 12800 \\
HD 10370 & 01 40 36.42 & $-36$ 29 1.02 & G5V & 0.71 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7030} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7030} & 10200 & 12500 \\
EY Cet & 01 40 58.77 & $-05$ 24 12.99 & G5V & 0.70 & $-4.48$ &  & 3 & 175 & 461 & \textbf{1010} & 2900 & 8590 &  &  &  &  &  & 175 & 461 & \textbf{1010} & 2900 & 8590 \\
HD 10145 & 01 41 37.73 & $+66$ 54 35.79 & G6 & 0.68 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8170} & 11200 & 12700 \\
HD 10307 & 01 41 47.14 & $+42$ 36 48.44 & G1V & 0.62 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8300} & 11300 & 12700 \\
BD+44 351 & 01 41 51.11 & $+45$ 13 15.11 & G8V & 0.76 & $-4.98$ &  & 3 & 2660 & 5400 & \textbf{8590} & 11500 & 12800 &  &  &  &  &  & 2660 & 5400 & \textbf{8590} & 11500 & 12800 \\
HD 10336 & 01 41 9.58 & $+07$ 35 18.07 & G5 & 0.66 & $-4.96$ &  & 3 & 2570 & 5220 & \textbf{8380} & 11300 & 12700 &  &  &  &  &  & 2570 & 5220 & \textbf{8380} & 11300 & 12700 \\
* q01 Eri & 01 42 29.31 & $-53$ 44 26.99 & F9V & 0.55 & $-4.61$ &  & 3 & 402 & 966 & \textbf{1940} & 4560 & 10200 &  &  &  &  &  & 402 & 966 & \textbf{1940} & 4560 & 10200 \\
HD 10678 & 01 42 37.01 & $-58$ 24 47.32 & G6V & 0.71 & $-4.77$ &  & 3 & 1020 & 2240 & \textbf{4090} & 7400 & 11700 &  &  &  &  &  & 1020 & 2240 & \textbf{4090} & 7400 & 11700 \\
HD 10195 & 01 42 6.41 & $+69$ 05 9.60 & F5 & 0.58 & $-4.49$ & 100 & 3,4 & 182 & 477 & \textbf{1040} & 2960 & 8660 & 114 & 457 & \textbf{2740} & 8630 & 12300 & 149 & 332 & \textbf{682} & 1450 & 4460 \\
HD 10611 & 01 43 14.33 & $-21$ 37 11.18 & K0V & 0.85 & $-4.46$ &  & 3 & 145 & 390 & \textbf{872} & 2630 & 8230 &  &  &  &  &  & 145 & 390 & \textbf{872} & 2630 & 8230 \\
HD 10663 & 01 46 5.58 & $+63$ 48 55.36 & G2V & 0.64 &  & 118 & 4 &  &  &  &  &  & 55 & 183 & \textbf{722} & 4640 & 11100 & 55 & 183 & \textbf{722} & 4640 & 11100 \\
HD 10882 & 01 47 11.26 & $+24$ 23 32.29 & G0 & 0.58 & $-4.83$ &  & 3 & 1400 & 3010 & \textbf{5290} & 8610 & 12100 &  &  &  &  &  & 1400 & 3010 & \textbf{5290} & 8610 & 12100 \\
HD 10780 & 01 47 44.83 & $+63$ 51 9.01 & K0V & 0.81 & $-4.70$ &  & 3 & 706 & 1610 & \textbf{3050} & 6160 & 11100 &  &  &  &  &  & 706 & 1610 & \textbf{3050} & 6160 & 11100 \\
HD 11007 & 01 48 41.56 & $+32$ 41 24.75 & F8V & 0.55 & $-4.95$ &  & 3 & 2410 & 4940 & \textbf{8040} & 11100 & 12700 &  &  &  &  &  & 2410 & 4940 & \textbf{8040} & 11100 & 12700 \\
BD+31 318 & 01 49 21.26 & $+32$ 25 23.52 & G0 & 0.66 &  & 5 & 4 &  &  &  &  &  & 1450 & 3810 & \textbf{7830} & 11400 & 12800 & 1450 & 3810 & \textbf{7830} & 11400 & 12800 \\
EZ Cet & 01 49 23.35 & $-10$ 42 13.02 & G3V & 0.65 & $-4.45$ &  & 3 & 136 & 370 & \textbf{833} & 2540 & 8120 &  &  &  &  &  & 136 & 370 & \textbf{833} & 2540 & 8120 \\
HD 11264 & 01 49 35.56 & $-46$ 46 7.19 & G5V & 0.66 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8930} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8930} & 11600 & 12800 \\
HD 11262 & 01 49 48.85 & $-38$ 24 10.21 & F9VFe-0.5 & 0.52 & $-4.51$ &  & 3 & 205 & 530 & \textbf{1140} & 3160 & 8890 &  &  &  &  &  & 205 & 530 & \textbf{1140} & 3160 & 8890 \\
HD 11271 & 01 50 52.08 & $+06$ 31 42.72 & G5 & 0.59 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7550} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7550} & 10700 & 12600 \\
HD 11202 & 01 50 53.09 & $+35$ 50 42.05 & F5 & 0.57 &  & 112 & 4 &  &  &  &  &  & 81 & 360 & \textbf{2620} & 8570 & 12300 & 81 & 360 & \textbf{2620} & 8570 & 12300 \\
HD 12110 & 01 51 57.93 & $-81$ 01 9.87 & K2V & 0.89 & $-4.87$ &  & 3 & 1720 & 3630 & \textbf{6210} & 9430 & 12300 &  &  &  &  &  & 1720 & 3630 & \textbf{6210} & 9430 & 12300 \\
HD 11506 & 01 52 50.53 & $-19$ 30 25.11 & G0V & 0.61 & $-4.90$ &  & 3 & 1960 & 4090 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4090 & \textbf{6870} & 10100 & 12400 \\
* alf Tri & 01 53 4.91 & $+29$ 34 43.78 & F5III & 0.48 & $-4.37$ &  & 3 & 73 & 217 & \textbf{528} & 1860 & 7050 &  &  &  &  &  & 73 & 217 & \textbf{528} & 1860 & 7050 \\
HD 11616 & 01 54 11.98 & $+09$ 57 2.25 & G5 & 0.65 & $-4.87$ &  & 3 & 1760 & 3710 & \textbf{6330} & 9540 & 12300 &  &  &  &  &  & 1760 & 3710 & \textbf{6330} & 9540 & 12300 \\
HD 11683 & 01 54 22.19 & $-15$ 43 26.34 & K2.5Vk: & 0.89 & $-4.54$ &  & 3 & 251 & 634 & \textbf{1330} & 3530 & 9280 &  &  &  &  &  & 251 & 634 & \textbf{1330} & 3530 & 9280 \\
BD+20 307 & 01 54 50.34 & $+21$ 18 22.46 & G0 & 0.56 & $-4.42$ &  & 3 & 111 & 309 & \textbf{714} & 2290 & 7740 &  &  &  &  &  & 111 & 309 & \textbf{714} & 2290 & 7740 \\
HD 11731 & 01 54 54.04 & $-11$ 30 40.77 & G3V & 0.64 & $-4.91$ &  & 3 & 2040 & 4230 & \textbf{7080} & 10300 & 12500 &  &  &  &  &  & 2040 & 4230 & \textbf{7080} & 10300 & 12500 \\
HD 11382 & 01 55 28.93 & $+72$ 53 51.39 & G5 & 0.91 &  & 54 & 4 &  &  &  &  &  & 76 & 220 & \textbf{322} & 409 & 605 & 76 & 220 & \textbf{322} & 409 & 605 \\
HD 11833 & 01 56 22.44 & $+08$ 30 33.88 & G0 & 0.59 & $-4.86$ &  & 3 & 1670 & 3530 & \textbf{6070} & 9300 & 12300 &  &  &  &  &  & 1670 & 3530 & \textbf{6070} & 9300 & 12300 \\
HD 11850 & 01 56 47.26 & $+23$ 03 4.09 & G6V & 0.71 & $-4.39$ &  & 3 & 85 & 249 & \textbf{592} & 2010 & 7310 &  &  &  &  &  & 85 & 249 & \textbf{592} & 2010 & 7310 \\
HD 12042 & 01 56 59.98 & $-51$ 45 58.49 & F8.5Fe-0.7 & 0.49 & $-4.61$ &  & 3 & 398 & 958 & \textbf{1920} & 4540 & 10200 &  &  &  &  &  & 398 & 958 & \textbf{1920} & 4540 & 10200 \\
DK Cet & 01 57 48.98 & $-21$ 54 5.34 & G4V & 0.67 & $-4.21$ & 185 & 1,2,3 & 16 & 64 & \textbf{198} & 997 & 5150 & 12 & 54 & \textbf{182} & 1400 & 8140 & 13 & 41 & \textbf{88} & 169 & 487 \\
HD 12068 & 01 57 53.30 & $-28$ 50 45.97 & G3V & 0.70 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8520} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8520} & 11400 & 12800 \\
* lam Ari B & 01 57 57.72 & $+23$ 36 11.19 & G0 & 0.53 & $-4.55$ &  & 3 & 268 & 673 & \textbf{1410} & 3660 & 9410 &  &  &  &  &  & 268 & 673 & \textbf{1410} & 3660 & 9410 \\
HD 12165 & 01 59 27.84 & $-00$ 15 10.82 & G2/3V & 0.65 & $-4.86$ &  & 3 & 1630 & 3450 & \textbf{5950} & 9190 & 12300 &  &  &  &  &  & 1630 & 3450 & \textbf{5950} & 9190 & 12300 \\
HD 13060 & 02 00 47.21 & $-80$ 31 57.77 & K1V & 0.80 & $-4.96$ &  & 3 & 2550 & 5190 & \textbf{8350} & 11300 & 12700 &  &  &  &  &  & 2550 & 5190 & \textbf{8350} & 11300 & 12700 \\
* 112 Psc & 02 00 9.16 & $+03$ 05 49.25 & G2IV & 0.61 & $-4.90$ &  & 3 & 2020 & 4210 & \textbf{7040} & 10200 & 12500 &  &  &  &  &  & 2020 & 4210 & \textbf{7040} & 10200 & 12500 \\
HD 12414 & 02 01 52.47 & $+07$ 51 51.73 & F2 & 0.51 & $-4.83$ &  & 3 & 1420 & 3040 & \textbf{5330} & 8650 & 12100 &  &  &  &  &  & 1420 & 3040 & \textbf{5330} & 8650 & 12100 \\
HD 12484 & 02 02 26.73 & $+02$ 48 57.08 & G1/2V & 0.65 & $-4.32$ &  & 3 & 44 & 143 & \textbf{373} & 1480 & 6310 &  &  &  &  &  & 44 & 143 & \textbf{373} & 1480 & 6310 \\
HD 12585 & 02 02 43.44 & $-29$ 48 51.03 & G3V & 0.66 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8210} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8210} & 11200 & 12700 \\
HD 12495 & 02 03 49.17 & $+50$ 30 2.37 & F8 & 0.59 &  & 47 & 4 &  &  &  &  &  & 631 & 2140 & \textbf{5830} & 10500 & 12600 & 631 & 2140 & \textbf{5830} & 10500 & 12600 \\
HD 12759 & 02 03 55.25 & $-45$ 24 46.46 & G5V & 0.69 & $-4.28$ &  & 3 & 33 & 114 & \textbf{309} & 1310 & 5940 &  &  &  &  &  & 33 & 114 & \textbf{309} & 1310 & 5940 \\
HD 12424 & 02 03 9.59 & $+48$ 37 13.40 & G0 & 0.63 &  & 62 & 4 &  &  &  &  &  & 275 & 788 & \textbf{2690} & 7990 & 12100 & 275 & 788 & \textbf{2690} & 7990 & 12100 \\
HD 12754 & 02 04 40.49 & $-16$ 17 15.49 & F8.5V & 0.57 & $-4.68$ &  & 3 & 620 & 1430 & \textbf{2740} & 5760 & 10900 &  &  &  &  &  & 620 & 1430 & \textbf{2740} & 5760 & 10900 \\
FN Cet & 02 04 59.33 & $-15$ 40 41.17 & K0V & 0.83 & $-4.44$ &  & 3 & 130 & 355 & \textbf{805} & 2480 & 8030 &  &  &  &  &  & 130 & 355 & \textbf{805} & 2480 & 8030 \\
HD 12846 & 02 06 30.24 & $+24$ 20 2.37 & G2V & 0.66 & $-4.92$ &  & 3 & 2120 & 4390 & \textbf{7300} & 10500 & 12500 &  &  &  &  &  & 2120 & 4390 & \textbf{7300} & 10500 & 12500 \\
HD 13043 & 02 07 34.27 & $-00$ 37 2.71 & G2V & 0.62 & $-4.95$ &  & 3 & 2430 & 4970 & \textbf{8070} & 11100 & 12700 &  &  &  &  &  & 2430 & 4970 & \textbf{8070} & 11100 & 12700 \\
HD 13445 & 02 10 25.92 & $-50$ 49 25.47 & K1.5V & 0.81 & $-4.77$ &  & 3 & 1060 & 2330 & \textbf{4220} & 7550 & 11700 &  &  &  &  &  & 1060 & 2330 & \textbf{4220} & 7550 & 11700 \\
HD 13345 & 02 10 32.40 & $+06$ 05 55.81 & G0 & 0.51 & $-4.91$ &  & 3 & 2040 & 4250 & \textbf{7100} & 10300 & 12500 &  &  &  &  &  & 2040 & 4250 & \textbf{7100} & 10300 & 12500 \\
HD 13148 & 02 10 40.65 & $+60$ 57 24.92 & G8III & 0.89 &  & 10 & 4 &  &  &  &  &  & 364 & 514 & \textbf{770} & 1090 & 1530 & 364 & 514 & \textbf{770} & 1090 & 1530 \\
HD 13357 & 02 10 52.08 & $+13$ 40 59.79 & G5IV & 0.70 & $-4.69$ &  & 3 & 675 & 1550 & \textbf{2940} & 6020 & 11100 &  &  &  &  &  & 675 & 1550 & \textbf{2940} & 6020 & 11100 \\
AZ Ari & 02 11 23.15 & $+21$ 22 38.44 & G5V & 0.68 & $-4.45$ &  & 3 & 138 & 375 & \textbf{844} & 2570 & 8150 &  &  &  &  &  & 138 & 375 & \textbf{844} & 2570 & 8150 \\
HD 13483 & 02 12 18.03 & $+21$ 58 57.63 & G5 & 0.78 & $-4.63$ &  & 3 & 474 & 1120 & \textbf{2210} & 4990 & 10500 &  &  &  &  &  & 474 & 1120 & \textbf{2210} & 4990 & 10500 \\
HD 13724 & 02 12 20.68 & $-46$ 48 58.96 & G3/5V & 0.67 & $-4.82$ &  & 3 & 1360 & 2920 & \textbf{5150} & 8480 & 12100 &  &  &  &  &  & 1360 & 2920 & \textbf{5150} & 8480 & 12100 \\
HD 13808 & 02 12 42.93 & $-53$ 44 38.01 & K2V & 0.87 & $-4.97$ &  & 3 & 2650 & 5370 & \textbf{8560} & 11400 & 12800 &  &  &  &  &  & 2650 & 5370 & \textbf{8560} & 11400 & 12800 \\
* 66 Cet B & 02 12 46.64 & $-02$ 23 46.79 & G1V & 0.68 & $-4.93$ &  & 3 & 2240 & 4620 & \textbf{7610} & 10800 & 12600 &  &  &  &  &  & 2240 & 4620 & \textbf{7610} & 10800 & 12600 \\
* 66 Cet & 02 12 47.54 & $-02$ 23 37.07 & F8V & 0.55 & $-4.95$ &  & 3 & 2470 & 5050 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5050 & \textbf{8170} & 11200 & 12700 \\
* eta Ari & 02 12 48.09 & $+21$ 12 39.58 & F5V & 0.46 & $-4.81$ &  & 3 & 1320 & 2840 & \textbf{5030} & 8370 & 12000 &  &  &  &  &  & 1320 & 2840 & \textbf{5030} & 8370 & 12000 \\
V450 And & 02 12 54.99 & $+40$ 40 6.22 & G5V & 0.67 & $-4.46$ &  & 3 & 144 & 389 & \textbf{869} & 2620 & 8230 &  &  &  &  &  & 144 & 389 & \textbf{869} & 2620 & 8230 \\
HD 13531 & 02 13 13.33 & $+40$ 30 27.32 & G7V & 0.70 & $-4.39$ & 51 & 3,4 & 86 & 250 & \textbf{595} & 2020 & 7320 & 232 & 513 & \textbf{1180} & 4430 & 11000 & 180 & 350 & \textbf{551} & 946 & 2160 \\
BD-01 306 & 02 14 40.30 & $-01$ 12 5.12 & G0 & 0.58 & $-4.81$ &  & 3 & 1260 & 2730 & \textbf{4860} & 8200 & 12000 &  &  &  &  &  & 1260 & 2730 & \textbf{4860} & 8200 & 12000 \\
HD 13773 & 02 14 45.58 & $+22$ 36 0.14 & G5 & 0.54 & $-4.71$ &  & 3 & 748 & 1700 & \textbf{3190} & 6350 & 11200 &  &  &  &  &  & 748 & 1700 & \textbf{3190} & 6350 & 11200 \\
HD 13945 & 02 15 16.21 & $-23$ 16 52.93 & G6IV & 0.74 & $-4.76$ &  & 3 & 988 & 2190 & \textbf{4000} & 7300 & 11600 &  &  &  &  &  & 988 & 2190 & \textbf{4000} & 7300 & 11600 \\
HD 13825 & 02 15 24.41 & $+24$ 16 16.64 & G5IV-V & 0.69 & $-4.97$ &  & 3 & 2580 & 5260 & \textbf{8420} & 11400 & 12700 &  &  &  &  &  & 2580 & 5260 & \textbf{8420} & 11400 & 12700 \\
HD 13836 & 02 15 27.34 & $+27$ 21 26.15 & G8 & 0.70 & $-4.54$ &  & 3 & 253 & 639 & \textbf{1340} & 3540 & 9300 &  &  &  &  &  & 253 & 639 & \textbf{1340} & 3540 & 9300 \\
HD 13999 & 02 15 57.50 & $-04$ 05 42.45 & G5V & 0.61 & $-4.94$ &  & 3 & 2330 & 4780 & \textbf{7830} & 11000 & 12600 &  &  &  &  &  & 2330 & 4780 & \textbf{7830} & 11000 & 12600 \\
HD 13931 & 02 16 47.38 & $+43$ 46 22.79 & G0 & 0.64 & $-4.94$ &  & 3 & 2390 & 4900 & \textbf{7980} & 11100 & 12700 &  &  &  &  &  & 2390 & 4900 & \textbf{7980} & 11100 & 12700 \\
HD 14082B & 02 17 24.74 & $+28$ 44 30.41 & G2V & 0.61 & $-4.31$ &  & 3 & 40 & 133 & \textbf{351} & 1430 & 6180 &  &  &  &  &  & 40 & 133 & \textbf{351} & 1430 & 6180 \\
HD 13829 & 02 17 25.67 & $+65$ 15 43.55 & F8 & 0.56 &  & 28 & 4 &  &  &  &  &  & 1020 & 3460 & \textbf{7650} & 11300 & 12800 & 1020 & 3460 & \textbf{7650} & 11300 & 12800 \\
* del Tri & 02 17 3.24 & $+34$ 13 27.24 & G0.5VFe-0.5 & 0.61 & $-4.63$ &  & 3 & 462 & 1100 & \textbf{2160} & 4920 & 10400 &  &  &  &  &  & 462 & 1100 & \textbf{2160} & 4920 & 10400 \\
HD 14398 & 02 17 40.39 & $-56$ 15 5.25 & G2V & 0.65 & $-4.98$ &  & 3 & 2730 & 5520 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5520 & \textbf{8730} & 11500 & 12800 \\
HD 14223 & 02 17 54.67 & $-02$ 47 3.25 & G2V & 0.51 & $-4.93$ &  & 3 & 2240 & 4620 & \textbf{7620} & 10800 & 12600 &  &  &  &  &  & 2240 & 4620 & \textbf{7620} & 10800 & 12600 \\
HD 14412 & 02 18 58.50 & $-25$ 56 44.47 & G8V & 0.72 & $-4.87$ &  & 3 & 1740 & 3670 & \textbf{6260} & 9480 & 12300 &  &  &  &  &  & 1740 & 3670 & \textbf{6260} & 9480 & 12300 \\
HD 14374 & 02 19 16.04 & $-00$ 46 47.42 & G8V & 0.74 & $-4.73$ &  & 3 & 840 & 1890 & \textbf{3510} & 6740 & 11400 &  &  &  &  &  & 840 & 1890 & \textbf{3510} & 6740 & 11400 \\
HD 14173 & 02 19 41.53 & $+60$ 00 47.00 & G5II & 0.98 &  & 12 & 4 &  &  &  &  &  & 290 & 409 & \textbf{634} & 913 & 1220 & 290 & 409 & \textbf{634} & 913 & 1220 \\
BD+74 106 & 02 20 50.39 & $+74$ 49 48.91 & G5 & 0.99 &  & 72 & 4 &  &  &  &  &  & 47 & 142 & \textbf{244} & 297 & 400 & 47 & 142 & \textbf{244} & 297 & 400 \\
BD+45 598 & 02 21 13.08 & $+46$ 00 7.17 & K0 & 0.80 &  & 300 & 4 &  &  &  &  &  & 3 & 17 & \textbf{59} & 175 & 396 & 3 & 17 & \textbf{59} & 175 & 396 \\
HD 14758 & 02 21 59.18 & $-29$ 21 7.50 & G5V & 0.64 & $-4.89$ &  & 3 & 1900 & 3980 & \textbf{6720} & 9920 & 12400 &  &  &  &  &  & 1900 & 3980 & \textbf{6720} & 9920 & 12400 \\
HD 14651 & 02 22 0.85 & $+04$ 44 48.33 & G5V & 0.72 & $-4.99$ &  & 3 & 2740 & 5540 & \textbf{8760} & 11500 & 12800 &  &  &  &  &  & 2740 & 5540 & \textbf{8760} & 11500 & 12800 \\
* kap For & 02 22 32.60 & $-23$ 49 0.49 & G0V & 0.61 & $-4.97$ & 50 & 1,2,3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 & 493 & 1580 & \textbf{4740} & 9800 & 12500 & 2000 & 4360 & \textbf{7550} & 10800 & 12600 \\
HD 14882 & 02 23 14.54 & $-29$ 52 9.52 & G0V & 0.57 & $-4.48$ &  & 3 & 173 & 456 & \textbf{999} & 2890 & 8570 &  &  &  &  &  & 173 & 456 & \textbf{999} & 2890 & 8570 \\
HD 14382 & 02 23 4.74 & $+70$ 20 35.57 & F5 & 0.57 &  & 3 & 4 &  &  &  &  &  & 1190 & 4060 & \textbf{8340} & 11600 & 12800 & 1190 & 4060 & \textbf{8340} & 11600 & 12800 \\
HD 15064 & 02 24 33.88 & $-40$ 50 25.65 & G1V & 0.65 & $-4.89$ &  & 3 & 1930 & 4040 & \textbf{6800} & 9990 & 12400 &  &  &  &  &  & 1930 & 4040 & \textbf{6800} & 9990 & 12400 \\
HD 15337 & 02 27 28.38 & $-27$ 38 6.74 & K1V & 0.88 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8870} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8870} & 11600 & 12800 \\
HD 15507 & 02 28 28.87 & $-45$ 01 22.59 & G3V & 0.67 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
* 13 Tri & 02 28 48.49 & $+29$ 55 54.33 & G0V & 0.59 & $-4.98$ &  & 3 & 2660 & 5390 & \textbf{8590} & 11500 & 12800 &  &  &  &  &  & 2660 & 5390 & \textbf{8590} & 11500 & 12800 \\
* sig Cet & 02 32 5.23 & $-15$ 14 40.83 & F5V & 0.45 & $-4.62$ &  & 3 & 431 & 1030 & \textbf{2050} & 4740 & 10300 &  &  &  &  &  & 431 & 1030 & \textbf{2050} & 4740 & 10300 \\
* 29 Ari & 02 32 54.14 & $+15$ 02 4.31 & F8V & 0.57 & $-4.79$ &  & 3 & 1150 & 2500 & \textbf{4500} & 7840 & 11800 &  &  &  &  &  & 1150 & 2500 & \textbf{4500} & 7840 & 11800 \\
HD 16077 & 02 33 13.36 & $-51$ 56 17.67 & G9VFe+0.4 & 0.81 & $-4.58$ &  & 3 & 335 & 821 & \textbf{1680} & 4130 & 9830 &  &  &  &  &  & 335 & 821 & \textbf{1680} & 4130 & 9830 \\
HD 16382 & 02 33 6.17 & $-72$ 26 38.03 & G2V & 0.62 & $-4.93$ &  & 3 & 2250 & 4630 & \textbf{7630} & 10800 & 12600 &  &  &  &  &  & 2250 & 4630 & \textbf{7630} & 10800 & 12600 \\
HD 16358 & 02 36 47.74 & $-25$ 01 25.56 & G2V & 0.60 & $-4.91$ &  & 3 & 2060 & 4280 & \textbf{7150} & 10300 & 12500 &  &  &  &  &  & 2060 & 4280 & \textbf{7150} & 10300 & 12500 \\
HD 16176 & 02 36 57.19 & $+38$ 44 0.92 & F5V & 0.48 & $-4.69$ &  & 3 & 664 & 1520 & \textbf{2900} & 5970 & 11000 &  &  &  &  &  & 664 & 1520 & \textbf{2900} & 5970 & 11000 \\
HD 16249 & 02 36 7.77 & $-10$ 55 7.81 & G3V & 0.64 & $-4.90$ &  & 3 & 1970 & 4120 & \textbf{6910} & 10100 & 12400 &  &  &  &  &  & 1970 & 4120 & \textbf{6910} & 10100 & 12400 \\
HD 16297 & 02 36 7.83 & $-28$ 13 6.98 & G9V & 0.77 & $-4.75$ &  & 3 & 940 & 2090 & \textbf{3840} & 7130 & 11600 &  &  &  &  &  & 940 & 2090 & \textbf{3840} & 7130 & 11600 \\
HD 16175 & 02 37 1.91 & $+42$ 03 45.47 & G2 & 0.66 & $-4.85$ &  & 3 & 1580 & 3350 & \textbf{5800} & 9060 & 12200 &  &  &  &  &  & 1580 & 3350 & \textbf{5800} & 9060 & 12200 \\
HD 16275 & 02 37 5.64 & $+12$ 54 6.82 & G5 & 0.67 & $-4.92$ &  & 3 & 2140 & 4430 & \textbf{7350} & 10500 & 12500 &  &  &  &  &  & 2140 & 4430 & \textbf{7350} & 10500 & 12500 \\
* iot02 For & 02 38 18.66 & $-30$ 11 38.63 & F6VFe-0.7CH-0.4 & 0.48 & $-4.73$ &  & 3 & 814 & 1830 & \textbf{3420} & 6630 & 11400 &  &  &  &  &  & 814 & 1830 & \textbf{3420} & 6630 & 11400 \\
HD 16397 & 02 38 27.86 & $+30$ 48 59.86 & G0V & 0.59 & $-4.64$ &  & 3 & 491 & 1160 & \textbf{2270} & 5080 & 10500 &  &  &  &  &  & 491 & 1160 & \textbf{2270} & 5080 & 10500 \\
HD 16623 & 02 39 9.67 & $-26$ 19 7.38 & F7wG3V & 0.60 & $-4.89$ &  & 3 & 1870 & 3920 & \textbf{6640} & 9840 & 12400 &  &  &  &  &  & 1870 & 3920 & \textbf{6640} & 9840 & 12400 \\
HD 16673 & 02 40 12.42 & $-09$ 27 10.34 & F8VFe-0.4 & 0.52 & $-4.51$ &  & 3 & 215 & 554 & \textbf{1180} & 3250 & 8990 &  &  &  &  &  & 215 & 554 & \textbf{1180} & 3250 & 8990 \\
* 84 Cet & 02 41 14.00 & $-00$ 41 44.38 & F7V & 0.52 & $-4.43$ & 73 & 1,2 & 112 & 312 & \textbf{720} & 2300 & 7760 & 203 & 935 & \textbf{4040} & 9540 & 12500 & 137 & 302 & \textbf{611} & 1460 & 4760 \\
CD-53 544 & 02 41 46.84 & $-52$ 59 52.40 & K6Ve & 1.21 &  & 298 & 2 &  &  &  &  &  & 4 & 12 & \textbf{33} & 120 & 212 & 4 & 12 & \textbf{33} & 120 & 212 \\
AF Hor & 02 41 47.31 & $-52$ 59 30.65 & M2Ve & 1.49 &  & 10 & 2 &  &  &  &  &  & 75 & 154 & \textbf{263} & 383 & 509 & 75 & 154 & \textbf{263} & 383 & 509 \\
* 12 Per & 02 42 14.91 & $+40$ 11 38.18 & F9V & 0.58 & $-4.89$ &  & 3 & 1900 & 3980 & \textbf{6720} & 9910 & 12400 &  &  &  &  &  & 1900 & 3980 & \textbf{6720} & 9910 & 12400 \\
HD 16760 & 02 42 21.31 & $+38$ 37 7.14 & G2V & 0.69 & $-4.88$ &  & 3 & 1790 & 3770 & \textbf{6420} & 9630 & 12400 &  &  &  &  &  & 1790 & 3770 & \textbf{6420} & 9630 & 12400 \\
CD-58 553 & 02 42 33.03 & $-57$ 39 36.83 & K5Ve & 1.05 &  & 120 & 2 &  &  &  &  &  & 35 & 105 & \textbf{197} & 287 & 345 & 35 & 105 & \textbf{197} & 287 & 345 \\
* iot Hor & 02 42 33.47 & $-50$ 48 1.06 & F8V & 0.56 & $-4.58$ &  & 3 & 329 & 807 & \textbf{1650} & 4090 & 9800 &  &  &  &  &  & 329 & 807 & \textbf{1650} & 4090 & 9800 \\
HD 16702 & 02 42 58.66 & $+58$ 11 52.09 & G0V & 0.59 &  & 61 & 4 &  &  &  &  &  & 381 & 1320 & \textbf{4330} & 9560 & 12500 & 381 & 1320 & \textbf{4330} & 9560 & 12500 \\
UX For & 02 43 25.57 & $-37$ 55 42.03 & G5/8V+(G) & 0.74 & $-4.02$ &  & 3 & 2 & 12 & \textbf{76} & 570 & 3580 &  &  &  &  &  & 2 & 12 & \textbf{76} & 570 & 3580 \\
HD 17289 & 02 43 35.47 & $-62$ 55 8.98 & G0V & 0.59 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7200} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7200} & 10400 & 12500 \\
HD 17037 & 02 44 0.95 & $-06$ 00 33.64 & F7V & 0.53 & $-4.86$ &  & 3 & 1670 & 3530 & \textbf{6070} & 9300 & 12300 &  &  &  &  &  & 1670 & 3530 & \textbf{6070} & 9300 & 12300 \\
* tet Per & 02 44 11.99 & $+49$ 13 42.41 & F8V & 0.51 & $-4.36$ &  & 3 & 68 & 206 & \textbf{505} & 1810 & 6950 &  &  &  &  &  & 68 & 206 & \textbf{505} & 1810 & 6950 \\
HD 17134 & 02 44 14.62 & $-25$ 29 43.44 & G3V & 0.63 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7930} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7930} & 11000 & 12700 \\
HD 17207 & 02 45 1.10 & $-22$ 09 59.52 & F7V & 0.52 & $-4.46$ &  & 3 & 147 & 396 & \textbf{884} & 2650 & 8270 &  &  &  &  &  & 147 & 396 & \textbf{884} & 2650 & 8270 \\
HD 17322 & 02 45 41.01 & $-38$ 09 31.39 & G0V & 0.58 & $-4.79$ &  & 3 & 1150 & 2520 & \textbf{4530} & 7870 & 11900 &  &  &  &  &  & 1150 & 2520 & \textbf{4530} & 7870 & 11900 \\
HD 17354 & 02 45 44.82 & $-39$ 43 1.50 & G3IV/V & 0.70 & $-4.92$ &  & 3 & 2180 & 4510 & \textbf{7470} & 10600 & 12500 &  &  &  &  &  & 2180 & 4510 & \textbf{7470} & 10600 & 12500 \\
HD 17321 & 02 45 55.28 & $-30$ 28 51.81 & G1V & 0.61 & $-4.87$ &  & 3 & 1700 & 3600 & \textbf{6170} & 9390 & 12300 &  &  &  &  &  & 1700 & 3600 & \textbf{6170} & 9390 & 12300 \\
* tau01 Eri & 02 45 6.20 & $-18$ 34 21.48 & F7V & 0.48 & $-4.47$ &  & 3 & 163 & 432 & \textbf{954} & 2790 & 8450 &  &  &  &  &  & 163 & 432 & \textbf{954} & 2790 & 8450 \\
HD 17190 & 02 46 15.21 & $+25$ 38 59.64 & K1 & 0.84 & $-4.89$ &  & 3 & 1900 & 3970 & \textbf{6710} & 9900 & 12400 &  &  &  &  &  & 1900 & 3970 & \textbf{6710} & 9900 & 12400 \\
HD 17449 & 02 47 25.63 & $-17$ 33 23.46 & G2V & 0.64 & $-4.88$ &  & 3 & 1830 & 3830 & \textbf{6510} & 9710 & 12400 &  &  &  &  &  & 1830 & 3830 & \textbf{6510} & 9710 & 12400 \\
HD 17332 & 02 47 27.42 & $+19$ 22 18.54 & G1V+G5V & 0.68 & $-4.37$ &  & 3 & 72 & 216 & \textbf{525} & 1860 & 7040 &  &  &  &  &  & 72 & 216 & \textbf{525} & 1860 & 7040 \\
HD 17382 & 02 48 9.15 & $+27$ 04 7.11 & K2 & 0.82 & $-4.47$ &  & 3 & 162 & 430 & \textbf{950} & 2780 & 8440 &  &  &  &  &  & 162 & 430 & \textbf{950} & 2780 & 8440 \\
HD 17156 & 02 49 44.49 & $+71$ 45 11.63 & G0 & 0.64 & $-4.95$ &  & 3 & 2460 & 5030 & \textbf{8150} & 11200 & 12700 &  &  &  &  &  & 2460 & 5030 & \textbf{8150} & 11200 & 12700 \\
HD 17647 & 02 51 39.57 & $+45$ 58 45.70 & G5 & 0.70 & $-4.90$ &  & 3 & 1970 & 4120 & \textbf{6910} & 10100 & 12400 &  &  &  &  &  & 1970 & 4120 & \textbf{6910} & 10100 & 12400 \\
HD 17926 & 02 51 56.25 & $-30$ 48 52.26 & F6V & 0.48 & $-4.73$ &  & 3 & 834 & 1870 & \textbf{3490} & 6710 & 11400 &  &  &  &  &  & 834 & 1870 & \textbf{3490} & 6710 & 11400 \\
HD 17925 & 02 52 32.13 & $-12$ 46 10.97 & K1V & 0.86 & $-4.33$ & 209 & 1,2,3 & 51 & 161 & \textbf{411} & 1580 & 6510 & 12 & 53 & \textbf{106} & 200 & 321 & 34 & 71 & \textbf{127} & 212 & 314 \\
HD 18144 & 02 55 17.41 & $+16$ 18 33.09 & G8V & 0.75 & $-4.84$ &  & 3 & 1490 & 3190 & \textbf{5560} & 8850 & 12200 &  &  &  &  &  & 1490 & 3190 & \textbf{5560} & 8850 & 12200 \\
HD 18194 & 02 55 9.30 & $-07$ 59 45.35 & G9V & 0.73 & $-4.89$ &  & 3 & 1910 & 4000 & \textbf{6750} & 9950 & 12400 &  &  &  &  &  & 1910 & 4000 & \textbf{6750} & 9950 & 12400 \\
HD 18262 & 02 56 13.77 & $+08$ 22 53.62 & F6III-IVs & 0.48 & $-4.87$ &  & 3 & 1710 & 3620 & \textbf{6190} & 9410 & 12300 &  &  &  &  &  & 1710 & 3620 & \textbf{6190} & 9410 & 12300 \\
HD 18455 & 02 57 14.71 & $-24$ 58 10.25 & K2V & 0.86 & $-4.87$ &  & 3 & 1730 & 3660 & \textbf{6250} & 9470 & 12300 &  &  &  &  &  & 1730 & 3660 & \textbf{6250} & 9470 & 12300 \\
HD 18599 & 02 57 2.95 & $-56$ 11 31.51 & K2Vk: & 0.88 & $-4.42$ &  & 3 & 104 & 293 & \textbf{681} & 2210 & 7630 &  &  &  &  &  & 104 & 293 & \textbf{681} & 2210 & 7630 \\
HD 18709 & 02 58 59.07 & $-43$ 44 53.99 & G0VFe-0.4 & 0.59 & $-4.85$ &  & 3 & 1540 & 3270 & \textbf{5680} & 8960 & 12200 &  &  &  &  &  & 1540 & 3270 & \textbf{5680} & 8960 & 12200 \\
HD 18809 & 03 00 19.72 & $-37$ 27 16.17 & G4V & 0.68 & $-4.31$ &  & 3 & 43 & 141 & \textbf{367} & 1470 & 6270 &  &  &  &  &  & 43 & 141 & \textbf{367} & 1470 & 6270 \\
* 51 Ari & 03 02 26.03 & $+26$ 36 33.26 & G8V & 0.70 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
HD 18894 & 03 02 9.27 & $-06$ 29 40.34 & G0V & 0.60 & $-4.79$ &  & 3 & 1160 & 2530 & \textbf{4540} & 7880 & 11900 &  &  &  &  &  & 1160 & 2530 & \textbf{4540} & 7880 & 11900 \\
HD 18975 & 03 03 1.79 & $-02$ 05 11.34 & F7V & 0.52 & $-4.49$ &  & 3 & 181 & 474 & \textbf{1030} & 2960 & 8650 &  &  &  &  &  & 181 & 474 & \textbf{1030} & 2960 & 8650 \\
HD 18940 & 03 03 28.65 & $+23$ 03 40.90 & G0 & 0.62 & $-4.55$ &  & 3 & 280 & 699 & \textbf{1450} & 3740 & 9490 &  &  &  &  &  & 280 & 699 & \textbf{1450} & 3740 & 9490 \\
HD 18900 & 03 03 35.64 & $+36$ 26 31.22 & F8 & 0.61 &  & 40 & 4 &  &  &  &  &  & 675 & 2120 & \textbf{5720} & 10400 & 12600 & 675 & 2120 & \textbf{5720} & 10400 & 12600 \\
HD 19034 & 03 03 38.96 & $-05$ 39 58.67 & G5V & 0.68 & $-4.96$ &  & 3 & 2500 & 5090 & \textbf{8230} & 11200 & 12700 &  &  &  &  &  & 2500 & 5090 & \textbf{8230} & 11200 & 12700 \\
HD 19019 & 03 03 50.82 & $+06$ 07 59.89 & G0V & 0.55 & $-4.58$ &  & 3 & 343 & 838 & \textbf{1710} & 4180 & 9880 &  &  &  &  &  & 343 & 838 & \textbf{1710} & 4180 & 9880 \\
HD 18916 & 03 04 24.93 & $+50$ 01 56.53 & G5 & 0.70 & $-4.89$ &  & 3 & 1860 & 3890 & \textbf{6600} & 9800 & 12400 &  &  &  &  &  & 1860 & 3890 & \textbf{6600} & 9800 & 12400 \\
HD 19330 & 03 04 33.14 & $-51$ 19 19.56 & F8V & 0.57 & $-4.76$ &  & 3 & 963 & 2140 & \textbf{3910} & 7210 & 11600 &  &  &  &  &  & 963 & 2140 & \textbf{3910} & 7210 & 11600 \\
HD 19423 & 03 04 54.91 & $-57$ 09 58.59 & G2V & 0.65 & $-4.92$ &  & 3 & 2130 & 4420 & \textbf{7330} & 10500 & 12500 &  &  &  &  &  & 2130 & 4420 & \textbf{7330} & 10500 & 12500 \\
HD 18993 & 03 04 59.77 & $+46$ 35 5.87 & G0 & 0.62 & $-4.76$ &  & 3 & 1000 & 2220 & \textbf{4050} & 7360 & 11700 &  &  &  &  &  & 1000 & 2220 & \textbf{4050} & 7360 & 11700 \\
HD 18823 & 03 05 12.36 & $+65$ 33 6.14 & F8 & 0.55 &  & 15 & 4 &  &  &  &  &  & 1060 & 3800 & \textbf{8110} & 11500 & 12800 & 1060 & 3800 & \textbf{8110} & 11500 & 12800 \\
BD+31 539 & 03 06 33.08 & $+32$ 15 18.22 & G0 & 0.63 &  & 93 & 4 &  &  &  &  &  & 114 & 321 & \textbf{1320} & 6250 & 11700 & 114 & 321 & \textbf{1320} & 6250 & 11700 \\
CCDM J03072+4306AB & 03 07 14.41 & $+43$ 05 56.90 & ~ & 0.59 &  & 93 & 4 &  &  &  &  &  & 135 & 486 & \textbf{2560} & 8370 & 12200 & 135 & 486 & \textbf{2560} & 8370 & 12200 \\
HD 19308 & 03 07 39.40 & $+36$ 37 3.44 & G0 & 0.67 & $-4.95$ &  & 3 & 2430 & 4970 & \textbf{8070} & 11100 & 12700 &  &  &  &  &  & 2430 & 4970 & \textbf{8070} & 11100 & 12700 \\
HD 19641 & 03 08 26.42 & $-37$ 51 8.05 & G2V & 0.66 & $-4.82$ &  & 3 & 1340 & 2890 & \textbf{5110} & 8440 & 12000 &  &  &  &  &  & 1340 & 2890 & \textbf{5110} & 8440 & 12000 \\
HD 19632 & 03 08 52.45 & $-24$ 53 15.53 & G5V & 0.68 & $-4.47$ &  & 3 & 154 & 411 & \textbf{913} & 2710 & 8350 &  &  &  &  &  & 154 & 411 & \textbf{913} & 2710 & 8350 \\
* iot Per & 03 09 4.02 & $+49$ 36 47.80 & G0V & 0.59 & $-4.93$ &  & 3 & 2250 & 4650 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2250 & 4650 & \textbf{7650} & 10800 & 12600 \\
IS Eri & 03 09 42.29 & $-09$ 34 46.58 & G8/K0V & 0.80 & $-4.36$ & 191 & 2,3 & 66 & 199 & \textbf{491} & 1770 & 6890 & 14 & 62 & \textbf{125} & 213 & 480 & 42 & 86 & \textbf{148} & 231 & 415 \\
HD 19618 & 03 09 59.67 & $+15$ 22 23.67 & K0IV-V & 0.82 & $-4.73$ &  & 3 & 815 & 1830 & \textbf{3420} & 6640 & 11400 &  &  &  &  &  & 815 & 1830 & \textbf{3420} & 6640 & 11400 \\
BD+42 718 & 03 10 25.05 & $+42$ 48 7.13 & G0 & 0.87 &  & 18 & 4 &  &  &  &  &  & 324 & 496 & \textbf{896} & 1540 & 2480 & 324 & 496 & \textbf{896} & 1540 & 2480 \\
HD 19773 & 03 10 43.34 & $-06$ 31 33.62 & F8/G0V & 0.55 & $-4.78$ &  & 3 & 1070 & 2350 & \textbf{4260} & 7590 & 11800 &  &  &  &  &  & 1070 & 2350 & \textbf{4260} & 7590 & 11800 \\
HD 19617 & 03 10 9.90 & $+18$ 20 44.02 & G5 & 0.68 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5160} & 8490 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5160} & 8490 & 12100 \\
BD+21 418 & 03 11 13.84 & $+22$ 24 57.11 & G5 & 0.71 & $-4.37$ &  & 3 & 69 & 206 & \textbf{506} & 1810 & 6960 &  &  &  &  &  & 69 & 206 & \textbf{506} & 1810 & 6960 \\
* alf For & 03 12 4.53 & $-28$ 59 15.43 & F6V+G7V & 0.54 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5430} & 8740 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5430} & 8740 & 12100 \\
HD 20033 & 03 12 40.80 & $-18$ 12 50.90 & F3V & 0.49 & $-4.25$ &  & 3 & 23 & 85 & \textbf{246} & 1140 & 5530 &  &  &  &  &  & 23 & 85 & \textbf{246} & 1140 & 5530 \\
* 94 Cet & 03 12 46.44 & $-01$ 11 45.95 & F8.5V & 0.57 & $-4.77$ & 12 & 1,2,3 & 1020 & 2260 & \textbf{4110} & 7430 & 11700 & 1170 & 3960 & \textbf{8220} & 11600 & 12800 & 1440 & 2800 & \textbf{4880} & 8760 & 12200 \\
HD 20201 & 03 12 54.38 & $-47$ 09 18.84 & F9.5V & 0.58 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
CCDM J03130+4417AB & 03 12 57.09 & $+44$ 17 14.39 & G0 & 0.56 &  & 56 & 4 &  &  &  &  &  & 505 & 1900 & \textbf{5580} & 10400 & 12600 & 505 & 1900 & \textbf{5580} & 10400 & 12600 \\
HD 19902 & 03 13 2.79 & $+32$ 53 47.22 & G5V & 0.73 & $-4.59$ &  & 3 & 371 & 899 & \textbf{1820} & 4370 & 10000 &  &  &  &  &  & 371 & 899 & \textbf{1820} & 4370 & 10000 \\
HD 20155 & 03 13 24.05 & $-28$ 58 28.92 & G0V & 0.62 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 20165 & 03 14 47.23 & $+08$ 58 50.86 & K1V & 0.87 & $-4.97$ &  & 3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 &  &  &  &  &  & 2570 & 5230 & \textbf{8390} & 11300 & 12700 \\
HD 19961 & 03 14 55.03 & $+56$ 18 17.25 & G0IV & 0.70 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5610} & 8900 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5610} & 8900 & 12200 \\
HD 20407 & 03 15 6.39 & $-45$ 39 53.36 & G5VFe-1.2CH-1 & 0.59 & $-4.87$ &  & 3 & 1730 & 3650 & \textbf{6240} & 9460 & 12300 &  &  &  &  &  & 1730 & 3650 & \textbf{6240} & 9460 & 12300 \\
BD+30 516 & 03 16 56.38 & $+31$ 01 49.93 & K0 & 0.90 &  & 4 & 4 &  &  &  &  &  & 363 & 514 & \textbf{758} & 1030 & 1360 & 363 & 514 & \textbf{758} & 1030 & 1360 \\
HD 20112 & 03 16 7.75 & $+51$ 34 0.43 & F8 & 0.55 &  & 51 & 4 &  &  &  &  &  & 597 & 2220 & \textbf{6080} & 10600 & 12600 & 597 & 2220 & \textbf{6080} & 10600 & 12600 \\
HD 20439 & 03 17 32.78 & $+07$ 41 24.56 & ~ & 0.62 & $-4.43$ &  & 3 & 119 & 329 & \textbf{752} & 2370 & 7860 &  &  &  &  &  & 119 & 329 & \textbf{752} & 2370 & 7860 \\
HD 20367 & 03 17 40.05 & $+31$ 07 37.36 & F8V & 0.57 & $-4.45$ & 91 & 1,2,3 & 139 & 376 & \textbf{846} & 2570 & 8160 & 146 & 596 & \textbf{3100} & 8910 & 12400 & 144 & 312 & \textbf{613} & 1310 & 4140 \\
HD 20347 & 03 17 44.02 & $+38$ 38 21.18 & G0 & 0.61 & $-4.74$ &  & 3 & 876 & 1960 & \textbf{3630} & 6880 & 11500 &  &  &  &  &  & 876 & 1960 & \textbf{3630} & 6880 & 11500 \\
* zet01 Ret & 03 17 46.16 & $-62$ 34 31.15 & G2.5VHdel1 & 0.64 & $-4.69$ &  & 3 & 667 & 1530 & \textbf{2910} & 5980 & 11100 &  &  &  &  &  & 667 & 1530 & \textbf{2910} & 5980 & 11100 \\
* zet02 Ret & 03 18 12.82 & $-62$ 30 22.92 & G1V & 0.60 & $-4.87$ &  & 3 & 1730 & 3640 & \textbf{6230} & 9450 & 12300 &  &  &  &  &  & 1730 & 3640 & \textbf{6230} & 9450 & 12300 \\
HD 20619 & 03 19 1.89 & $-02$ 50 35.49 & G1.5V & 0.66 & $-4.84$ &  & 3 & 1500 & 3210 & \textbf{5590} & 8880 & 12200 &  &  &  &  &  & 1500 & 3210 & \textbf{5590} & 8880 & 12200 \\
* kap01 Cet & 03 19 21.70 & $+03$ 22 12.72 & G5V & 0.68 & $-4.40$ &  & 3 & 95 & 273 & \textbf{641} & 2120 & 7490 &  &  &  &  &  & 95 & 273 & \textbf{641} & 2120 & 7490 \\
HD 275148 & 03 19 52.79 & $+42$ 12 31.04 & K0 & 1.05 &  & 349 & 4 &  &  &  &  &  & 3 & 11 & \textbf{61} & 210 & 320 & 3 & 11 & \textbf{61} & 210 & 320 \\
HD 20782 & 03 20 3.58 & $-28$ 51 14.66 & G1.5V & 0.63 & $-4.96$ &  & 3 & 2500 & 5090 & \textbf{8230} & 11200 & 12700 &  &  &  &  &  & 2500 & 5090 & \textbf{8230} & 11200 & 12700 \\
HD 20727 & 03 20 37.00 & $+09$ 02 0.73 & G0 & 0.69 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7930} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7930} & 11000 & 12700 \\
BD-19 660 & 03 20 50.71 & $-19$ 16 8.72 & K7V & 1.08 &  & 63 & 1 &  &  &  &  &  & 47 & 146 & \textbf{269} & 344 & 407 & 47 & 146 & \textbf{269} & 344 & 407 \\
V686 Per & 03 20 59.45 & $+33$ 13 5.97 & K0V & 0.73 & $-4.50$ &  & 3 & 199 & 516 & \textbf{1110} & 3110 & 8840 &  &  &  &  &  & 199 & 516 & \textbf{1110} & 3110 & 8840 \\
HD 21036 & 03 21 23.86 & $-52$ 51 18.46 & G6IV & 0.73 & $-4.58$ &  & 3 & 347 & 847 & \textbf{1720} & 4210 & 9900 &  &  &  &  &  & 347 & 847 & \textbf{1720} & 4210 & 9900 \\
HD 20675 & 03 21 52.53 & $+49$ 04 15.26 & F6V & 0.47 & $-4.66$ &  & 3 & 569 & 1320 & \textbf{2560} & 5500 & 10800 &  &  &  &  &  & 569 & 1320 & \textbf{2560} & 5500 & 10800 \\
HD 21058 & 03 22 16.77 & $-41$ 18 55.68 & G6V & 0.70 & $-4.64$ &  & 3 & 483 & 1140 & \textbf{2250} & 5040 & 10500 &  &  &  &  &  & 483 & 1140 & \textbf{2250} & 5040 & 10500 \\
HD 21175 & 03 23 35.26 & $-40$ 04 34.97 & K0V & 0.84 & $-4.74$ &  & 3 & 904 & 2020 & \textbf{3720} & 6990 & 11500 &  &  &  &  &  & 904 & 2020 & \textbf{3720} & 6990 & 11500 \\
HD 20932 & 03 23 41.39 & $+34$ 25 18.63 & K0 & 1.05 &  & 35 & 4 &  &  &  &  &  & 87 & 280 & \textbf{393} & 521 & 708 & 87 & 280 & \textbf{393} & 521 & 708 \\
BD+66 265B & 03 24 13.21 & $+67$ 27 23.63 & ~ & 0.68 &  & 35 & 4 &  &  &  &  &  & 510 & 1300 & \textbf{4030} & 9410 & 12400 & 510 & 1300 & \textbf{4030} & 9410 & 12400 \\
BD+11 468 & 03 24 50.36 & $+12$ 15 23.70 & G0V & 0.57 & $-4.96$ &  & 3 & 2550 & 5190 & \textbf{8340} & 11300 & 12700 &  &  &  &  &  & 2550 & 5190 & \textbf{8340} & 11300 & 12700 \\
HD 21411 & 03 26 11.12 & $-30$ 37 4.12 & G8V & 0.72 & $-4.76$ &  & 3 & 994 & 2200 & \textbf{4020} & 7330 & 11700 &  &  &  &  &  & 994 & 2200 & \textbf{4020} & 7330 & 11700 \\
HD 21316 & 03 26 17.33 & $-01$ 02 6.27 & G0V & 0.62 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 21313 & 03 27 29.39 & $+34$ 48 23.84 & G0 & 0.62 & $-4.99$ &  & 3 & 2810 & 5650 & \textbf{8890} & 11600 & 12800 &  &  &  &  &  & 2810 & 5650 & \textbf{8890} & 11600 & 12800 \\
HD 21523 & 03 29 51.77 & $+41$ 10 35.07 & K0 & 1.10 &  & 67 & 4 &  &  &  &  &  & 43 & 129 & \textbf{231} & 295 & 362 & 43 & 129 & \textbf{231} & 295 & 362 \\
HD 21899 & 03 30 13.58 & $-41$ 22 11.77 & F7V & 0.49 & $-4.68$ &  & 3 & 634 & 1460 & \textbf{2800} & 5830 & 11000 &  &  &  &  &  & 634 & 1460 & \textbf{2800} & 5830 & 11000 \\
HD 21494 & 03 30 28.35 & $+54$ 17 37.67 & G8III & 0.68 & $-4.36$ & 0 & 3,4 & 68 & 205 & \textbf{504} & 1810 & 6950 &  &  &  &  &  & 68 & 205 & \textbf{504} & 1810 & 6950 \\
HD 21841 & 03 30 40.06 & $-19$ 26 8.09 & G5V & 0.67 & $-4.65$ &  & 3 & 530 & 1240 & \textbf{2420} & 5290 & 10700 &  &  &  &  &  & 530 & 1240 & \textbf{2420} & 5290 & 10700 \\
HD 21938 & 03 30 50.34 & $-37$ 22 20.24 & G0V & 0.59 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 21847 & 03 32 39.92 & $+35$ 39 33.45 & F8 & 0.50 & $-4.54$ &  & 3 & 254 & 642 & \textbf{1350} & 3550 & 9310 &  &  &  &  &  & 254 & 642 & \textbf{1350} & 3550 & 9310 \\
* eps Eri & 03 32 55.84 & $-09$ 27 29.73 & K2V & 0.88 & $-4.52$ & 1 & 1,2,3 & 228 & 581 & \textbf{1240} & 3350 & 9090 &  &  &  &  &  & 228 & 581 & \textbf{1240} & 3350 & 9090 \\
HD 21962 & 03 32 57.53 & $+16$ 35 54.34 & F5 & 0.50 & $-4.68$ &  & 3 & 618 & 1430 & \textbf{2740} & 5750 & 10900 &  &  &  &  &  & 618 & 1430 & \textbf{2740} & 5750 & 10900 \\
HD 21742 & 03 33 26.82 & $+59$ 25 0.36 & K1IV & 0.87 & $-4.97$ &  & 3 & 2600 & 5270 & \textbf{8450} & 11400 & 12700 &  &  &  &  &  & 2600 & 5270 & \textbf{8450} & 11400 & 12700 \\
HD 21904 & 03 33 7.75 & $+35$ 23 56.12 & G5 & 0.88 &  & 23 & 4 &  &  &  &  &  & 260 & 423 & \textbf{647} & 1060 & 1610 & 260 & 423 & \textbf{647} & 1060 & 1610 \\
HD 22179 & 03 35 29.90 & $+31$ 13 37.44 & G5IV & 0.60 & $-4.00$ & 185 & 3,4 & 2 & 11 & \textbf{73} & 555 & 3430 & 14 & 89 & \textbf{1280} & 7030 & 12000 & 2 & 8 & \textbf{29} & 97 & 474 \\
* 10 Tau & 03 36 52.14 & $+00$ 23 58.54 & F9IV-V & 0.57 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 22705 & 03 36 53.40 & $-49$ 57 28.85 & G2V & 0.59 & $-4.29$ &  & 3 & 35 & 118 & \textbf{318} & 1340 & 5990 &  &  &  &  &  & 35 & 118 & \textbf{318} & 1340 & 5990 \\
HD 22670 & 03 39 4.46 & $+09$ 39 10.24 & G & 0.70 & $-4.51$ &  & 3 & 213 & 549 & \textbf{1180} & 3230 & 8970 &  &  &  &  &  & 213 & 549 & \textbf{1180} & 3230 & 8970 \\
HD 23079 & 03 39 43.10 & $-52$ 54 57.02 & F9.5V & 0.58 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5430} & 8740 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5430} & 8740 & 12100 \\
HD 22879 & 03 40 22.07 & $-03$ 13 1.12 & G0VmF2 & 0.55 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 22743 & 03 41 15.91 & $+45$ 53 45.02 & F8 & 0.65 &  & 54 & 4 &  &  &  &  &  & 313 & 831 & \textbf{2630} & 7770 & 12100 & 313 & 831 & \textbf{2630} & 7770 & 12100 \\
HD 22848 & 03 41 23.14 & $+34$ 58 49.90 & K0 & 1.04 &  & 6 & 4 &  &  &  &  &  & 315 & 430 & \textbf{563} & 709 & 869 & 315 & 430 & \textbf{563} & 709 & 869 \\
HD 22875 & 03 41 59.43 & $+40$ 52 55.19 & G5 & 0.64 &  & 53 & 4 &  &  &  &  &  & 345 & 951 & \textbf{3050} & 8310 & 12200 & 345 & 951 & \textbf{3050} & 8310 & 12200 \\
HD 23308 & 03 42 9.86 & $-45$ 57 28.40 & F7V & 0.52 & $-4.38$ &  & 3 & 78 & 231 & \textbf{557} & 1930 & 7170 &  &  &  &  &  & 78 & 231 & \textbf{557} & 1930 & 7170 \\
HD 23221 & 03 43 24.69 & $+00$ 26 42.48 & G2V & 0.64 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
HD 23456 & 03 43 4.76 & $-50$ 38 35.08 & F9VFe-0.8CH-0.5 & 0.51 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 23416 & 03 44 42.63 & $-10$ 46 35.56 & F7V & 0.60 & $-4.97$ &  & 3 & 2600 & 5280 & \textbf{8450} & 11400 & 12700 &  &  &  &  &  & 2600 & 5280 & \textbf{8450} & 11400 & 12700 \\
HD 23257 & 03 44 45.03 & $+27$ 55 15.87 & G2IV & 0.64 & $-4.92$ &  & 3 & 2160 & 4470 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4470 & \textbf{7400} & 10600 & 12500 \\
HD 23576 & 03 44 45.43 & $-38$ 49 5.04 & G1V & 0.59 & $-4.94$ &  & 3 & 2310 & 4760 & \textbf{7800} & 10900 & 12600 &  &  &  &  &  & 2310 & 4760 & \textbf{7800} & 10900 & 12600 \\
HD 23140 & 03 44 48.82 & $+46$ 02 8.94 & K0V & 0.86 & $-4.68$ &  & 3 & 640 & 1470 & \textbf{2820} & 5860 & 11000 &  &  &  &  &  & 640 & 1470 & \textbf{2820} & 5860 & 11000 \\
HD 23484 & 03 44 9.17 & $-38$ 16 54.37 & K2V & 0.87 & $-4.54$ &  & 3 & 266 & 668 & \textbf{1400} & 3640 & 9390 &  &  &  &  &  & 266 & 668 & \textbf{1400} & 3640 & 9390 \\
HD 24085 & 03 45 1.55 & $-70$ 01 26.76 & G0V & 0.59 & $-4.93$ &  & 3 & 2270 & 4680 & \textbf{7700} & 10800 & 12600 &  &  &  &  &  & 2270 & 4680 & \textbf{7700} & 10800 & 12600 \\
HD 282954 & 03 46 38.77 & $+24$ 57 34.73 & ~ & 0.63 & $-4.35$ &  & 3 & 61 & 186 & \textbf{464} & 1710 & 6770 &  &  &  &  &  & 61 & 186 & \textbf{464} & 1710 & 6770 \\
HD 23856 & 03 47 19.98 & $-29$ 54 6.22 & F6+V & 0.51 & $-4.73$ &  & 3 & 835 & 1880 & \textbf{3490} & 6720 & 11400 &  &  &  &  &  & 835 & 1880 & \textbf{3490} & 6720 & 11400 \\
HD 23439A & 03 47 2.11 & $+41$ 25 38.10 & K2:V-Fe-1.3 & 0.80 & $-4.98$ &  & 3 & 2720 & 5490 & \textbf{8710} & 11500 & 12800 &  &  &  &  &  & 2720 & 5490 & \textbf{8710} & 11500 & 12800 \\
HD 23596 & 03 48 0.37 & $+40$ 31 50.30 & F8 & 0.63 & $-4.96$ &  & 3 & 2540 & 5170 & \textbf{8320} & 11300 & 12700 &  &  &  &  &  & 2540 & 5170 & \textbf{8320} & 11300 & 12700 \\
HD 24293 & 03 48 1.12 & $-64$ 50 11.69 & G3V & 0.66 & $-4.87$ &  & 3 & 1760 & 3700 & \textbf{6320} & 9530 & 12300 &  &  &  &  &  & 1760 & 3700 & \textbf{6320} & 9530 & 12300 \\
HD 23486 & 03 48 19.18 & $+56$ 06 3.63 & G2IV & 0.64 & $-4.99$ &  & 3 & 2790 & 5630 & \textbf{8870} & 11600 & 12800 &  &  &  &  &  & 2790 & 5630 & \textbf{8870} & 11600 & 12800 \\
HD 23524 & 03 48 23.00 & $+52$ 02 16.27 & G5V & 0.78 &  & 246 & 4 &  &  &  &  &  & 5 & 30 & \textbf{82} & 196 & 505 & 5 & 30 & \textbf{82} & 196 & 505 \\
HD 24224 & 03 48 47.30 & $-53$ 10 56.30 & G4V & 0.63 & $-4.43$ &  & 3 & 118 & 327 & \textbf{749} & 2360 & 7850 &  &  &  &  &  & 118 & 327 & \textbf{749} & 2360 & 7850 \\
HD 24045 & 03 49 11.62 & $-17$ 58 17.39 & G8V & 0.75 & $-4.55$ &  & 3 & 270 & 677 & \textbf{1410} & 3670 & 9420 &  &  &  &  &  & 270 & 677 & \textbf{1410} & 3670 & 9420 \\
HD 24040 & 03 50 22.97 & $+17$ 28 34.93 & G1 & 0.65 & $-4.99$ &  & 3 & 2800 & 5650 & \textbf{8890} & 11600 & 12800 &  &  &  &  &  & 2800 & 5650 & \textbf{8890} & 11600 & 12800 \\
HD 24650 & 03 51 42.85 & $-60$ 21 36.17 & F8V & 0.57 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8920} & 11600 & 12800 \\
HD 24213 & 03 52 11.40 & $+25$ 09 47.08 & G0 & 0.58 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 281309 & 03 53 35.53 & $+30$ 46 24.41 & G0 & 0.67 & $-4.85$ &  & 3 & 1530 & 3270 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3270 & \textbf{5670} & 8950 & 12200 \\
HD 24496 & 03 54 28.03 & $+16$ 36 57.79 & G7V & 0.72 & $-4.87$ &  & 3 & 1700 & 3590 & \textbf{6160} & 9380 & 12300 &  &  &  &  &  & 1700 & 3590 & \textbf{6160} & 9380 & 12300 \\
HD 24521 & 03 54 4.92 & $+00$ 59 59.35 & G2/3V & 0.64 & $-4.41$ &  & 3 & 98 & 280 & \textbf{655} & 2150 & 7540 &  &  &  &  &  & 98 & 280 & \textbf{655} & 2150 & 7540 \\
HD 25120 & 03 55 18.32 & $-65$ 17 4.99 & K1Vk: & 0.85 & $-4.56$ &  & 3 & 304 & 752 & \textbf{1550} & 3910 & 9650 &  &  &  &  &  & 304 & 752 & \textbf{1550} & 3910 & 9650 \\
HD 25054 & 03 55 23.44 & $-60$ 54 25.95 & F6/7V & 0.54 & $-4.88$ &  & 3 & 1780 & 3750 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3750 & \textbf{6380} & 9590 & 12300 \\
HD 24727 & 03 55 49.34 & $-04$ 31 36.58 & F5V & 0.50 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5640} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5640} & 8920 & 12200 \\
HD 24702 & 03 56 28.73 & $+22$ 40 27.83 & G0 & 0.69 & $-4.92$ &  & 3 & 2160 & 4460 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4460 & \textbf{7400} & 10600 & 12500 \\
HD 24612 & 03 56 9.65 & $+33$ 03 32.70 & F8 & 0.61 & $-4.92$ &  & 3 & 2200 & 4550 & \textbf{7520} & 10700 & 12500 &  &  &  &  &  & 2200 & 4550 & \textbf{7520} & 10700 & 12500 \\
HD 25015 & 03 57 43.92 & $-20$ 16 4.05 & K2Vk:Fe-0.5 & 0.90 & $-4.45$ &  & 3 & 134 & 364 & \textbf{822} & 2520 & 8080 &  &  &  &  &  & 134 & 364 & \textbf{822} & 2520 & 8080 \\
HD 25105 & 03 57 55.49 & $-36$ 15 35.69 & K0.5V & 0.77 & $-4.84$ &  & 3 & 1480 & 3160 & \textbf{5520} & 8810 & 12100 &  &  &  &  &  & 1480 & 3160 & \textbf{5520} & 8810 & 12100 \\
HD 24870 & 03 59 4.35 & $+43$ 38 19.49 & G0 & 0.56 &  & 108 & 4 &  &  &  &  &  & 90 & 447 & \textbf{3070} & 8990 & 12400 & 90 & 447 & \textbf{3070} & 8990 & 12400 \\
HD 24273 & 03 59 7.04 & $+75$ 24 46.24 & K0 & 1.07 &  & 7 & 4 &  &  &  &  &  & 294 & 427 & \textbf{539} & 660 & 770 & 294 & 427 & \textbf{539} & 660 & 770 \\
HD 25311 & 04 01 46.26 & $+13$ 50 14.39 & F8 & 0.54 & $-4.82$ &  & 3 & 1370 & 2960 & \textbf{5210} & 8530 & 12100 &  &  &  &  &  & 1370 & 2960 & \textbf{5210} & 8530 & 12100 \\
HD 25546 & 04 02 21.83 & $-28$ 31 51.38 & F8/G0V & 0.57 & $-4.40$ &  & 3 & 90 & 261 & \textbf{617} & 2070 & 7400 &  &  &  &  &  & 90 & 261 & \textbf{617} & 2070 & 7400 \\
HD 25874 & 04 02 26.99 & $-61$ 21 25.13 & G2V & 0.67 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 25535 & 04 02 3.45 & $-34$ 28 55.78 & G1/2V & 0.63 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8300} & 11300 & 12700 \\
HD 25457 & 04 02 36.75 & $-00$ 16 8.12 & F7V & 0.51 & $-4.35$ & 91 & 1,2,3 & 59 & 181 & \textbf{453} & 1680 & 6720 & 59 & 239 & \textbf{1770} & 7780 & 12100 & 56 & 133 & \textbf{262} & 558 & 1910 \\
HD 25565 & 04 02 6.11 & $-36$ 37 0.94 & K0V & 0.87 & $-4.69$ &  & 3 & 675 & 1550 & \textbf{2940} & 6020 & 11100 &  &  &  &  &  & 675 & 1550 & \textbf{2940} & 6020 & 11100 \\
HD 25445 & 04 03 10.19 & $+18$ 40 7.47 & G5 & 0.65 & $-4.90$ &  & 3 & 1990 & 4150 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4150 & \textbf{6950} & 10100 & 12500 \\
HD 25926 & 04 04 55.93 & $-35$ 26 47.65 & G2V & 0.64 & $-4.41$ &  & 3 & 102 & 288 & \textbf{672} & 2190 & 7600 &  &  &  &  &  & 102 & 288 & \textbf{672} & 2190 & 7600 \\
HD 25621 & 04 04 9.88 & $+02$ 49 37.02 & F6V & 0.50 & $-4.67$ &  & 3 & 606 & 1400 & \textbf{2690} & 5690 & 10900 &  &  &  &  &  & 606 & 1400 & \textbf{2690} & 5690 & 10900 \\
* 39 Tau & 04 05 20.26 & $+22$ 00 32.06 & G5V & 0.62 & $-4.42$ &  & 3 & 108 & 302 & \textbf{700} & 2260 & 7690 &  &  &  &  &  & 108 & 302 & \textbf{700} & 2260 & 7690 \\
DF Cam & 04 05 42.34 & $+57$ 07 37.04 & K2IIIe & 1.03 &  & 98 & 4 &  &  &  &  &  & 34 & 113 & \textbf{211} & 282 & 350 & 34 & 113 & \textbf{211} & 282 & 350 \\
HD 25825 & 04 06 16.13 & $+15$ 41 53.23 & G0V & 0.59 & $-4.39$ &  & 3 & 83 & 242 & \textbf{580} & 1980 & 7260 &  &  &  &  &  & 83 & 242 & \textbf{580} & 1980 & 7260 \\
HD 25498 & 04 06 43.08 & $+62$ 20 40.28 & K & 1.09 &  & 49 & 4 &  &  &  &  &  & 55 & 170 & \textbf{297} & 367 & 480 & 55 & 170 & \textbf{297} & 367 & 480 \\
HD 27358 & 04 06 44.43 & $-80$ 44 10.01 & G2V & 0.63 & $-4.91$ &  & 3 & 2100 & 4360 & \textbf{7250} & 10400 & 12500 &  &  &  &  &  & 2100 & 4360 & \textbf{7250} & 10400 & 12500 \\
HD 26040 & 04 07 0.57 & $-10$ 00 1.86 & G1/2V & 0.58 & $-4.92$ &  & 3 & 2130 & 4420 & \textbf{7340} & 10500 & 12500 &  &  &  &  &  & 2130 & 4420 & \textbf{7340} & 10500 & 12500 \\
HD 26151 & 04 07 20.72 & $-27$ 25 32.38 & K1V & 0.83 & $-4.96$ &  & 3 & 2560 & 5200 & \textbf{8360} & 11300 & 12700 &  &  &  &  &  & 2560 & 5200 & \textbf{8360} & 11300 & 12700 \\
HD 26491 & 04 07 21.63 & $-64$ 13 20.47 & G1V & 0.64 & $-4.85$ &  & 3 & 1570 & 3350 & \textbf{5790} & 9050 & 12200 &  &  &  &  &  & 1570 & 3350 & \textbf{5790} & 9050 & 12200 \\
HD 25894 & 04 07 9.86 & $+27$ 30 33.41 & G2III & 0.69 & $-4.98$ &  & 3 & 2680 & 5430 & \textbf{8630} & 11500 & 12800 &  &  &  &  &  & 2680 & 5430 & \textbf{8630} & 11500 & 12800 \\
HD 25918 & 04 08 14.26 & $+44$ 39 46.22 & G5 & 0.72 & $-4.97$ &  & 3 & 2640 & 5350 & \textbf{8540} & 11400 & 12800 &  &  &  &  &  & 2640 & 5350 & \textbf{8540} & 11400 & 12800 \\
* 50 Per & 04 08 36.62 & $+38$ 02 23.06 & F8V & 0.49 & $-4.40$ &  & 3 & 90 & 261 & \textbf{617} & 2070 & 7400 &  &  &  &  &  & 90 & 261 & \textbf{617} & 2070 & 7400 \\
HD 26161 & 04 09 38.86 & $+31$ 39 7.68 & G0 & 0.55 & $-4.93$ &  & 3 & 2230 & 4590 & \textbf{7580} & 10700 & 12600 &  &  &  &  &  & 2230 & 4590 & \textbf{7580} & 10700 & 12600 \\
HD 26257 & 04 09 9.07 & $+00$ 10 44.30 & G2V & 0.55 & $-4.87$ &  & 3 & 1690 & 3560 & \textbf{6120} & 9340 & 12300 &  &  &  &  &  & 1690 & 3560 & \textbf{6120} & 9340 & 12300 \\
HD 281691 & 04 09 9.75 & $+29$ 01 30.30 & G8III & 0.79 & $-3.94$ & 345 & 2,3 & 1 & 8 & \textbf{70} & 533 & 3060 & 2 & 15 & \textbf{56} & 178 & 441 & 1 & 4 & \textbf{16} & 51 & 167 \\
TYC 3332-2208-1 & 04 10 55.90 & $+47$ 36 38.89 & F & 0.59 &  & 36 & 4 &  &  &  &  &  & 860 & 2820 & \textbf{6810} & 11000 & 12700 & 860 & 2820 & \textbf{6810} & 11000 & 12700 \\
HD 26756 & 04 14 25.65 & $+14$ 37 30.12 & G5V & 0.69 & $-4.51$ &  & 3 & 216 & 555 & \textbf{1190} & 3250 & 9000 &  &  &  &  &  & 216 & 555 & \textbf{1190} & 3250 & 9000 \\
V1309 Tau & 04 14 27.25 & $+12$ 26 7.13 & G0 & 0.64 & $-4.45$ &  & 3 & 140 & 379 & \textbf{852} & 2580 & 8180 &  &  &  &  &  & 140 & 379 & \textbf{852} & 2580 & 8180 \\
HD 26736 & 04 14 32.31 & $+23$ 34 29.80 & G5V & 0.66 & $-4.39$ &  & 3 & 86 & 251 & \textbf{597} & 2020 & 7330 &  &  &  &  &  & 86 & 251 & \textbf{597} & 2020 & 7330 \\
HD 27019 & 04 14 9.68 & $-46$ 07 56.78 & F8/G0V & 0.58 & $-4.86$ &  & 3 & 1630 & 3460 & \textbf{5970} & 9210 & 12300 &  &  &  &  &  & 1630 & 3460 & \textbf{5970} & 9210 & 12300 \\
HD 26018 & 04 15 13.72 & $+76$ 17 16.84 & G5 & 0.87 &  & 7 & 4 &  &  &  &  &  & 386 & 593 & \textbf{1000} & 1580 & 2490 & 386 & 593 & \textbf{1000} & 1580 & 2490 \\
HD 26913 & 04 15 25.79 & $+06$ 11 58.75 & G8V & 0.66 & $-4.36$ &  & 3 & 64 & 194 & \textbf{480} & 1750 & 6840 &  &  &  &  &  & 64 & 194 & \textbf{480} & 1750 & 6840 \\
HD 26923 & 04 15 28.80 & $+06$ 11 12.70 & G0IV & 0.56 & $-4.45$ &  & 3 & 139 & 377 & \textbf{847} & 2570 & 8160 &  &  &  &  &  & 139 & 377 & \textbf{847} & 2570 & 8160 \\
HD 26581 & 04 15 32.41 & $+58$ 31 20.19 & K3 & 1.01 & $-4.37$ & 3 & 3,4 &  &  &  &  &  & 315 & 436 & \textbf{627} & 843 & 1110 & 315 & 436 & \textbf{627} & 843 & 1110 \\
HD 26874 & 04 15 42.44 & $+20$ 49 11.28 & G4V & 0.70 & $-4.51$ &  & 3 & 212 & 546 & \textbf{1170} & 3220 & 8960 &  &  &  &  &  & 212 & 546 & \textbf{1170} & 3220 & 8960 \\
HD 26990 & 04 16 16.52 & $+07$ 09 33.78 & G0V: & 0.66 & $-4.58$ &  & 3 & 327 & 802 & \textbf{1640} & 4070 & 9790 &  &  &  &  &  & 327 & 802 & \textbf{1640} & 4070 & 9790 \\
HD 27063 & 04 16 30.24 & $-00$ 34 22.09 & G3V & 0.67 & $-4.76$ &  & 3 & 976 & 2160 & \textbf{3960} & 7260 & 11600 &  &  &  &  &  & 976 & 2160 & \textbf{3960} & 7260 & 11600 \\
HD 26900 & 04 16 32.65 & $+36$ 30 6.57 & K2V & 0.92 &  & 4 & 4 &  &  &  &  &  & 345 & 496 & \textbf{757} & 1050 & 1420 & 345 & 496 & \textbf{757} & 1050 & 1420 \\
V984 Tau & 04 16 33.48 & $+21$ 54 26.88 & ~ & 0.81 & $-4.46$ &  & 3 & 146 & 394 & \textbf{880} & 2640 & 8250 &  &  &  &  &  & 146 & 394 & \textbf{880} & 2640 & 8250 \\
HD 26952 & 04 17 1.32 & $+33$ 14 26.92 & K2V & 0.93 &  & 6 & 4 &  &  &  &  &  & 333 & 478 & \textbf{738} & 1030 & 1400 & 333 & 478 & \textbf{738} & 1030 & 1400 \\
HD 27130 & 04 17 38.95 & $+16$ 56 52.21 & G8V & 0.74 & $-4.36$ &  & 3 & 66 & 201 & \textbf{494} & 1780 & 6910 &  &  &  &  &  & 66 & 201 & \textbf{494} & 1780 & 6910 \\
V1232 Tau & 04 18 1.84 & $+18$ 15 24.51 & G4V+G8V & 0.68 & $-4.50$ &  & 3 & 197 & 512 & \textbf{1110} & 3100 & 8820 &  &  &  &  &  & 197 & 512 & \textbf{1110} & 3100 & 8820 \\
V893 Tau & 04 18 57.97 & $+19$ 54 24.13 & G9V & 0.74 & $-4.53$ &  & 3 & 249 & 630 & \textbf{1330} & 3510 & 9270 &  &  &  &  &  & 249 & 630 & \textbf{1330} & 3510 & 9270 \\
HD 27530 & 04 19 34.26 & $-28$ 47 10.54 & G2V & 0.64 & $-4.83$ &  & 3 & 1450 & 3110 & \textbf{5440} & 8750 & 12100 &  &  &  &  &  & 1450 & 3110 & \textbf{5440} & 8750 & 12100 \\
HD 27631 & 04 19 45.47 & $-41$ 57 36.95 & G3IV/V & 0.68 & $-4.87$ &  & 3 & 1740 & 3680 & \textbf{6280} & 9500 & 12300 &  &  &  &  &  & 1740 & 3680 & \textbf{6280} & 9500 & 12300 \\
HD 27384 & 04 19 55.94 & $+14$ 52 26.87 & A3 & 0.58 & $-4.67$ &  & 3 & 603 & 1390 & \textbf{2680} & 5670 & 10900 &  &  &  &  &  & 603 & 1390 & \textbf{2680} & 5670 & 10900 \\
HD 27466 & 04 19 57.08 & $-04$ 26 19.54 & G5V & 0.67 & $-4.62$ &  & 3 & 440 & 1050 & \textbf{2080} & 4790 & 10300 &  &  &  &  &  & 440 & 1050 & \textbf{2080} & 4790 & 10300 \\
HD 27282 & 04 19 8.01 & $+17$ 31 29.12 & G8V & 0.72 & $-4.39$ &  & 3 & 82 & 240 & \textbf{575} & 1970 & 7250 &  &  &  &  &  & 82 & 240 & \textbf{575} & 1970 & 7250 \\
HD 27905 & 04 23 20.16 & $-25$ 23 42.00 & G3V & 0.63 & $-4.92$ &  & 3 & 2120 & 4390 & \textbf{7300} & 10500 & 12500 &  &  &  &  &  & 2120 & 4390 & \textbf{7300} & 10500 & 12500 \\
HD 27732 & 04 23 22.33 & $+21$ 22 44.75 & ~ & 0.76 & $-4.48$ &  & 3 & 164 & 435 & \textbf{959} & 2800 & 8470 &  &  &  &  &  & 164 & 435 & \textbf{959} & 2800 & 8470 \\
HD 27771 & 04 23 32.33 & $+14$ 40 13.72 & G5 & 0.85 & $-4.44$ &  & 3 & 127 & 348 & \textbf{791} & 2450 & 7980 &  &  &  &  &  & 127 & 348 & \textbf{791} & 2450 & 7980 \\
HD 27859 & 04 24 28.33 & $+16$ 53 10.20 & G2V & 0.60 & $-4.49$ &  & 3 & 187 & 490 & \textbf{1060} & 3010 & 8720 &  &  &  &  &  & 187 & 490 & \textbf{1060} & 3010 & 8720 \\
HD 28246 & 04 25 19.12 & $-44$ 09 39.22 & F5.5V & 0.46 & $-4.41$ &  & 3 & 101 & 286 & \textbf{668} & 2180 & 7580 &  &  &  &  &  & 101 & 286 & \textbf{668} & 2180 & 7580 \\
HD 28187 & 04 25 23.77 & $-35$ 40 32.04 & G3IV/V & 0.63 & $-4.90$ &  & 3 & 1960 & 4100 & \textbf{6890} & 10100 & 12400 &  &  &  &  &  & 1960 & 4100 & \textbf{6890} & 10100 & 12400 \\
HD 27748 & 04 25 54.88 & $+57$ 29 42.41 & G5 & 0.67 & $-4.74$ &  & 3 & 886 & 1980 & \textbf{3660} & 6920 & 11500 &  &  &  &  &  & 886 & 1980 & \textbf{3660} & 6920 & 11500 \\
HD 232953 & 04 26 29.39 & $+53$ 29 27.65 & F5 & 0.76 &  & 54 & 4 &  &  &  &  &  & 144 & 324 & \textbf{538} & 1380 & 7480 & 144 & 324 & \textbf{538} & 1380 & 7480 \\
HD 28287 & 04 26 38.60 & $-28$ 57 7.27 & G9.5Vk: & 0.84 & $-4.30$ &  & 3 & 38 & 126 & \textbf{335} & 1380 & 6090 &  &  &  &  &  & 38 & 126 & \textbf{335} & 1380 & 6090 \\
HD 28099 & 04 26 40.12 & $+16$ 44 48.88 & G2+V & 0.66 & $-4.48$ &  & 3 & 166 & 441 & \textbf{970} & 2830 & 8500 &  &  &  &  &  & 166 & 441 & \textbf{970} & 2830 & 8500 \\
HD 28192 & 04 26 48.82 & $-01$ 43 28.67 & G0V & 0.63 & $-4.52$ &  & 3 & 226 & 579 & \textbf{1230} & 3340 & 9080 &  &  &  &  &  & 226 & 579 & \textbf{1230} & 3340 & 9080 \\
BD+05 653 & 04 26 8.82 & $+06$ 03 16.33 & G0 & 0.64 & $-4.47$ &  & 3 & 157 & 418 & \textbf{927} & 2740 & 8380 &  &  &  &  &  & 157 & 418 & \textbf{927} & 2740 & 8380 \\
HD 28005 & 04 27 24.70 & $+46$ 51 11.35 & G0 & 0.71 & $-5.00$ &  & 3 & 2840 & 5710 & \textbf{8960} & 11600 & 12800 &  &  &  &  &  & 2840 & 5710 & \textbf{8960} & 11600 & 12800 \\
HD 28453 & 04 27 32.58 & $-40$ 28 20.55 & F8/G0V & 0.59 & $-4.96$ &  & 3 & 2530 & 5160 & \textbf{8310} & 11300 & 12700 &  &  &  &  &  & 2530 & 5160 & \textbf{8310} & 11300 & 12700 \\
HD 28237 & 04 27 46.07 & $+11$ 44 11.11 & F8 & 0.56 & $-4.40$ &  & 3 & 91 & 262 & \textbf{619} & 2080 & 7410 &  &  &  &  &  & 91 & 262 & \textbf{619} & 2080 & 7410 \\
HD 28454 & 04 27 5.96 & $-46$ 56 50.97 & F5.5V & 0.47 & $-4.60$ &  & 3 & 374 & 907 & \textbf{1830} & 4390 & 10000 &  &  &  &  &  & 374 & 907 & \textbf{1830} & 4390 & 10000 \\
V918 Tau & 04 28 37.22 & $+19$ 44 26.48 & G5 & 0.74 & $-4.55$ &  & 3 & 267 & 671 & \textbf{1400} & 3650 & 9400 &  &  &  &  &  & 267 & 671 & \textbf{1400} & 3650 & 9400 \\
HD 28258 & 04 28 4.43 & $+13$ 52 4.58 & G5V & 0.84 & $-4.52$ &  & 3 & 218 & 559 & \textbf{1190} & 3270 & 9010 &  &  &  &  &  & 218 & 559 & \textbf{1190} & 3270 & 9010 \\
HD 28344 & 04 28 48.30 & $+17$ 17 7.69 & G2V & 0.61 & $-4.41$ &  & 3 & 102 & 287 & \textbf{670} & 2190 & 7590 &  &  &  &  &  & 102 & 287 & \textbf{670} & 2190 & 7590 \\
HD 28271 & 04 28 51.99 & $+30$ 21 41.58 & F7V & 0.51 & $-4.02$ &  & 3 & 2 & 13 & \textbf{77} & 574 & 3610 &  &  &  &  &  & 2 & 13 & \textbf{77} & 574 & 3610 \\
HD 28097 & 04 28 54.30 & $+55$ 00 1.73 & F8 & 0.56 & $-4.80$ &  & 3 & 1200 & 2610 & \textbf{4670} & 8010 & 11900 &  &  &  &  &  & 1200 & 2610 & \textbf{4670} & 8010 & 11900 \\
HD 283704 & 04 29 30.77 & $+26$ 40 17.57 & G5 & 0.77 & $-4.53$ &  & 3 & 236 & 601 & \textbf{1270} & 3410 & 9170 &  &  &  &  &  & 236 & 601 & \textbf{1270} & 3410 & 9170 \\
HD 285773 & 04 29 31.61 & $+17$ 53 35.46 & K0V & 0.83 & $-4.49$ &  & 3 & 180 & 473 & \textbf{1030} & 2950 & 8650 &  &  &  &  &  & 180 & 473 & \textbf{1030} & 2950 & 8650 \\
HD 276437 & 04 29 5.33 & $+40$ 57 2.82 & F8 & 0.63 &  & 137 & 4 &  &  &  &  &  & 37 & 142 & \textbf{764} & 5200 & 11400 & 37 & 142 & \textbf{764} & 5200 & 11400 \\
HD 28462 & 04 29 57.73 & $+16$ 40 22.23 & K1V & 0.86 & $-4.46$ &  & 3 & 145 & 392 & \textbf{876} & 2630 & 8250 &  &  &  &  &  & 145 & 392 & \textbf{876} & 2630 & 8250 \\
HD 286854 & 04 31 11.07 & $+11$ 14 39.81 & G0 & 0.67 & $-4.41$ &  & 3 & 95 & 273 & \textbf{641} & 2120 & 7490 &  &  &  &  &  & 95 & 273 & \textbf{641} & 2120 & 7490 \\
HD 28593 & 04 31 15.69 & $+20$ 07 59.41 & G8V & 0.73 & $-4.50$ &  & 3 & 194 & 505 & \textbf{1090} & 3070 & 8790 &  &  &  &  &  & 194 & 505 & \textbf{1090} & 3070 & 8790 \\
HD 28904 & 04 31 4.79 & $-45$ 21 37.55 & G3V & 0.64 & $-4.43$ &  & 3 & 113 & 316 & \textbf{727} & 2310 & 7780 &  &  &  &  &  & 113 & 316 & \textbf{727} & 2310 & 7780 \\
HD 28019 & 04 32 4.46 & $+73$ 15 29.55 & G0 & 0.58 &  & 74 & 4 &  &  &  &  &  & 252 & 931 & \textbf{3630} & 9160 & 12400 & 252 & 931 & \textbf{3630} & 9160 & 12400 \\
HD 28473 & 04 32 44.66 & $+58$ 18 52.21 & G0 & 0.57 &  & 77 & 4 &  &  &  &  &  & 231 & 906 & \textbf{3700} & 9260 & 12400 & 231 & 906 & \textbf{3700} & 9260 & 12400 \\
HD 28676 & 04 32 7.91 & $+21$ 37 56.48 & F5 & 0.64 & $-4.91$ &  & 3 & 2100 & 4350 & \textbf{7240} & 10400 & 12500 &  &  &  &  &  & 2100 & 4350 & \textbf{7240} & 10400 & 12500 \\
HD 28946 & 04 33 50.40 & $+05$ 23 6.11 & G9V & 0.78 & $-4.80$ &  & 3 & 1210 & 2640 & \textbf{4710} & 8060 & 11900 &  &  &  &  &  & 1210 & 2640 & \textbf{4710} & 8060 & 11900 \\
MS Cam & 04 33 54.24 & $+64$ 38 0.29 & ~ & 0.76 & $-4.29$ & 73 & 3,4 & 36 & 120 & \textbf{323} & 1350 & 6010 & 76 & 237 & \textbf{363} & 685 & 2000 & 70 & 186 & \textbf{289} & 415 & 743 \\
HD 28992 & 04 34 35.31 & $+15$ 30 16.64 & ~ & 0.63 & $-4.47$ &  & 3 & 154 & 413 & \textbf{917} & 2720 & 8350 &  &  &  &  &  & 154 & 413 & \textbf{917} & 2720 & 8350 \\
HD 29231 & 04 34 38.50 & $-35$ 39 28.99 & G9V & 0.78 & $-4.75$ &  & 3 & 950 & 2110 & \textbf{3870} & 7160 & 11600 &  &  &  &  &  & 950 & 2110 & \textbf{3870} & 7160 & 11600 \\
HD 29161 & 04 35 21.56 & $-04$ 44 10.01 & G3V & 0.63 & $-4.66$ &  & 3 & 552 & 1290 & \textbf{2500} & 5410 & 10700 &  &  &  &  &  & 552 & 1290 & \textbf{2500} & 5410 & 10700 \\
* 88 Tau B & 04 35 35.17 & $+10$ 10 13.69 & F5 & 0.51 & $-4.42$ &  & 3 & 110 & 307 & \textbf{710} & 2280 & 7720 &  &  &  &  &  & 110 & 307 & \textbf{710} & 2280 & 7720 \\
HD 29303 & 04 35 4.56 & $-41$ 33 49.42 & G2V & 0.63 & $-4.54$ &  & 3 & 257 & 649 & \textbf{1360} & 3580 & 9330 &  &  &  &  &  & 257 & 649 & \textbf{1360} & 3580 & 9330 \\
HD 29150 & 04 36 13.96 & $+21$ 32 11.56 & G5 & 0.69 & $-4.88$ &  & 3 & 1780 & 3740 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3740 & \textbf{6380} & 9590 & 12300 \\
HD 28907 & 04 36 18.26 & $+55$ 01 35.90 & G5 & 0.57 &  & 6 & 4 &  &  &  &  &  & 1220 & 4070 & \textbf{8330} & 11600 & 12800 & 1220 & 4070 & \textbf{8330} & 11600 & 12800 \\
HD 29310 & 04 37 31.98 & $+15$ 08 47.33 & G0 & 0.60 & $-4.29$ &  & 3 & 36 & 121 & \textbf{326} & 1360 & 6030 &  &  &  &  &  & 36 & 121 & \textbf{326} & 1360 & 6030 \\
HD 29419 & 04 38 51.29 & $+23$ 08 59.91 & G5V & 0.58 & $-4.42$ &  & 3 & 110 & 308 & \textbf{711} & 2280 & 7730 &  &  &  &  &  & 110 & 308 & \textbf{711} & 2280 & 7730 \\
HD 29461 & 04 38 57.33 & $+14$ 06 20.02 & G5 & 0.66 & $-4.47$ &  & 3 & 163 & 433 & \textbf{955} & 2800 & 8460 &  &  &  &  &  & 163 & 433 & \textbf{955} & 2800 & 8460 \\
HD 30003 & 04 40 17.72 & $-58$ 56 39.50 & G3V+G3V & 0.68 & $-4.82$ &  & 3 & 1360 & 2920 & \textbf{5160} & 8490 & 12100 &  &  &  &  &  & 1360 & 2920 & \textbf{5160} & 8490 & 12100 \\
HD 29813 & 04 40 42.43 & $-28$ 12 4.07 & G3V & 0.62 & $-4.90$ &  & 3 & 1970 & 4110 & \textbf{6900} & 10100 & 12400 &  &  &  &  &  & 1970 & 4110 & \textbf{6900} & 10100 & 12400 \\
HD 29697 & 04 41 18.86 & $+20$ 54 5.45 & K4V & 1.13 & $-4.04$ & 45 & 1,3 &  &  &  &  &  & 57 & 168 & \textbf{257} & 338 & 595 & 57 & 168 & \textbf{257} & 338 & 595 \\
HD 29587 & 04 41 36.32 & $+42$ 07 6.42 & G2V & 0.62 & $-4.78$ &  & 3 & 1080 & 2370 & \textbf{4290} & 7620 & 11800 &  &  &  &  &  & 1080 & 2370 & \textbf{4290} & 7620 & 11800 \\
* 95 Tau & 04 43 13.76 & $+24$ 05 20.10 & G0 & 0.54 & $-4.98$ &  & 3 & 2700 & 5460 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5460 & \textbf{8670} & 11500 & 12800 \\
HD 29980 & 04 43 16.41 & $-09$ 37 5.21 & G3/5V & 0.65 & $-4.40$ &  & 3 & 95 & 272 & \textbf{639} & 2120 & 7480 &  &  &  &  &  & 95 & 272 & \textbf{639} & 2120 & 7480 \\
HD 29818 & 04 44 11.14 & $+46$ 57 55.34 & G5 & 0.70 & $-4.85$ &  & 3 & 1560 & 3320 & \textbf{5760} & 9020 & 12200 &  &  &  &  &  & 1560 & 3320 & \textbf{5760} & 9020 & 12200 \\
HD 30501 & 04 45 38.58 & $-50$ 04 27.12 & K2V & 0.88 & $-4.78$ &  & 3 & 1120 & 2450 & \textbf{4410} & 7750 & 11800 &  &  &  &  &  & 1120 & 2450 & \textbf{4410} & 7750 & 11800 \\
HD 30286 & 04 46 16.50 & $+03$ 16 7.60 & G5VFe-0.4 & 0.68 & $-4.76$ &  & 3 & 1010 & 2230 & \textbf{4070} & 7380 & 11700 &  &  &  &  &  & 1010 & 2230 & \textbf{4070} & 7380 & 11700 \\
HD 30246 & 04 46 30.39 & $+15$ 28 19.35 & G5 & 0.67 & $-4.55$ &  & 3 & 281 & 703 & \textbf{1460} & 3760 & 9500 &  &  &  &  &  & 281 & 703 & \textbf{1460} & 3760 & 9500 \\
HD 30311 & 04 46 45.59 & $+09$ 01 2.45 & F9.5V & 0.56 & $-4.45$ &  & 3 & 134 & 364 & \textbf{822} & 2520 & 8080 &  &  &  &  &  & 134 & 364 & \textbf{822} & 2520 & 8080 \\
* 58 Eri & 04 47 36.29 & $-16$ 56 4.04 & G2.5IV-V & 0.63 & $-4.52$ &  & 3 & 226 & 578 & \textbf{1230} & 3330 & 9080 &  &  &  &  &  & 226 & 578 & \textbf{1230} & 3330 & 9080 \\
* 59 Eri & 04 48 32.53 & $-16$ 19 46.15 & F8V & 0.52 & $-4.55$ &  & 3 & 273 & 684 & \textbf{1430} & 3700 & 9450 &  &  &  &  &  & 273 & 684 & \textbf{1430} & 3700 & 9450 \\
HD 30562 & 04 48 36.39 & $-05$ 40 26.55 & G2IV & 0.63 & $-4.95$ &  & 3 & 2480 & 5060 & \textbf{8190} & 11200 & 12700 &  &  &  &  &  & 2480 & 5060 & \textbf{8190} & 11200 & 12700 \\
HD 30774 & 04 49 13.32 & $-31$ 25 35.61 & G5V & 0.68 & $-4.40$ &  & 3 & 94 & 270 & \textbf{636} & 2110 & 7470 &  &  &  &  &  & 94 & 270 & \textbf{636} & 2110 & 7470 \\
HD 30339 & 04 49 33.35 & $+53$ 21 56.56 & F8 & 0.61 & $-4.86$ &  & 3 & 1630 & 3450 & \textbf{5950} & 9200 & 12300 &  &  &  &  &  & 1630 & 3450 & \textbf{5950} & 9200 & 12300 \\
HD 31027 & 04 49 37.05 & $-53$ 52 53.45 & K1V & 0.85 & $-4.94$ &  & 3 & 2390 & 4900 & \textbf{7990} & 11100 & 12700 &  &  &  &  &  & 2390 & 4900 & \textbf{7990} & 11100 & 12700 \\
HD 30743 & 04 49 42.24 & $-13$ 46 10.81 & F6VFe-0.9CH-0.5 & 0.46 & $-4.46$ &  & 3 & 150 & 402 & \textbf{895} & 2670 & 8300 &  &  &  &  &  & 150 & 402 & \textbf{895} & 2670 & 8300 \\
HD 30572 & 04 49 48.03 & $+23$ 23 44.73 & G5Ve & 0.62 & $-4.58$ &  & 3 & 329 & 808 & \textbf{1650} & 4090 & 9800 &  &  &  &  &  & 329 & 808 & \textbf{1650} & 4090 & 9800 \\
* pi.03 Ori & 04 49 50.41 & $+06$ 57 40.59 & F6V & 0.48 & $-4.57$ &  & 3 & 309 & 764 & \textbf{1570} & 3950 & 9680 &  &  &  &  &  & 309 & 764 & \textbf{1570} & 3950 & 9680 \\
HD 30663 & 04 49 56.17 & $+09$ 29 22.47 & F5 & 0.61 & $-4.87$ &  & 3 & 1690 & 3580 & \textbf{6140} & 9360 & 12300 &  &  &  &  &  & 1690 & 3580 & \textbf{6140} & 9360 & 12300 \\
HD 30712 & 04 50 33.82 & $+15$ 05 0.36 & G5 & 0.74 & $-4.51$ &  & 3 & 215 & 553 & \textbf{1180} & 3250 & 8990 &  &  &  &  &  & 215 & 553 & \textbf{1180} & 3250 & 8990 \\
* iot Pic B & 04 50 56.50 & $-53$ 27 34.92 & F4V & 0.48 & $-4.30$ &  & 3 & 38 & 126 & \textbf{335} & 1380 & 6090 &  &  &  &  &  & 38 & 126 & \textbf{335} & 1380 & 6090 \\
HD 31261 & 04 51 20.55 & $-53$ 24 21.16 & K2Vk: & 0.89 & $-4.70$ &  & 3 & 707 & 1610 & \textbf{3050} & 6170 & 11100 &  &  &  &  &  & 707 & 1610 & \textbf{3050} & 6170 & 11100 \\
HD 31532 & 04 51 20.77 & $-68$ 04 10.75 & G0V & 0.61 & $-4.96$ &  & 3 & 2520 & 5140 & \textbf{8280} & 11300 & 12700 &  &  &  &  &  & 2520 & 5140 & \textbf{8280} & 11300 & 12700 \\
HD 30649 & 04 51 43.57 & $+45$ 50 2.84 & G2 & 0.58 & $-4.84$ &  & 3 & 1520 & 3250 & \textbf{5650} & 8930 & 12200 &  &  &  &  &  & 1520 & 3250 & \textbf{5650} & 8930 & 12200 \\
HD 31143 & 04 51 45.70 & $-35$ 50 24.63 & K0V & 0.77 & $-4.89$ &  & 3 & 1910 & 3990 & \textbf{6730} & 9930 & 12400 &  &  &  &  &  & 1910 & 3990 & \textbf{6730} & 9930 & 12400 \\
HD 33214 & 04 52 20.74 & $-82$ 28 33.64 & K2IV-V & 0.89 & $-4.77$ &  & 3 & 1060 & 2320 & \textbf{4220} & 7540 & 11700 &  &  &  &  &  & 1060 & 2320 & \textbf{4220} & 7540 & 11700 \\
HD 30736 & 04 52 21.51 & $+45$ 56 23.69 & F7V & 0.56 & $-4.74$ &  & 3 & 886 & 1980 & \textbf{3660} & 6920 & 11500 &  &  &  &  &  & 886 & 1980 & \textbf{3660} & 6920 & 11500 \\
LP 776-25 & 04 52 24.41 & $-16$ 49 21.93 & M3.3V & 1.12 &  & 20 & 2 &  &  &  &  &  & 178 & 300 & \textbf{435} & 640 & 825 & 178 & 300 & \textbf{435} & 640 & 825 \\
HD 31975 & 04 53 5.65 & $-72$ 24 27.65 & F9VFe-0.5 & 0.52 & $-4.78$ &  & 3 & 1080 & 2370 & \textbf{4290} & 7620 & 11800 &  &  &  &  &  & 1080 & 2370 & \textbf{4290} & 7620 & 11800 \\
HD 31392 & 04 54 4.21 & $-35$ 24 16.26 & G9V & 0.79 & $-4.72$ &  & 3 & 788 & 1780 & \textbf{3330} & 6520 & 11300 &  &  &  &  &  & 788 & 1780 & \textbf{3330} & 6520 & 11300 \\
HD 31253 & 04 54 43.65 & $+12$ 21 7.90 & F8 & 0.58 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8300} & 11300 & 12700 \\
HD 31412 & 04 55 55.89 & $+04$ 40 13.56 & F9.5V & 0.56 & $-4.76$ &  & 3 & 968 & 2150 & \textbf{3930} & 7230 & 11600 &  &  &  &  &  & 968 & 2150 & \textbf{3930} & 7230 & 11600 \\
HD 31452 & 04 56 10.69 & $+02$ 56 3.04 & G8/K0IV & 0.84 & $-4.94$ &  & 3 & 2380 & 4890 & \textbf{7970} & 11100 & 12700 &  &  &  &  &  & 2380 & 4890 & \textbf{7970} & 11100 & 12700 \\
BD+81 167 & 04 56 41.80 & $+81$ 35 38.27 & G0 & 0.55 &  & 52 & 4 &  &  &  &  &  & 579 & 2210 & \textbf{6090} & 10600 & 12700 & 579 & 2210 & \textbf{6090} & 10600 & 12700 \\
HD 31381 & 04 56 51.71 & $+33$ 58 37.71 & G5 & 1.07 &  & 28 & 4 &  &  &  &  &  & 111 & 327 & \textbf{420} & 573 & 710 & 111 & 327 & \textbf{420} & 573 & 710 \\
HD 31609 & 04 57 49.51 & $+14$ 00 7.88 & G5 & 0.74 & $-4.57$ &  & 3 & 312 & 771 & \textbf{1590} & 3980 & 9700 &  &  &  &  &  & 312 & 771 & \textbf{1590} & 3980 & 9700 \\
V1005 Ori & 04 59 34.83 & $+01$ 47 0.67 & M0Ve & 1.37 & $-4.06$ & 275 & 1,2 &  &  &  &  &  & 5 & 13 & \textbf{27} & 93 & 186 & 5 & 13 & \textbf{27} & 93 & 186 \\
HD 31337 & 04 59 5.08 & $+63$ 22 6.29 & F8V+G0V & 0.57 &  & 69 & 4 &  &  &  &  &  & 306 & 1170 & \textbf{4190} & 9540 & 12500 & 306 & 1170 & \textbf{4190} & 9540 & 12500 \\
CD-57 1054 & 05 00 47.13 & $-57$ 15 25.45 & M0Ve & 1.35 & $-3.80$ & 294 & 1,2,3 &  &  &  &  &  & 4 & 11 & \textbf{23} & 82 & 185 & 4 & 11 & \textbf{23} & 82 & 185 \\
HD 32778 & 05 02 17.04 & $-56$ 04 50.09 & G7VFe-1.4CH-1.2 & 0.64 & $-4.81$ &  & 3 & 1290 & 2790 & \textbf{4950} & 8290 & 12000 &  &  &  &  &  & 1290 & 2790 & \textbf{4950} & 8290 & 12000 \\
HD 32259 & 05 02 20.30 & $+13$ 54 36.86 & G0 & 0.61 & $-4.89$ &  & 3 & 1880 & 3940 & \textbf{6660} & 9850 & 12400 &  &  &  &  &  & 1880 & 3940 & \textbf{6660} & 9850 & 12400 \\
HD 31675 & 05 02 50.44 & $+66$ 49 22.70 & F6V: & 0.51 & $-4.50$ &  & 3 & 197 & 512 & \textbf{1110} & 3100 & 8820 &  &  &  &  &  & 197 & 512 & \textbf{1110} & 3100 & 8820 \\
HD 32016 & 05 03 17.46 & $+54$ 54 53.09 & G0 & 0.59 &  & 57 & 4 &  &  &  &  &  & 434 & 1500 & \textbf{4700} & 9800 & 12500 & 434 & 1500 & \textbf{4700} & 9800 & 12500 \\
HD 31864 & 05 03 30.78 & $+63$ 04 41.43 & G5V & 0.74 & $-4.93$ &  & 3 & 2280 & 4690 & \textbf{7710} & 10800 & 12600 &  &  &  &  &  & 2280 & 4690 & \textbf{7710} & 10800 & 12600 \\
HD 32820 & 05 03 53.95 & $-41$ 44 41.82 & F8V & 0.53 & $-4.75$ &  & 3 & 918 & 2040 & \textbf{3770} & 7040 & 11500 &  &  &  &  &  & 918 & 2040 & \textbf{3770} & 7040 & 11500 \\
* zet Dor & 05 05 30.66 & $-57$ 28 21.73 & F9VFe-0.5 & 0.53 & $-4.32$ &  & 3 & 46 & 148 & \textbf{383} & 1510 & 6360 &  &  &  &  &  & 46 & 148 & \textbf{383} & 1510 & 6360 \\
HD 32842 & 05 05 43.03 & $-09$ 25 49.68 & F6V & 0.49 & $-4.72$ &  & 3 & 768 & 1740 & \textbf{3260} & 6440 & 11300 &  &  &  &  &  & 768 & 1740 & \textbf{3260} & 6440 & 11300 \\
HD 34297 & 05 06 35.68 & $-77$ 34 2.83 & G8VFe-1.6CH-1.2 & 0.65 & $-4.85$ &  & 3 & 1600 & 3410 & \textbf{5880} & 9130 & 12200 &  &  &  &  &  & 1600 & 3410 & \textbf{5880} & 9130 & 12200 \\
HD 32850 & 05 06 42.22 & $+14$ 26 46.29 & G9V & 0.80 & $-4.61$ &  & 3 & 414 & 992 & \textbf{1980} & 4630 & 10200 &  &  &  &  &  & 414 & 992 & \textbf{1980} & 4630 & 10200 \\
HD 35877 & 05 07 18.54 & $-83$ 51 36.05 & F8V & 0.57 & $-4.63$ &  & 3 & 456 & 1080 & \textbf{2140} & 4890 & 10400 &  &  &  &  &  & 456 & 1080 & \textbf{2140} & 4890 & 10400 \\
HD 33093 & 05 07 24.96 & $-12$ 29 28.57 & G0IV & 0.61 & $-4.97$ &  & 3 & 2600 & 5290 & \textbf{8460} & 11400 & 12700 &  &  &  &  &  & 2600 & 5290 & \textbf{8460} & 11400 & 12700 \\
* m Tau & 05 07 27.01 & $+18$ 38 42.18 & G4V & 0.66 & $-4.97$ &  & 3 & 2590 & 5270 & \textbf{8450} & 11400 & 12700 &  &  &  &  &  & 2590 & 5270 & \textbf{8450} & 11400 & 12700 \\
* 13 Ori & 05 07 38.31 & $+09$ 28 18.41 & G3 & 0.62 & $-5.00$ &  & 3 & 2840 & 5720 & \textbf{8970} & 11700 & 12800 &  &  &  &  &  & 2840 & 5720 & \textbf{8970} & 11700 & 12800 \\
HD 32963 & 05 07 55.76 & $+26$ 19 40.67 & G5IV & 0.66 & $-4.98$ &  & 3 & 2660 & 5400 & \textbf{8590} & 11500 & 12800 &  &  &  &  &  & 2660 & 5400 & \textbf{8590} & 11500 & 12800 \\
HD 33095 & 05 07 9.74 & $-19$ 23 30.89 & G1V & 0.65 & $-4.91$ &  & 3 & 2030 & 4220 & \textbf{7060} & 10200 & 12500 &  &  &  &  &  & 2030 & 4220 & \textbf{7060} & 10200 & 12500 \\
HD 33108 & 05 08 39.24 & $+13$ 57 58.94 & G0 & 0.63 & $-4.96$ &  & 3 & 2550 & 5190 & \textbf{8340} & 11300 & 12700 &  &  &  &  &  & 2550 & 5190 & \textbf{8340} & 11300 & 12700 \\
HD 33077 & 05 09 45.68 & $+42$ 40 16.55 & K0V & 0.75 &  & 4 & 4 &  &  &  &  &  & 963 & 2590 & \textbf{6360} & 10600 & 12600 & 963 & 2590 & \textbf{6360} & 10600 & 12600 \\
HD 32745 & 05 09 45.96 & $+63$ 50 0.14 & G0 & 0.72 &  & 58 & 4 &  &  &  &  &  & 158 & 372 & \textbf{680} & 1920 & 7920 & 158 & 372 & \textbf{680} & 1920 & 7920 \\
HD 33873 & 05 10 34.08 & $-51$ 18 5.25 & G6V & 0.70 & $-4.67$ &  & 3 & 590 & 1370 & \textbf{2640} & 5610 & 10900 &  &  &  &  &  & 590 & 1370 & \textbf{2640} & 5610 & 10900 \\
HD 33608 & 05 11 19.18 & $-02$ 29 26.81 & F5V & 0.46 & $-4.46$ &  & 3 & 148 & 399 & \textbf{890} & 2660 & 8280 &  &  &  &  &  & 148 & 399 & \textbf{890} & 2660 & 8280 \\
BD+39 1198B & 05 11 3.64 & $+39$ 16 59.40 & G5 & 0.54 & $-4.88$ &  & 3 & 1800 & 3790 & \textbf{6440} & 9650 & 12400 &  &  &  &  &  & 1800 & 3790 & \textbf{6440} & 9650 & 12400 \\
HD 33693 & 05 11 37.17 & $-10$ 23 13.88 & F3/5V & 0.47 & $-4.96$ &  & 3 & 2570 & 5220 & \textbf{8380} & 11300 & 12700 &  &  &  &  &  & 2570 & 5220 & \textbf{8380} & 11300 & 12700 \\
HD 33636 & 05 11 46.45 & $+04$ 24 12.76 & G0V-CH-0.3 & 0.59 & $-4.77$ &  & 3 & 1030 & 2270 & \textbf{4140} & 7460 & 11700 &  &  &  &  &  & 1030 & 2270 & \textbf{4140} & 7460 & 11700 \\
HD 33632 & 05 13 17.45 & $+37$ 20 14.32 & F8V & 0.54 & $-4.76$ &  & 3 & 968 & 2150 & \textbf{3930} & 7230 & 11600 &  &  &  &  &  & 968 & 2150 & \textbf{3930} & 7230 & 11600 \\
HD 33580 & 05 14 1.74 & $+51$ 25 50.57 & F8 & 0.63 & $-4.71$ &  & 3 & 749 & 1700 & \textbf{3190} & 6350 & 11200 &  &  &  &  &  & 749 & 1700 & \textbf{3190} & 6350 & 11200 \\
HD 34101 & 05 14 20.08 & $-15$ 49 35.78 & G7V & 0.72 & $-4.94$ &  & 3 & 2370 & 4870 & \textbf{7950} & 11000 & 12700 &  &  &  &  &  & 2370 & 4870 & \textbf{7950} & 11000 & 12700 \\
HD 34540 & 05 15 43.01 & $-49$ 26 41.73 & G6IV & 0.75 & $-4.79$ &  & 3 & 1130 & 2480 & \textbf{4460} & 7800 & 11800 &  &  &  &  &  & 1130 & 2480 & \textbf{4460} & 7800 & 11800 \\
HD 34599 & 05 16 35.07 & $-42$ 30 51.85 & G3V & 0.66 & $-4.53$ &  & 3 & 235 & 597 & \textbf{1270} & 3400 & 9150 &  &  &  &  &  & 235 & 597 & \textbf{1270} & 3400 & 9150 \\
HD 34445 & 05 17 40.98 & $+07$ 21 12.05 & G0 & 0.66 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 34962 & 05 18 28.18 & $-51$ 25 37.16 & G8V & 0.73 & $-4.52$ &  & 3 & 224 & 573 & \textbf{1220} & 3310 & 9060 &  &  &  &  &  & 224 & 573 & \textbf{1220} & 3310 & 9060 \\
HD 34721 & 05 18 50.47 & $-18$ 07 48.19 & G0V & 0.57 & $-4.93$ &  & 3 & 2210 & 4570 & \textbf{7540} & 10700 & 12600 &  &  &  &  &  & 2210 & 4570 & \textbf{7540} & 10700 & 12600 \\
* zet Pic & 05 19 22.14 & $-50$ 36 21.48 & F6IV & 0.52 & $-4.84$ &  & 3 & 1490 & 3190 & \textbf{5560} & 8850 & 12200 &  &  &  &  &  & 1490 & 3190 & \textbf{5560} & 8850 & 12200 \\
HD 34745 & 05 19 49.04 & $+02$ 30 49.00 & F7V & 0.53 & $-4.89$ &  & 3 & 1920 & 4020 & \textbf{6770} & 9970 & 12400 &  &  &  &  &  & 1920 & 4020 & \textbf{6770} & 9970 & 12400 \\
* lam Aur & 05 19 8.48 & $+40$ 05 56.59 & G1.5IV-VFe-1 & 0.63 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
HD 35041 & 05 21 12.96 & $-14$ 09 8.83 & G2VFe-0.4CH-0.5 & 0.64 & $-4.46$ &  & 3 & 148 & 399 & \textbf{890} & 2660 & 8280 &  &  &  &  &  & 148 & 399 & \textbf{890} & 2660 & 8280 \\
HD 34957 & 05 21 38.92 & $+10$ 19 37.59 & G & 0.75 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6870} & 10100 & 12400 \\
HD 33564 & 05 22 33.53 & $+79$ 13 52.14 & F7V & 0.48 & $-4.87$ &  & 3 & 1760 & 3710 & \textbf{6320} & 9540 & 12300 &  &  &  &  &  & 1760 & 3710 & \textbf{6320} & 9540 & 12300 \\
HD 34887 & 05 23 3.12 & $+46$ 59 12.42 & G5 & 0.78 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
* 111 Tau & 05 24 25.46 & $+17$ 23 0.73 & F8V & 0.52 & $-4.36$ &  & 3 & 65 & 196 & \textbf{485} & 1760 & 6870 &  &  &  &  &  & 65 & 196 & \textbf{485} & 1760 & 6870 \\
HD 35650 & 05 24 30.17 & $-38$ 58 10.75 & K6V & 1.28 & $-4.22$ & 15 & 2,3 &  &  &  &  &  & 123 & 248 & \textbf{349} & 479 & 596 & 123 & 248 & \textbf{349} & 479 & 596 \\
HD 35676 & 05 24 57.98 & $-34$ 12 22.04 & G7V & 0.73 & $-4.46$ &  & 3 & 144 & 389 & \textbf{870} & 2620 & 8230 &  &  &  &  &  & 144 & 389 & \textbf{870} & 2620 & 8230 \\
HD 36767 & 05 25 19.03 & $-75$ 41 32.65 & F9VFe-0.7CH+0 & 0.54 & $-4.62$ &  & 3 & 439 & 1050 & \textbf{2080} & 4780 & 10300 &  &  &  &  &  & 439 & 1050 & \textbf{2080} & 4780 & 10300 \\
HD 35627 & 05 25 53.21 & $-06$ 21 45.65 & F8/G0V & 0.57 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12800 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12800 \\
HD 35722 & 05 25 58.55 & $-19$ 41 23.75 & F7.5V & 0.51 & $-4.79$ &  & 3 & 1130 & 2480 & \textbf{4460} & 7800 & 11800 &  &  &  &  &  & 1130 & 2480 & \textbf{4460} & 7800 & 11800 \\
HD 36435 & 05 27 39.35 & $-60$ 24 57.58 & G5V & 0.76 & $-4.46$ &  & 3 & 151 & 404 & \textbf{900} & 2680 & 8310 &  &  &  &  &  & 151 & 404 & \textbf{900} & 2680 & 8310 \\
AF Lep & 05 27 4.76 & $-11$ 54 3.47 & F8V(n)k: & 0.55 & $-4.15$ &  & 3 & 8 & 37 & \textbf{137} & 797 & 4550 &  &  &  &  &  & 8 & 37 & \textbf{137} & 797 & 4550 \\
HD 35974 & 05 27 6.65 & $-31$ 33 58.22 & G1V & 0.60 & $-4.98$ &  & 3 & 2710 & 5480 & \textbf{8690} & 11500 & 12800 &  &  &  &  &  & 2710 & 5480 & \textbf{8690} & 11500 & 12800 \\
HD 35681 & 05 28 0.94 & $+33$ 45 49.33 & F7V & 0.51 & $-4.71$ &  & 3 & 733 & 1670 & \textbf{3140} & 6280 & 11200 &  &  &  &  &  & 733 & 1670 & \textbf{3140} & 6280 & 11200 \\
HD 36705 & 05 28 44.89 & $-65$ 26 55.29 & K0V & 0.84 & $-3.88$ & 267 & 1,3 & 2 & 10 & \textbf{74} & 526 & 2670 & 4 & 26 & \textbf{70} & 178 & 316 & 1 & 6 & \textbf{30} & 76 & 190 \\
HD 35956 & 05 28 51.64 & $+12$ 33 3.01 & G0V & 0.58 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6180} & 9400 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6180} & 9400 & 12300 \\
HD 278253 & 05 29 20.64 & $+39$ 20 38.55 & G5 & 0.60 & $-4.98$ &  & 3 & 2670 & 5400 & \textbf{8600} & 11500 & 12800 &  &  &  &  &  & 2670 & 5400 & \textbf{8600} & 11500 & 12800 \\
HD 35984 & 05 29 40.65 & $+29$ 11 11.27 & F6III & 0.46 & $-4.06$ &  & 3 & 3 & 17 & \textbf{88} & 624 & 3970 &  &  &  &  &  & 3 & 17 & \textbf{88} & 624 & 3970 \\
HD 36516 & 05 31 1.17 & $-28$ 31 43.53 & G3V & 0.58 & $-4.78$ &  & 3 & 1090 & 2380 & \textbf{4310} & 7640 & 11800 &  &  &  &  &  & 1090 & 2380 & \textbf{4310} & 7640 & 11800 \\
HD 36215 & 05 31 22.75 & $+27$ 46 8.57 & F9IV/V & 0.63 & $-4.93$ &  & 3 & 2250 & 4640 & \textbf{7640} & 10800 & 12600 &  &  &  &  &  & 2250 & 4640 & \textbf{7640} & 10800 & 12600 \\
HD 36308 & 05 31 23.55 & $+12$ 33 21.94 & G5 & 0.81 & $-4.40$ &  & 3 & 90 & 260 & \textbf{615} & 2060 & 7400 &  &  &  &  &  & 90 & 260 & \textbf{615} & 2060 & 7400 \\
HD 35598 & 05 32 14.35 & $+70$ 48 54.69 & G5 & 0.67 &  & 63 & 4 &  &  &  &  &  & 205 & 502 & \textbf{1360} & 5180 & 11200 & 205 & 502 & \textbf{1360} & 5180 & 11200 \\
* 18 Cam & 05 32 33.80 & $+57$ 13 15.86 & F8V & 0.59 & $-4.80$ &  & 3 & 1220 & 2650 & \textbf{4720} & 8070 & 11900 &  &  &  &  &  & 1220 & 2650 & \textbf{4720} & 8070 & 11900 \\
HD 37351 & 05 33 13.69 & $-65$ 01 21.68 & G1V & 0.59 & $-4.74$ &  & 3 & 861 & 1930 & \textbf{3580} & 6820 & 11500 &  &  &  &  &  & 861 & 1930 & \textbf{3580} & 6820 & 11500 \\
HD 36387 & 05 33 16.88 & $+39$ 30 20.53 & G0 & 0.59 & $-4.91$ &  & 3 & 2060 & 4290 & \textbf{7150} & 10300 & 12500 &  &  &  &  &  & 2060 & 4290 & \textbf{7150} & 10300 & 12500 \\
BD+38 1205 & 05 33 44.65 & $+38$ 52 35.19 & G0 & 0.62 & $-4.74$ &  & 3 & 882 & 1970 & \textbf{3650} & 6900 & 11500 &  &  &  &  &  & 882 & 1970 & \textbf{3650} & 6900 & 11500 \\
HD 244992 & 05 34 17.59 & $+11$ 59 20.04 & G0 & 0.66 & $-4.55$ &  & 3 & 284 & 708 & \textbf{1470} & 3770 & 9520 &  &  &  &  &  & 284 & 708 & \textbf{1470} & 3770 & 9520 \\
HD 36994 & 05 36 30.19 & $+25$ 56 24.62 & F5III & 0.45 & $-4.00$ &  & 3 & 2 & 10 & \textbf{72} & 552 & 3400 &  &  &  &  &  & 2 & 10 & \textbf{72} & 552 & 3400 \\
UY Pic & 05 36 56.85 & $-47$ 57 52.88 & K0V & 0.97 & $-4.20$ & 274 & 1,2,3 &  &  &  &  &  & 6 & 29 & \textbf{66} & 167 & 256 & 6 & 29 & \textbf{66} & 167 & 256 \\
HD 38283 & 05 37 2.02 & $-73$ 41 57.64 & F9.5V & 0.58 & $-4.89$ &  & 3 & 1860 & 3910 & \textbf{6610} & 9810 & 12400 &  &  &  &  &  & 1860 & 3910 & \textbf{6610} & 9810 & 12400 \\
HD 37124 & 05 37 2.49 & $+20$ 43 50.83 & G4IV-V & 0.67 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5170} & 8500 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5170} & 8500 & 12100 \\
HD 36130 & 05 37 33.48 & $+74$ 41 19.55 & G0 & 0.62 & $-4.83$ &  & 3 & 1410 & 3030 & \textbf{5320} & 8640 & 12100 &  &  &  &  &  & 1410 & 3030 & \textbf{5320} & 8640 & 12100 \\
* pi. Men & 05 37 9.89 & $-80$ 28 8.83 & G0V & 0.60 & $-4.87$ &  & 3 & 1760 & 3700 & \textbf{6320} & 9530 & 12300 &  &  &  &  &  & 1760 & 3700 & \textbf{6320} & 9530 & 12300 \\
HD 37655 & 05 38 1.88 & $-42$ 57 48.52 & G0V & 0.60 & $-4.96$ &  & 3 & 2530 & 5160 & \textbf{8310} & 11300 & 12700 &  &  &  &  &  & 2530 & 5160 & \textbf{8310} & 11300 & 12700 \\
HD 37706 & 05 38 9.39 & $-46$ 06 21.74 & G9V+K5V & 0.77 & $-4.86$ &  & 3 & 1680 & 3560 & \textbf{6110} & 9340 & 12300 &  &  &  &  &  & 1680 & 3560 & \textbf{6110} & 9340 & 12300 \\
HD 37216 & 05 39 52.35 & $+52$ 53 50.95 & G5V & 0.76 & $-4.48$ &  & 3 & 166 & 441 & \textbf{971} & 2830 & 8500 &  &  &  &  &  & 166 & 441 & \textbf{971} & 2830 & 8500 \\
HD 37588 & 05 40 17.62 & $+16$ 23 34.14 & F5 & 0.52 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 37962 & 05 40 51.97 & $-31$ 21 3.99 & G2V & 0.65 & $-4.75$ &  & 3 & 941 & 2090 & \textbf{3840} & 7130 & 11600 &  &  &  &  &  & 941 & 2090 & \textbf{3840} & 7130 & 11600 \\
HD 37394 & 05 41 20.34 & $+53$ 28 51.81 & K1 & 0.84 & $-4.49$ &  & 3 & 179 & 471 & \textbf{1030} & 2940 & 8640 &  &  &  &  &  & 179 & 471 & \textbf{1030} & 2940 & 8640 \\
TYC 4081-29-1 & 05 41 28.59 & $+61$ 18 46.11 & ~ & 0.72 &  & 97 & 4 &  &  &  &  &  & 51 & 189 & \textbf{327} & 774 & 3250 & 51 & 189 & \textbf{327} & 774 & 3250 \\
HD 38459 & 05 43 26.46 & $-47$ 49 22.71 & K1IV-V & 0.86 & $-4.52$ &  & 3 & 230 & 586 & \textbf{1240} & 3360 & 9110 &  &  &  &  &  & 230 & 586 & \textbf{1240} & 3360 & 9110 \\
HD 38397 & 05 43 35.81 & $-39$ 55 24.72 & G0V & 0.59 & $-4.21$ &  & 3 & 16 & 64 & \textbf{198} & 997 & 5150 &  &  &  &  &  & 16 & 64 & \textbf{198} & 997 & 5150 \\
HD 38683 & 05 44 13.62 & $-55$ 41 43.77 & F7/8V & 0.57 & $-4.76$ &  & 3 & 1010 & 2230 & \textbf{4060} & 7370 & 11700 &  &  &  &  &  & 1010 & 2230 & \textbf{4060} & 7370 & 11700 \\
HD 37977 & 05 44 24.69 & $+40$ 24 16.85 & G0 & 0.56 & $-4.71$ &  & 3 & 746 & 1690 & \textbf{3180} & 6340 & 11200 &  &  &  &  &  & 746 & 1690 & \textbf{3180} & 6340 & 11200 \\
AK Lep & 05 44 26.54 & $-22$ 25 18.61 & K3 & 0.48 & $-4.05$ &  & 3 & 3 & 16 & \textbf{85} & 610 & 3870 &  &  &  &  &  & 3 & 16 & \textbf{85} & 610 & 3870 \\
* gam Lep & 05 44 27.79 & $-22$ 26 54.18 & F6V & 0.48 & $-4.79$ &  & 3 & 1160 & 2540 & \textbf{4550} & 7900 & 11900 &  &  &  &  &  & 1160 & 2540 & \textbf{4550} & 7900 & 11900 \\
HD 38382 & 05 44 28.40 & $-20$ 07 35.66 & F8.5V & 0.57 & $-4.86$ &  & 3 & 1650 & 3490 & \textbf{6010} & 9250 & 12300 &  &  &  &  &  & 1650 & 3490 & \textbf{6010} & 9250 & 12300 \\
HD 38554 & 05 45 0.24 & $-35$ 47 53.24 & G6V & 0.70 & $-4.90$ &  & 3 & 2000 & 4160 & \textbf{6970} & 10200 & 12500 &  &  &  &  &  & 2000 & 4160 & \textbf{6970} & 10200 & 12500 \\
HD 37975 & 05 45 17.49 & $+52$ 38 56.15 & G0 & 0.72 &  & 13 & 4 &  &  &  &  &  & 869 & 2360 & \textbf{6300} & 10800 & 12700 & 869 & 2360 & \textbf{6300} & 10800 & 12700 \\
HD 37006 & 05 46 11.91 & $+78$ 15 22.52 & G0 & 0.73 & $-4.35$ & 79 & 3,4 & 61 & 186 & \textbf{464} & 1710 & 6760 & 69 & 234 & \textbf{383} & 822 & 2910 & 98 & 217 & \textbf{321} & 471 & 870 \\
HD 38973 & 05 46 27.99 & $-53$ 13 9.57 & G0V & 0.59 & $-4.98$ &  & 3 & 2710 & 5480 & \textbf{8690} & 11500 & 12800 &  &  &  &  &  & 2710 & 5480 & \textbf{8690} & 11500 & 12800 \\
HD 38400 & 05 47 49.89 & $+46$ 59 0.43 & F8 & 0.59 & $-4.97$ &  & 3 & 2600 & 5290 & \textbf{8470} & 11400 & 12700 &  &  &  &  &  & 2600 & 5290 & \textbf{8470} & 11400 & 12700 \\
HD 38949 & 05 48 20.06 & $-24$ 27 49.85 & G1V & 0.57 & $-4.44$ &  & 3 & 123 & 339 & \textbf{773} & 2410 & 7930 &  &  &  &  &  & 123 & 339 & \textbf{773} & 2410 & 7930 \\
HD 233165 & 05 48 29.73 & $+52$ 32 38.43 & G0 & 0.55 & $-4.67$ &  & 3 & 605 & 1400 & \textbf{2690} & 5680 & 10900 &  &  &  &  &  & 605 & 1400 & \textbf{2690} & 5680 & 10900 \\
HD 38858 & 05 48 34.94 & $-04$ 05 40.72 & G2V & 0.64 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8200} & 11200 & 12700 \\
HD 37879 & 05 50 26.69 & $+75$ 42 52.72 & F8 & 0.53 & $-4.93$ &  & 3 & 2290 & 4710 & \textbf{7740} & 10900 & 12600 &  &  &  &  &  & 2290 & 4710 & \textbf{7740} & 10900 & 12600 \\
HD 39427 & 05 50 27.37 & $-43$ 41 58.73 & G6V & 0.68 & $-4.76$ &  & 3 & 1010 & 2230 & \textbf{4070} & 7380 & 11700 &  &  &  &  &  & 1010 & 2230 & \textbf{4070} & 7380 & 11700 \\
HD 39352 & 05 50 45.25 & $-29$ 06 39.16 & G8IV & 0.70 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
HD 39796 & 05 52 44.93 & $-42$ 46 31.05 & G8V(+F/G) & 0.76 & $-4.98$ &  & 3 & 2730 & 5520 & \textbf{8740} & 11500 & 12800 &  &  &  &  &  & 2730 & 5520 & \textbf{8740} & 11500 & 12800 \\
HD 39251 & 05 52 52.74 & $+34$ 26 42.57 & F8 & 0.58 & $-4.44$ & -3 & 3,4 & 121 & 334 & \textbf{762} & 2390 & 7890 &  &  &  &  &  & 121 & 334 & \textbf{762} & 2390 & 7890 \\
BD+39 1436 & 05 52 53.64 & $+39$ 11 38.38 & G0 & 0.77 & $-4.53$ &  & 3 & 248 & 627 & \textbf{1320} & 3500 & 9260 &  &  &  &  &  & 248 & 627 & \textbf{1320} & 3500 & 9260 \\
HD 40129 & 05 53 35.81 & $-56$ 40 13.94 & G5V & 0.65 & $-4.53$ &  & 3 & 244 & 618 & \textbf{1300} & 3470 & 9230 &  &  &  &  &  & 244 & 618 & \textbf{1300} & 3470 & 9230 \\
* chi01 Ori & 05 54 22.98 & $+20$ 16 34.22 & G0V & 0.60 & $-4.37$ &  & 3 & 74 & 221 & \textbf{536} & 1880 & 7090 &  &  &  &  &  & 74 & 221 & \textbf{536} & 1880 & 7090 \\
HD 39855 & 05 54 30.16 & $-19$ 42 15.63 & G8VFe-0.7 & 0.70 & $-4.90$ &  & 3 & 2000 & 4170 & \textbf{6990} & 10200 & 12500 &  &  &  &  &  & 2000 & 4170 & \textbf{6990} & 10200 & 12500 \\
HD 39997 & 05 54 6.43 & $-41$ 20 38.62 & G0V & 0.56 & $-4.86$ &  & 3 & 1660 & 3520 & \textbf{6050} & 9290 & 12300 &  &  &  &  &  & 1660 & 3520 & \textbf{6050} & 9290 & 12300 \\
HD 39833 & 05 55 1.96 & $-00$ 30 28.69 & G3V & 0.63 & $-4.72$ &  & 3 & 804 & 1810 & \textbf{3380} & 6590 & 11300 &  &  &  &  &  & 804 & 1810 & \textbf{3380} & 6590 & 11300 \\
HD 40126 & 05 55 36.58 & $-29$ 55 0.60 & F7V & 0.57 & $-4.88$ &  & 3 & 1820 & 3820 & \textbf{6490} & 9690 & 12400 &  &  &  &  &  & 1820 & 3820 & \textbf{6490} & 9690 & 12400 \\
HD 39881 & 05 56 3.43 & $+13$ 55 29.70 & G8 & 0.65 & $-4.98$ &  & 3 & 2670 & 5420 & \textbf{8620} & 11500 & 12800 &  &  &  &  &  & 2670 & 5420 & \textbf{8620} & 11500 & 12800 \\
HD 41158 & 05 57 14.21 & $-69$ 28 40.46 & F6V & 0.52 & $-4.95$ &  & 3 & 2420 & 4960 & \textbf{8060} & 11100 & 12700 &  &  &  &  &  & 2420 & 4960 & \textbf{8060} & 11100 & 12700 \\
HD 40330 & 05 58 57.09 & $+18$ 58 47.51 & G0 & 0.61 & $-5.00$ &  & 3 & 2840 & 5710 & \textbf{8950} & 11600 & 12800 &  &  &  &  &  & 2840 & 5710 & \textbf{8950} & 11600 & 12800 \\
BD+60 917 & 05 59 14.41 & $+60$ 05 4.08 & G0 & 0.63 &  & 9 & 4 &  &  &  &  &  & 1400 & 3920 & \textbf{7980} & 11500 & 12800 & 1400 & 3920 & \textbf{7980} & 11500 & 12800 \\
HD 41004 & 05 59 49.65 & $-48$ 14 22.81 & K1IV & 0.89 & $-4.68$ &  & 3 & 611 & 1410 & \textbf{2710} & 5710 & 10900 &  &  &  &  &  & 611 & 1410 & \textbf{2710} & 5710 & 10900 \\
BD-13 1328A & 06 02 21.89 & $-13$ 55 32.57 & ~ & 1.08 &  & 230 & 2 &  &  &  &  &  & 10 & 28 & \textbf{77} & 216 & 318 & 10 & 28 & \textbf{77} & 216 & 318 \\
HD 40650 & 06 02 45.14 & $+47$ 48 34.31 & F5 & 0.57 & $-4.85$ &  & 3 & 1600 & 3390 & \textbf{5870} & 9120 & 12200 &  &  &  &  &  & 1600 & 3390 & \textbf{5870} & 9120 & 12200 \\
HD 40832 & 06 02 55.17 & $+32$ 38 8.51 & F4V & 0.46 & $-4.74$ &  & 3 & 874 & 1960 & \textbf{3620} & 6870 & 11500 &  &  &  &  &  & 874 & 1960 & \textbf{3620} & 6870 & 11500 \\
BD+44 1351 & 06 04 13.02 & $+44$ 16 41.08 & ~ & 0.97 &  & 4 & 4 &  &  &  &  &  & 321 & 456 & \textbf{688} & 947 & 1270 & 321 & 456 & \textbf{688} & 947 & 1270 \\
HD 41700 & 06 04 28.44 & $-45$ 02 11.77 & F8V & 0.52 & $-4.32$ &  & 3 & 46 & 148 & \textbf{382} & 1500 & 6350 &  &  &  &  &  & 46 & 148 & \textbf{382} & 1500 & 6350 \\
HD 40979 & 06 04 29.94 & $+44$ 15 37.60 & F8 & 0.57 & $-4.54$ &  & 3 & 255 & 643 & \textbf{1350} & 3560 & 9310 &  &  &  &  &  & 255 & 643 & \textbf{1350} & 3560 & 9310 \\
HD 41824 & 06 04 46.68 & $-48$ 27 29.87 & G5V & 0.71 & $-4.15$ &  & 3 & 8 & 38 & \textbf{139} & 806 & 4580 &  &  &  &  &  & 8 & 38 & \textbf{139} & 806 & 4580 \\
HD 42287 & 06 05 42.02 & $-61$ 44 54.89 & G0V & 0.59 & $-4.54$ &  & 3 & 252 & 636 & \textbf{1340} & 3540 & 9290 &  &  &  &  &  & 252 & 636 & \textbf{1340} & 3540 & 9290 \\
HD 41842 & 06 06 16.62 & $-27$ 54 20.98 & K1V & 0.87 & $-4.49$ &  & 3 & 181 & 475 & \textbf{1040} & 2960 & 8660 &  &  &  &  &  & 181 & 475 & \textbf{1040} & 2960 & 8660 \\
HD 41343 & 06 06 3.32 & $+33$ 15 14.60 & G5 & 0.67 &  & 42 & 4 &  &  &  &  &  & 435 & 1130 & \textbf{3480} & 8810 & 12300 & 435 & 1130 & \textbf{3480} & 8810 & 12300 \\
V1386 Ori & 06 06 40.48 & $+15$ 32 31.58 & K0V & 0.82 & $-4.40$ &  & 3 & 89 & 258 & \textbf{610} & 2050 & 7380 &  &  &  &  &  & 89 & 258 & \textbf{610} & 2050 & 7380 \\
HD 40647 & 06 06 5.77 & $+69$ 28 34.42 & G5V & 0.78 & $-4.46$ &  & 3 & 151 & 405 & \textbf{902} & 2690 & 8310 &  &  &  &  &  & 151 & 405 & \textbf{902} & 2690 & 8310 \\
HD 41330 & 06 06 8.54 & $+35$ 23 15.86 & G0V & 0.60 & $-4.98$ &  & 3 & 2710 & 5480 & \textbf{8690} & 11500 & 12800 &  &  &  &  &  & 2710 & 5480 & \textbf{8690} & 11500 & 12800 \\
HD 41414 & 06 07 3.10 & $+41$ 45 41.30 & F8 & 0.64 &  & 96 & 4 &  &  &  &  &  & 100 & 276 & \textbf{989} & 5250 & 11400 & 100 & 276 & \textbf{989} & 5250 & 11400 \\
CD-35 2722 & 06 09 19.21 & $-35$ 49 31.06 & M1Ve & 1.53 &  & 10 & 2 &  &  &  &  &  & 64 & 138 & \textbf{287} & 475 & 806 & 64 & 138 & \textbf{287} & 475 & 806 \\
* alf Men & 06 10 14.47 & $-74$ 45 10.96 & G7V & 0.71 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7200} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7200} & 10400 & 12500 \\
HD 42618 & 06 12 0.57 & $+06$ 46 59.06 & G4V & 0.64 & $-4.91$ &  & 3 & 2040 & 4240 & \textbf{7090} & 10300 & 12500 &  &  &  &  &  & 2040 & 4240 & \textbf{7090} & 10300 & 12500 \\
HD 43180 & 06 12 40.56 & $-43$ 37 44.41 & G3V & 0.66 & $-4.72$ &  & 3 & 796 & 1800 & \textbf{3360} & 6560 & 11300 &  &  &  &  &  & 796 & 1800 & \textbf{3360} & 6560 & 11300 \\
HD 42807 & 06 13 12.50 & $+10$ 37 37.71 & G5V & 0.68 & $-4.45$ &  & 3 & 134 & 365 & \textbf{823} & 2520 & 8090 &  &  &  &  &  & 134 & 365 & \textbf{823} & 2520 & 8090 \\
HD 43162 & 06 13 45.30 & $-23$ 51 42.97 & G6.5V & 0.71 & $-4.43$ &  & 3 & 119 & 330 & \textbf{755} & 2380 & 7870 &  &  &  &  &  & 119 & 330 & \textbf{755} & 2380 & 7870 \\
HD 44105 & 06 16 15.20 & $-59$ 13 9.33 & F3/5V & 0.46 & $-4.63$ &  & 3 & 450 & 1070 & \textbf{2120} & 4850 & 10400 &  &  &  &  &  & 450 & 1070 & \textbf{2120} & 4850 & 10400 \\
HD 43094 & 06 16 6.09 & $+37$ 38 11.89 & K0 & 0.87 &  & 7 & 4 &  &  &  &  &  & 390 & 603 & \textbf{1020} & 1620 & 2560 & 390 & 603 & \textbf{1020} & 1620 & 2560 \\
HD 43587 & 06 17 16.13 & $+05$ 05 59.92 & G0V & 0.60 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
HD 43745 & 06 17 3.60 & $-22$ 42 54.83 & F8.5V & 0.58 & $-4.98$ &  & 3 & 2650 & 5380 & \textbf{8580} & 11400 & 12800 &  &  &  &  &  & 2650 & 5380 & \textbf{8580} & 11400 & 12800 \\
HD 237475 & 06 18 21.28 & $+57$ 27 4.92 & G5 & 0.84 &  & 140 & 4 &  &  &  &  &  & 26 & 96 & \textbf{170} & 243 & 429 & 26 & 96 & \textbf{170} & 243 & 429 \\
AO Men & 06 18 28.21 & $-72$ 02 41.45 & K4Ve & 1.16 & $-3.88$ & 357 & 1,2,3 &  &  &  &  &  & 3 & 10 & \textbf{34} & 130 & 218 & 3 & 10 & \textbf{34} & 130 & 218 \\
HD 44135 & 06 18 52.58 & $-28$ 07 21.24 & G1/2V & 0.63 & $-4.30$ &  & 3 & 37 & 123 & \textbf{330} & 1370 & 6060 &  &  &  &  &  & 37 & 123 & \textbf{330} & 1370 & 6060 \\
HD 44627 & 06 19 12.91 & $-58$ 03 15.52 & K1V(e) & 0.81 &  & 320 & 2 &  &  &  &  &  & 3 & 16 & \textbf{54} & 171 & 374 & 3 & 16 & \textbf{54} & 171 & 374 \\
HD 43691 & 06 19 34.68 & $+41$ 05 32.31 & G0IV & 0.60 & $-4.78$ &  & 3 & 1080 & 2370 & \textbf{4290} & 7630 & 11800 &  &  &  &  &  & 1080 & 2370 & \textbf{4290} & 7630 & 11800 \\
HD 43523 & 06 19 4.79 & $+47$ 23 38.52 & F5 & 0.56 & $-4.58$ &  & 3 & 339 & 830 & \textbf{1690} & 4160 & 9860 &  &  &  &  &  & 339 & 830 & \textbf{1690} & 4160 & 9860 \\
HD 43947 & 06 19 40.17 & $+16$ 00 47.69 & F8V & 0.56 & $-4.86$ &  & 3 & 1680 & 3550 & \textbf{6100} & 9320 & 12300 &  &  &  &  &  & 1680 & 3550 & \textbf{6100} & 9320 & 12300 \\
V1358 Ori & 06 19 8.06 & $-03$ 26 20.36 & G0V & 0.58 & $-4.14$ & 219 & 1,3 & 7 & 33 & \textbf{127} & 763 & 4450 & 10 & 139 & \textbf{2010} & 8070 & 12200 & 3 & 14 & \textbf{44} & 145 & 737 \\
HD 43296 & 06 20 41.49 & $+66$ 37 44.80 & G0 & 0.59 & $-4.90$ &  & 3 & 1990 & 4140 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4140 & \textbf{6950} & 10100 & 12500 \\
HD 44665 & 06 20 46.84 & $-44$ 47 21.00 & G5V & 0.75 & $-4.53$ &  & 3 & 245 & 621 & \textbf{1310} & 3480 & 9240 &  &  &  &  &  & 245 & 621 & \textbf{1310} & 3480 & 9240 \\
HD 44569 & 06 21 37.35 & $-18$ 10 0.05 & G3/5V & 0.62 & $-4.92$ &  & 3 & 2160 & 4470 & \textbf{7410} & 10600 & 12500 &  &  &  &  &  & 2160 & 4470 & \textbf{7410} & 10600 & 12500 \\
HD 44663 & 06 21 43.69 & $-27$ 30 25.76 & F7V & 0.56 & $-4.94$ &  & 3 & 2340 & 4800 & \textbf{7850} & 11000 & 12600 &  &  &  &  &  & 2340 & 4800 & \textbf{7850} & 11000 & 12600 \\
HD 45270 & 06 22 30.94 & $-60$ 13 7.14 & G1V & 0.61 & $-4.34$ & 149 & 1,2,3 & 53 & 167 & \textbf{423} & 1610 & 6570 & 30 & 135 & \textbf{1230} & 6760 & 11900 & 36 & 93 & \textbf{199} & 470 & 1620 \\
HD 45701 & 06 24 26.60 & $-63$ 25 44.42 & G1V & 0.66 & $-4.95$ &  & 3 & 2420 & 4960 & \textbf{8060} & 11100 & 12700 &  &  &  &  &  & 2420 & 4960 & \textbf{8060} & 11100 & 12700 \\
HD 44614 & 06 24 30.86 & $+38$ 34 9.01 & G0 & 0.63 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
HD 45184 & 06 24 43.88 & $-28$ 46 48.42 & G2Va & 0.63 & $-4.91$ &  & 3 & 2110 & 4380 & \textbf{7290} & 10500 & 12500 &  &  &  &  &  & 2110 & 4380 & \textbf{7290} & 10500 & 12500 \\
HD 45067 & 06 25 16.55 & $-00$ 56 45.18 & F9V & 0.56 & $-4.89$ &  & 3 & 1890 & 3960 & \textbf{6700} & 9890 & 12400 &  &  &  &  &  & 1890 & 3960 & \textbf{6700} & 9890 & 12400 \\
HD 44985 & 06 25 20.24 & $+11$ 13 59.68 & F8 & 0.59 & $-4.92$ &  & 3 & 2150 & 4450 & \textbf{7380} & 10500 & 12500 &  &  &  &  &  & 2150 & 4450 & \textbf{7380} & 10500 & 12500 \\
HD 256714 & 06 25 27.25 & $+29$ 34 15.93 & G2III & 0.68 & $-4.97$ &  & 3 & 2640 & 5350 & \textbf{8540} & 11400 & 12800 &  &  &  &  &  & 2640 & 5350 & \textbf{8540} & 11400 & 12800 \\
HD 45194 & 06 26 39.21 & $+13$ 06 4.23 & F7V & 0.56 & $-4.61$ &  & 3 & 409 & 981 & \textbf{1960} & 4600 & 10200 &  &  &  &  &  & 409 & 981 & \textbf{1960} & 4600 & 10200 \\
HD 44491 & 06 26 41.80 & $+64$ 05 27.22 & G5 & 0.61 &  & 43 & 4 &  &  &  &  &  & 620 & 1970 & \textbf{5470} & 10300 & 12600 & 620 & 1970 & \textbf{5470} & 10300 & 12600 \\
HD 45738 & 06 26 59.19 & $-44$ 07 21.92 & F5V & 0.46 & $-4.78$ &  & 3 & 1100 & 2420 & \textbf{4360} & 7700 & 11800 &  &  &  &  &  & 1100 & 2420 & \textbf{4360} & 7700 & 11800 \\
HD 45588 & 06 27 11.36 & $-25$ 51 23.39 & F8IV & 0.55 & $-4.87$ &  & 3 & 1710 & 3600 & \textbf{6170} & 9400 & 12300 &  &  &  &  &  & 1710 & 3600 & \textbf{6170} & 9400 & 12300 \\
HD 45665 & 06 27 20.66 & $-33$ 06 50.44 & G5V & 0.71 & $-4.51$ &  & 3 & 208 & 538 & \textbf{1150} & 3190 & 8930 &  &  &  &  &  & 208 & 538 & \textbf{1150} & 3190 & 8930 \\
HD 43748 & 06 28 33.51 & $+77$ 57 33.72 & G5III-IV & 0.91 &  & 14 & 4 &  &  &  &  &  & 306 & 443 & \textbf{686} & 1000 & 1340 & 306 & 443 & \textbf{686} & 1000 & 1340 \\
HD 45391 & 06 28 46.03 & $+36$ 28 47.97 & G1V & 0.61 & $-4.80$ &  & 3 & 1190 & 2600 & \textbf{4650} & 8000 & 11900 &  &  &  &  &  & 1190 & 2600 & \textbf{4650} & 8000 & 11900 \\
HD 45652 & 06 29 13.19 & $+10$ 56 2.01 & K5 & 0.85 & $-4.97$ &  & 3 & 2640 & 5360 & \textbf{8550} & 11400 & 12800 &  &  &  &  &  & 2640 & 5360 & \textbf{8550} & 11400 & 12800 \\
HD 46435 & 06 30 19.22 & $-52$ 52 16.60 & G3/5V & 0.70 & $-4.72$ &  & 3 & 786 & 1770 & \textbf{3320} & 6510 & 11300 &  &  &  &  &  & 786 & 1770 & \textbf{3320} & 6510 & 11300 \\
HD 46569 & 06 31 18.33 & $-51$ 49 33.45 & F8VFe-0.4 & 0.53 & $-4.93$ &  & 3 & 2240 & 4620 & \textbf{7610} & 10800 & 12600 &  &  &  &  &  & 2240 & 4620 & \textbf{7610} & 10800 & 12600 \\
HD 46090 & 06 31 21.49 & $+02$ 54 40.66 & G3/5V & 0.71 & $-4.91$ &  & 3 & 2050 & 4250 & \textbf{7110} & 10300 & 12500 &  &  &  &  &  & 2050 & 4250 & \textbf{7110} & 10300 & 12500 \\
HD 46375 & 06 33 12.62 & $+05$ 27 46.53 & K1IV & 0.86 & $-5.00$ &  & 3 & 2850 & 5730 & \textbf{8980} & 11700 & 12800 &  &  &  &  &  & 2850 & 5730 & \textbf{8980} & 11700 & 12800 \\
HD 46013 & 06 33 27.16 & $+48$ 22 28.52 & G5 & 0.65 & $-4.91$ &  & 3 & 2110 & 4370 & \textbf{7270} & 10400 & 12500 &  &  &  &  &  & 2110 & 4370 & \textbf{7270} & 10400 & 12500 \\
HD 46816 & 06 33 38.54 & $-39$ 38 30.90 & G2V & 0.63 & $-4.95$ &  & 3 & 2450 & 5020 & \textbf{8130} & 11200 & 12700 &  &  &  &  &  & 2450 & 5020 & \textbf{8130} & 11200 & 12700 \\
HD 45161 & 06 35 33.55 & $+76$ 51 58.87 & G5 & 0.69 & $-4.58$ &  & 3 & 340 & 832 & \textbf{1700} & 4160 & 9860 &  &  &  &  &  & 340 & 832 & \textbf{1700} & 4160 & 9860 \\
HD 46872 & 06 35 33.97 & $-03$ 58 58.55 & F7V & 0.54 & $-4.64$ &  & 3 & 485 & 1150 & \textbf{2250} & 5050 & 10500 &  &  &  &  &  & 485 & 1150 & \textbf{2250} & 5050 & 10500 \\
HD 43883 & 06 35 42.03 & $+82$ 32 24.75 & G0 & 0.61 &  & 82 & 4 &  &  &  &  &  & 169 & 530 & \textbf{2280} & 7870 & 12100 & 169 & 530 & \textbf{2280} & 7870 & 12100 \\
HD 47855 & 06 35 54.77 & $-64$ 52 51.64 & F6V & 0.47 & $-4.66$ &  & 3 & 544 & 1270 & \textbf{2470} & 5370 & 10700 &  &  &  &  &  & 544 & 1270 & \textbf{2470} & 5370 & 10700 \\
BD+75 256 & 06 36 12.04 & $+74$ 56 12.77 & G5 & 0.77 & $-4.56$ &  & 3 & 303 & 751 & \textbf{1550} & 3910 & 9640 &  &  &  &  &  & 303 & 751 & \textbf{1550} & 3910 & 9640 \\
HD 47283 & 06 36 12.57 & $-36$ 08 18.41 & G1V & 0.62 & $-4.67$ &  & 3 & 575 & 1340 & \textbf{2580} & 5530 & 10800 &  &  &  &  &  & 575 & 1340 & \textbf{2580} & 5530 & 10800 \\
BD+74 290 & 06 36 2.88 & $+74$ 17 34.68 & F5 & 0.72 &  & 27 & 4 &  &  &  &  &  & 557 & 1390 & \textbf{4690} & 10000 & 12600 & 557 & 1390 & \textbf{4690} & 10000 & 12600 \\
HD 45821 & 06 36 30.55 & $+72$ 00 33.20 & G0V: & 0.65 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
BD+37 1545 & 06 36 46.40 & $+37$ 51 6.53 & G5 & 0.75 & $-4.56$ &  & 3 & 292 & 727 & \textbf{1510} & 3840 & 9580 &  &  &  &  &  & 292 & 727 & \textbf{1510} & 3840 & 9580 \\
HD 47391 & 06 37 3.98 & $-32$ 13 30.68 & G7V & 0.70 & $-4.92$ &  & 3 & 2190 & 4520 & \textbf{7480} & 10600 & 12500 &  &  &  &  &  & 2190 & 4520 & \textbf{7480} & 10600 & 12500 \\
HD 47127 & 06 37 33.90 & $+12$ 10 50.01 & G5 & 0.72 & $-4.98$ &  & 3 & 2700 & 5460 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5460 & \textbf{8670} & 11500 & 12800 \\
HD 48611 & 06 37 50.57 & $-70$ 55 57.41 & G9.5V & 0.74 & $-4.97$ &  & 3 & 2590 & 5270 & \textbf{8440} & 11400 & 12700 &  &  &  &  &  & 2590 & 5270 & \textbf{8440} & 11400 & 12700 \\
HD 48189 & 06 38 0.38 & $-61$ 32 0.10 & G1/2V & 0.62 & $-4.25$ &  & 3 & 23 & 84 & \textbf{244} & 1130 & 5510 &  &  &  &  &  & 23 & 84 & \textbf{244} & 1130 & 5510 \\
HD 48189A & 06 38 0.39 & $-61$ 32 0.21 & G0V & 0.61 & $-4.27$ & 145 & 1 & 28 & 99 & \textbf{278} & 1230 & 5750 & 33 & 143 & \textbf{1220} & 6690 & 11900 & 27 & 73 & \textbf{145} & 318 & 1160 \\
HD 47381 & 06 38 55.85 & $+15$ 12 24.66 & F5 & 0.53 & $-4.78$ &  & 3 & 1070 & 2350 & \textbf{4260} & 7590 & 11800 &  &  &  &  &  & 1070 & 2350 & \textbf{4260} & 7590 & 11800 \\
HD 47415 & 06 39 31.48 & $+24$ 36 0.59 & F8IV & 0.53 & $-4.08$ &  & 3 & 4 & 20 & \textbf{95} & 651 & 4080 &  &  &  &  &  & 4 & 20 & \textbf{95} & 651 & 4080 \\
HD 47467 & 06 40 42.49 & $+40$ 10 6.79 & F5 & 0.63 & $-4.73$ &  & 3 & 853 & 1910 & \textbf{3550} & 6790 & 11400 &  &  &  &  &  & 853 & 1910 & \textbf{3550} & 6790 & 11400 \\
HD 47309 & 06 40 49.04 & $+51$ 58 41.97 & G0 & 0.67 & $-4.99$ &  & 3 & 2770 & 5590 & \textbf{8830} & 11600 & 12800 &  &  &  &  &  & 2770 & 5590 & \textbf{8830} & 11600 & 12800 \\
HD 48056 & 06 41 23.31 & $-02$ 21 0.07 & G0V & 0.58 & $-4.87$ &  & 3 & 1720 & 3630 & \textbf{6210} & 9430 & 12300 &  &  &  &  &  & 1720 & 3630 & \textbf{6210} & 9430 & 12300 \\
HD 49035 & 06 42 23.25 & $-61$ 13 29.89 & G5/6IV/V & 0.76 & $-4.76$ &  & 3 & 993 & 2200 & \textbf{4010} & 7320 & 11700 &  &  &  &  &  & 993 & 2200 & \textbf{4010} & 7320 & 11700 \\
BD+40 1685 & 06 42 37.43 & $+39$ 55 12.90 & G0 & 0.70 & $-4.39$ &  & 3 & 83 & 242 & \textbf{579} & 1980 & 7260 &  &  &  &  &  & 83 & 242 & \textbf{579} & 1980 & 7260 \\
HD 47373 & 06 42 46.20 & $+64$ 05 44.94 & K0 & 1.01 &  & 27 & 4 &  &  &  &  &  & 164 & 315 & \textbf{444} & 722 & 992 & 164 & 315 & \textbf{444} & 722 & 992 \\
HD 48286 & 06 42 5.20 & $-15$ 12 54.91 & F9VFe-0.5CH-0.4 & 0.56 & $-4.80$ &  & 3 & 1230 & 2680 & \textbf{4770} & 8120 & 11900 &  &  &  &  &  & 1230 & 2680 & \textbf{4770} & 8120 & 11900 \\
HD 49134 & 06 43 51.98 & $-54$ 34 2.18 & K0V & 0.82 & $-4.55$ &  & 3 & 270 & 677 & \textbf{1410} & 3670 & 9420 &  &  &  &  &  & 270 & 677 & \textbf{1410} & 3670 & 9420 \\
HD 48969 & 06 44 1.37 & $-42$ 42 52.33 & G5V & 0.69 & $-4.87$ &  & 3 & 1730 & 3650 & \textbf{6240} & 9460 & 12300 &  &  &  &  &  & 1730 & 3650 & \textbf{6240} & 9460 & 12300 \\
HD 48938 & 06 44 51.95 & $-27$ 20 30.00 & G0VFe-0.8CH-0.5 & 0.55 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5430} & 8740 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5430} & 8740 & 12100 \\
HD 49095 & 06 45 22.94 & $-31$ 47 37.13 & F6.5V & 0.49 & $-4.67$ &  & 3 & 578 & 1340 & \textbf{2590} & 5550 & 10800 &  &  &  &  &  & 578 & 1340 & \textbf{2590} & 5550 & 10800 \\
HD 46588 & 06 46 14.15 & $+79$ 33 53.32 & F7V & 0.50 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
* psi05 Aur & 06 46 44.34 & $+43$ 34 38.74 & F9V & 0.57 & $-4.83$ &  & 3 & 1440 & 3080 & \textbf{5390} & 8700 & 12100 &  &  &  &  &  & 1440 & 3080 & \textbf{5390} & 8700 & 12100 \\
HD 48780 & 06 47 53.46 & $+52$ 15 4.49 & G5 & 0.68 &  & 113 & 4 &  &  &  &  &  & 46 & 170 & \textbf{374} & 1710 & 8030 & 46 & 170 & \textbf{374} & 1710 & 8030 \\
HD 49197 & 06 49 21.33 & $+43$ 45 32.78 & F5 & 0.55 & $-4.35$ &  & 3 & 62 & 189 & \textbf{471} & 1730 & 6800 &  &  &  &  &  & 62 & 189 & \textbf{471} & 1730 & 6800 \\
HD 50223 & 06 49 54.62 & $-46$ 36 52.42 & F5.5V & 0.46 & $-4.59$ &  & 3 & 362 & 880 & \textbf{1780} & 4310 & 9980 &  &  &  &  &  & 362 & 880 & \textbf{1780} & 4310 & 9980 \\
HD 50571 & 06 50 1.02 & $-60$ 14 56.92 & F5VFe+0.4 & 0.46 & $-4.48$ &  & 3 & 170 & 449 & \textbf{986} & 2860 & 8530 &  &  &  &  &  & 170 & 449 & \textbf{986} & 2860 & 8530 \\
HD 49736 & 06 51 0.43 & $+25$ 45 37.30 & F8 & 0.60 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6510} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6510} & 9720 & 12400 \\
HD 49674 & 06 51 30.52 & $+40$ 52 3.93 & G0 & 0.73 & $-4.83$ &  & 3 & 1420 & 3040 & \textbf{5340} & 8650 & 12100 &  &  &  &  &  & 1420 & 3040 & \textbf{5340} & 8650 & 12100 \\
HD 50499 & 06 52 2.02 & $-33$ 54 56.02 & G0/2V & 0.61 & $-4.97$ &  & 3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 &  &  &  &  &  & 2570 & 5230 & \textbf{8390} & 11300 & 12700 \\
HD 50255 & 06 52 2.39 & $-11$ 12 16.24 & G4.5V & 0.72 & $-4.62$ &  & 3 & 443 & 1060 & \textbf{2090} & 4810 & 10400 &  &  &  &  &  & 443 & 1060 & \textbf{2090} & 4810 & 10400 \\
* 60 Aur & 06 53 13.40 & $+38$ 26 16.85 & F5V: & 0.49 & $-4.31$ &  & 3 & 43 & 140 & \textbf{367} & 1470 & 6270 &  &  &  &  &  & 43 & 140 & \textbf{367} & 1470 & 6270 \\
HD 50639 & 06 53 44.83 & $-09$ 30 55.67 & F8.5V & 0.57 & $-4.83$ &  & 3 & 1410 & 3020 & \textbf{5300} & 8620 & 12100 &  &  &  &  &  & 1410 & 3020 & \textbf{5300} & 8620 & 12100 \\
HD 50554 & 06 54 42.83 & $+24$ 14 44.01 & F8V & 0.58 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5500} & 8800 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5500} & 8800 & 12100 \\
* 37 Gem & 06 55 18.67 & $+25$ 22 32.50 & G0V & 0.58 & $-4.88$ &  & 3 & 1850 & 3880 & \textbf{6580} & 9780 & 12400 &  &  &  &  &  & 1850 & 3880 & \textbf{6580} & 9780 & 12400 \\
HD 50662 & 06 55 28.51 & $+30$ 09 42.69 & G0 & 0.73 & $-4.98$ &  & 3 & 2720 & 5510 & \textbf{8720} & 11500 & 12800 &  &  &  &  &  & 2720 & 5510 & \textbf{8720} & 11500 & 12800 \\
HD 50054 & 06 55 38.33 & $+62$ 11 27.89 & G5 & 0.60 &  & 81 & 4 &  &  &  &  &  & 182 & 609 & \textbf{2660} & 8330 & 12200 & 182 & 609 & \textbf{2660} & 8330 & 12200 \\
HD 51929 & 06 55 53.22 & $-56$ 56 32.63 & G2VFe-1.4CH-0.7 & 0.58 & $-4.78$ &  & 3 & 1120 & 2460 & \textbf{4420} & 7770 & 11800 &  &  &  &  &  & 1120 & 2460 & \textbf{4420} & 7770 & 11800 \\
HD 52063 & 06 56 23.28 & $-57$ 34 34.79 & G1V & 0.61 & $-4.98$ &  & 3 & 2670 & 5410 & \textbf{8600} & 11500 & 12800 &  &  &  &  &  & 2670 & 5410 & \textbf{8600} & 11500 & 12800 \\
HD 51219 & 06 56 34.19 & $+01$ 09 43.50 & G8V & 0.69 & $-4.97$ &  & 3 & 2580 & 5240 & \textbf{8400} & 11300 & 12700 &  &  &  &  &  & 2580 & 5240 & \textbf{8400} & 11300 & 12700 \\
CCDM J06569-2842AB & 06 56 55.04 & $-28$ 41 48.17 & G1V & 0.63 & $-4.59$ &  & 3 & 353 & 861 & \textbf{1750} & 4250 & 9930 &  &  &  &  &  & 353 & 861 & \textbf{1750} & 4250 & 9930 \\
HD 52298 & 06 57 45.44 & $-52$ 38 54.48 & F8VFe-1CH-0.5 & 0.48 & $-4.57$ &  & 3 & 312 & 771 & \textbf{1590} & 3980 & 9700 &  &  &  &  &  & 312 & 771 & \textbf{1590} & 3980 & 9700 \\
HD 51419 & 06 58 11.75 & $+22$ 28 33.18 & G5VFe-1 & 0.62 & $-4.79$ &  & 3 & 1180 & 2570 & \textbf{4600} & 7940 & 11900 &  &  &  &  &  & 1180 & 2570 & \textbf{4600} & 7940 & 11900 \\
HD 51046 & 06 58 37.73 & $+51$ 52 1.95 & G0 & 0.68 & $-4.87$ &  & 3 & 1740 & 3680 & \textbf{6280} & 9490 & 12300 &  &  &  &  &  & 1740 & 3680 & \textbf{6280} & 9490 & 12300 \\
HD 51754 & 06 58 38.54 & $-00$ 28 49.70 & G2V & 0.56 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4580} & 7920 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4580} & 7920 & 11900 \\
* 39 Gem & 06 58 47.41 & $+26$ 04 51.89 & F7V & 0.51 & $-4.98$ &  & 3 & 2700 & 5460 & \textbf{8660} & 11500 & 12800 &  &  &  &  &  & 2700 & 5460 & \textbf{8660} & 11500 & 12800 \\
HD 51813 & 06 58 59.06 & $+05$ 32 6.55 & G & 0.62 & $-4.60$ &  & 3 & 383 & 926 & \textbf{1860} & 4440 & 10100 &  &  &  &  &  & 383 & 926 & \textbf{1860} & 4440 & 10100 \\
HD 52217 & 06 59 13.59 & $-27$ 07 40.21 & G8V & 0.82 & $-4.83$ &  & 3 & 1420 & 3050 & \textbf{5350} & 8670 & 12100 &  &  &  &  &  & 1420 & 3050 & \textbf{5350} & 8670 & 12100 \\
HD 53143 & 06 59 59.66 & $-61$ 20 10.25 & G9V & 0.79 & $-4.53$ &  & 3 & 245 & 622 & \textbf{1310} & 3490 & 9240 &  &  &  &  &  & 245 & 622 & \textbf{1310} & 3490 & 9240 \\
HD 52265 & 07 00 18.04 & $-05$ 22 1.78 & G0V & 0.57 & $-4.94$ &  & 3 & 2390 & 4890 & \textbf{7970} & 11100 & 12700 &  &  &  &  &  & 2390 & 4890 & \textbf{7970} & 11100 & 12700 \\
HD 52491 & 07 00 2.75 & $-31$ 13 41.10 & G9V & 0.74 & $-4.75$ &  & 3 & 923 & 2050 & \textbf{3780} & 7060 & 11600 &  &  &  &  &  & 923 & 2050 & \textbf{3780} & 7060 & 11600 \\
HD 52698 & 07 01 13.72 & $-25$ 56 55.47 & K1V & 0.88 & $-4.66$ &  & 3 & 544 & 1270 & \textbf{2470} & 5370 & 10700 &  &  &  &  &  & 544 & 1270 & \textbf{2470} & 5370 & 10700 \\
HD 52456 & 07 01 35.56 & $+06$ 55 36.63 & K2V & 0.86 & $-4.69$ &  & 3 & 675 & 1540 & \textbf{2940} & 6020 & 11100 &  &  &  &  &  & 675 & 1540 & \textbf{2940} & 6020 & 11100 \\
HD 52897 & 07 01 48.29 & $-27$ 42 7.72 & G8V & 0.50 & $-4.66$ &  & 3 & 568 & 1320 & \textbf{2560} & 5500 & 10800 &  &  &  &  &  & 568 & 1320 & \textbf{2560} & 5500 & 10800 \\
HD 52711 & 07 03 30.46 & $+29$ 20 13.50 & G0V & 0.60 & $-4.88$ &  & 3 & 1830 & 3850 & \textbf{6530} & 9740 & 12400 &  &  &  &  &  & 1830 & 3850 & \textbf{6530} & 9740 & 12400 \\
HD 53705 & 07 03 57.32 & $-43$ 36 28.92 & G1.5V & 0.62 & $-4.87$ &  & 3 & 1760 & 3720 & \textbf{6340} & 9550 & 12300 &  &  &  &  &  & 1760 & 3720 & \textbf{6340} & 9550 & 12300 \\
HD 51067 & 07 04 3.93 & $+75$ 13 39.11 & G0 & 0.57 & $-4.66$ & 78 & 3,4 & 552 & 1290 & \textbf{2500} & 5410 & 10700 & 222 & 853 & \textbf{3540} & 9140 & 12400 & 440 & 984 & \textbf{1910} & 3650 & 8390 \\
HD 51067B & 07 04 5.68 & $+75$ 13 49.93 & G5 & 0.75 & $-4.52$ &  & 3 & 220 & 565 & \textbf{1210} & 3290 & 9030 &  &  &  &  &  & 220 & 565 & \textbf{1210} & 3290 & 9030 \\
HD 53665 & 07 05 52.77 & $-01$ 01 13.68 & F6V & 0.52 & $-4.92$ &  & 3 & 2140 & 4420 & \textbf{7340} & 10500 & 12500 &  &  &  &  &  & 2140 & 4420 & \textbf{7340} & 10500 & 12500 \\
HD 53532 & 07 06 16.80 & $+22$ 41 0.55 & G0V & 0.70 & $-4.40$ &  & 3 & 95 & 273 & \textbf{641} & 2120 & 7490 &  &  &  &  &  & 95 & 273 & \textbf{641} & 2120 & 7490 \\
HD 53353 & 07 06 37.05 & $+41$ 10 42.17 & G5 & 0.74 &  & 163 & 4 &  &  &  &  &  & 17 & 69 & \textbf{154} & 321 & 1120 & 17 & 69 & \textbf{154} & 321 & 1120 \\
V361 Pup & 07 07 53.05 & $-34$ 50 0.23 & G0V & 0.61 & $-4.04$ &  & 3 & 2 & 14 & \textbf{80} & 588 & 3720 &  &  &  &  &  & 2 & 14 & \textbf{80} & 588 & 3720 \\
HD 55137 & 07 11 17.78 & $-12$ 02 28.89 & G3V & 0.67 & $-4.87$ &  & 3 & 1710 & 3620 & \textbf{6200} & 9420 & 12300 &  &  &  &  &  & 1710 & 3620 & \textbf{6200} & 9420 & 12300 \\
HD 55720 & 07 11 31.67 & $-49$ 25 27.13 & G8V & 0.70 & $-4.90$ &  & 3 & 2000 & 4170 & \textbf{7000} & 10200 & 12500 &  &  &  &  &  & 2000 & 4170 & \textbf{7000} & 10200 & 12500 \\
HD 55696 & 07 12 14.97 & $-38$ 10 28.34 & G0V & 0.60 & $-4.86$ &  & 3 & 1650 & 3500 & \textbf{6020} & 9260 & 12300 &  &  &  &  &  & 1650 & 3500 & \textbf{6020} & 9260 & 12300 \\
HD 56413 & 07 12 57.93 & $-61$ 36 47.44 & G5V & 0.75 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7200} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7200} & 10400 & 12500 \\
HD 54943 & 07 14 54.10 & $+62$ 08 12.18 & G0 & 0.68 &  & 114 & 4 &  &  &  &  &  & 47 & 170 & \textbf{392} & 1920 & 8520 & 47 & 170 & \textbf{392} & 1920 & 8520 \\
HD 56662 & 07 15 29.11 & $-48$ 13 48.02 & G0V & 0.60 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5910} & 9160 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5910} & 9160 & 12200 \\
HD 55575 & 07 15 50.14 & $+47$ 14 23.88 & F9V & 0.58 & $-4.87$ &  & 3 & 1760 & 3710 & \textbf{6340} & 9550 & 12300 &  &  &  &  &  & 1760 & 3710 & \textbf{6340} & 9550 & 12300 \\
HD 56274 & 07 15 50.80 & $-13$ 02 58.13 & G7VFe-1.5CH-1.3 & 0.60 & $-4.80$ &  & 3 & 1250 & 2700 & \textbf{4810} & 8160 & 11900 &  &  &  &  &  & 1250 & 2700 & \textbf{4810} & 8160 & 11900 \\
HD 55647 & 07 15 54.43 & $+43$ 33 42.69 & G5 & 0.74 & $-4.92$ &  & 3 & 2170 & 4490 & \textbf{7430} & 10600 & 12500 &  &  &  &  &  & 2170 & 4490 & \textbf{7430} & 10600 & 12500 \\
HD 56451 & 07 15 55.61 & $-27$ 26 54.41 & G1V & 0.59 & $-4.93$ &  & 3 & 2240 & 4620 & \textbf{7610} & 10800 & 12600 &  &  &  &  &  & 2240 & 4620 & \textbf{7610} & 10800 & 12600 \\
HD 56202 & 07 16 18.55 & $+05$ 04 33.94 & G5 & 0.64 & $-4.39$ &  & 3 & 85 & 246 & \textbf{588} & 2000 & 7290 &  &  &  &  &  & 85 & 246 & \textbf{588} & 2000 & 7290 \\
HD 56303 & 07 16 36.43 & $+01$ 52 43.56 & G2V & 0.61 & $-4.91$ &  & 3 & 2050 & 4260 & \textbf{7120} & 10300 & 12500 &  &  &  &  &  & 2050 & 4260 & \textbf{7120} & 10300 & 12500 \\
HD 56124 & 07 17 9.53 & $+33$ 05 31.40 & G0 & 0.63 & $-4.78$ &  & 3 & 1080 & 2360 & \textbf{4280} & 7610 & 11800 &  &  &  &  &  & 1080 & 2360 & \textbf{4280} & 7610 & 11800 \\
HD 57334 & 07 18 12.32 & $-51$ 03 1.68 & F8/G0V & 0.56 & $-4.82$ &  & 3 & 1320 & 2860 & \textbf{5050} & 8390 & 12000 &  &  &  &  &  & 1320 & 2860 & \textbf{5050} & 8390 & 12000 \\
HD 57555 & 07 18 27.13 & $-57$ 21 6.77 & G5V & 0.66 & $-4.20$ &  & 3 & 14 & 58 & \textbf{185} & 957 & 5030 &  &  &  &  &  & 14 & 58 & \textbf{185} & 957 & 5030 \\
HD 57553 & 07 18 58.79 & $-52$ 32 23.13 & F5V & 0.51 & $-4.76$ &  & 3 & 971 & 2150 & \textbf{3940} & 7240 & 11600 &  &  &  &  &  & 971 & 2150 & \textbf{3940} & 7240 & 11600 \\
HD 57006 & 07 19 47.65 & $+07$ 08 34.61 & F8IV & 0.52 & $-4.56$ &  & 3 & 299 & 742 & \textbf{1530} & 3880 & 9620 &  &  &  &  &  & 299 & 742 & \textbf{1530} & 3880 & 9620 \\
HD 56168 & 07 21 6.73 & $+67$ 39 42.61 & K2.5V & 0.89 &  & 16 & 4 &  &  &  &  &  & 321 & 467 & \textbf{701} & 1020 & 1380 & 321 & 467 & \textbf{701} & 1020 & 1380 \\
HD 58192 & 07 23 53.82 & $-17$ 24 48.37 & F7V & 0.49 & $-4.44$ &  & 3 & 121 & 334 & \textbf{764} & 2390 & 7900 &  &  &  &  &  & 121 & 334 & \textbf{764} & 2390 & 7900 \\
HD 58556 & 07 25 57.22 & $-02$ 14 54.48 & G1V & 0.57 & $-4.67$ &  & 3 & 573 & 1330 & \textbf{2570} & 5520 & 10800 &  &  &  &  &  & 573 & 1330 & \textbf{2570} & 5520 & 10800 \\
HD 59100 & 07 26 57.63 & $-34$ 18 55.89 & G1.5V & 0.63 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7030} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7030} & 10200 & 12500 \\
HD 59099 & 07 26 58.67 & $-34$ 18 43.63 & F6V & 0.49 & $-4.63$ &  & 3 & 475 & 1120 & \textbf{2210} & 4990 & 10500 &  &  &  &  &  & 475 & 1120 & \textbf{2210} & 4990 & 10500 \\
HD 58781 & 07 27 50.78 & $+19$ 02 41.26 & G5 & 0.73 & $-4.99$ &  & 3 & 2760 & 5580 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5580 & \textbf{8800} & 11600 & 12800 \\
HD 59438 & 07 29 21.86 & $-14$ 59 55.16 & F8VFe-1.3CH-0.8 & 0.48 & $-4.49$ &  & 3 & 181 & 476 & \textbf{1040} & 2960 & 8660 &  &  &  &  &  & 181 & 476 & \textbf{1040} & 2960 & 8660 \\
HD 59380 & 07 29 25.66 & $-07$ 33 4.45 & F6V & 0.49 & $-4.57$ &  & 3 & 324 & 798 & \textbf{1630} & 4060 & 9770 &  &  &  &  &  & 324 & 798 & \textbf{1630} & 4060 & 9770 \\
HD 59058 & 07 29 57.81 & $+38$ 26 17.61 & G5V & 0.74 &  & 10 & 4 &  &  &  &  &  & 874 & 2400 & \textbf{6290} & 10700 & 12700 & 874 & 2400 & \textbf{6290} & 10700 & 12700 \\
HD 59711 & 07 30 40.01 & $-15$ 59 40.51 & G2V & 0.64 & $-5.00$ &  & 3 & 2840 & 5720 & \textbf{8970} & 11600 & 12800 &  &  &  &  &  & 2840 & 5720 & \textbf{8970} & 11600 & 12800 \\
HD 59967 & 07 30 42.51 & $-37$ 20 21.70 & G3V & 0.64 & $-4.34$ &  & 3 & 54 & 169 & \textbf{428} & 1620 & 6590 &  &  &  &  &  & 54 & 169 & \textbf{428} & 1620 & 6590 \\
HD 59688 & 07 31 13.51 & $+02$ 10 12.88 & G6V & 0.63 & $-4.91$ &  & 3 & 2070 & 4290 & \textbf{7160} & 10300 & 12500 &  &  &  &  &  & 2070 & 4290 & \textbf{7160} & 10300 & 12500 \\
HD 59984 & 07 32 5.76 & $-08$ 52 52.77 & G0VFe-1.6CH-0.5 & 0.53 & $-4.75$ &  & 3 & 929 & 2070 & \textbf{3800} & 7090 & 11600 &  &  &  &  &  & 929 & 2070 & \textbf{3800} & 7090 & 11600 \\
HD 59747 & 07 33 0.58 & $+37$ 01 47.45 & G5V & 0.86 & $-4.38$ &  & 3 & 77 & 227 & \textbf{549} & 1910 & 7140 &  &  &  &  &  & 77 & 227 & \textbf{549} & 1910 & 7140 \\
HD 60491 & 07 34 26.17 & $-06$ 53 48.03 & K1V & 0.90 & $-4.43$ &  & 3 & 119 & 330 & \textbf{755} & 2370 & 7870 &  &  &  &  &  & 119 & 330 & \textbf{755} & 2370 & 7870 \\
HD 61033 & 07 34 28.03 & $-52$ 58 5.37 & G7V(e) & 0.72 & $-4.36$ &  & 3 & 64 & 194 & \textbf{479} & 1750 & 6840 &  &  &  &  &  & 64 & 194 & \textbf{479} & 1750 & 6840 \\
HD 60532 & 07 34 3.18 & $-22$ 17 45.84 & F6IV-V & 0.54 & $-4.57$ &  & 3 & 308 & 762 & \textbf{1570} & 3950 & 9680 &  &  &  &  &  & 308 & 762 & \textbf{1570} & 3950 & 9680 \\
HD 61475 & 07 34 44.39 & $-66$ 38 36.62 & K1IV & 0.85 & $-4.63$ &  & 3 & 459 & 1090 & \textbf{2160} & 4900 & 10400 &  &  &  &  &  & 459 & 1090 & \textbf{2160} & 4900 & 10400 \\
HD 61005 & 07 35 47.46 & $-32$ 12 14.04 & G8Vk & 0.73 & $-4.26$ &  & 3 & 27 & 95 & \textbf{269} & 1200 & 5690 &  &  &  &  &  & 27 & 95 & \textbf{269} & 1200 & 5690 \\
HD 60779 & 07 36 1.43 & $-03$ 09 6.38 & G1V & 0.56 & $-4.93$ &  & 3 & 2240 & 4610 & \textbf{7600} & 10800 & 12600 &  &  &  &  &  & 2240 & 4610 & \textbf{7600} & 10800 & 12600 \\
HD 60521 & 07 36 14.04 & $+32$ 50 9.85 & G0 & 0.63 & $-4.75$ &  & 3 & 944 & 2100 & \textbf{3850} & 7140 & 11600 &  &  &  &  &  & 944 & 2100 & \textbf{3850} & 7140 & 11600 \\
HD 60803 & 07 36 34.71 & $+05$ 51 43.82 & G0V & 0.60 & $-4.71$ &  & 3 & 744 & 1690 & \textbf{3180} & 6330 & 11200 &  &  &  &  &  & 744 & 1690 & \textbf{3180} & 6330 & 11200 \\
HD 60737 & 07 38 16.44 & $+47$ 44 55.22 & G0 & 0.62 & $-4.26$ & 99 & 3,4 & 27 & 95 & \textbf{269} & 1200 & 5690 & 103 & 307 & \textbf{1450} & 6690 & 11800 & 47 & 127 & \textbf{236} & 497 & 1550 \\
HD 61013 & 07 38 24.08 & $+31$ 19 43.18 & K0 & 1.09 &  & 8 & 4 &  &  &  &  &  & 251 & 380 & \textbf{505} & 644 & 784 & 251 & 380 & \textbf{505} & 644 & 784 \\
HD 61986 & 07 40 54.38 & $-26$ 21 48.63 & G5V & 0.63 & $-4.78$ &  & 3 & 1110 & 2440 & \textbf{4400} & 7740 & 11800 &  &  &  &  &  & 1110 & 2440 & \textbf{4400} & 7740 & 11800 \\
HD 62061 & 07 40 7.95 & $-44$ 25 49.83 & G2V & 0.58 & $-4.89$ &  & 3 & 1910 & 4000 & \textbf{6750} & 9950 & 12400 &  &  &  &  &  & 1910 & 4000 & \textbf{6750} & 9950 & 12400 \\
HD 62850 & 07 42 36.06 & $-59$ 17 50.74 & G3V & 0.64 & $-4.33$ &  & 3 & 50 & 159 & \textbf{406} & 1570 & 6480 &  &  &  &  &  & 50 & 159 & \textbf{406} & 1570 & 6480 \\
HD 62848 & 07 43 21.48 & $-52$ 09 50.51 & F9V & 0.55 & $-4.40$ &  & 3 & 93 & 267 & \textbf{628} & 2100 & 7450 &  &  &  &  &  & 93 & 267 & \textbf{628} & 2100 & 7450 \\
HD 63008 & 07 44 12.51 & $-50$ 27 24.21 & F9VFe-0.5 & 0.53 & $-4.40$ &  & 3 & 89 & 258 & \textbf{612} & 2060 & 7390 &  &  &  &  &  & 89 & 258 & \textbf{612} & 2060 & 7390 \\
CD-50 2948 & 07 44 16.48 & $-50$ 27 59.81 & G5V & 0.70 & $-4.56$ &  & 3 & 297 & 738 & \textbf{1530} & 3870 & 9610 &  &  &  &  &  & 297 & 738 & \textbf{1530} & 3870 & 9610 \\
HD 62549 & 07 44 19.75 & $-05$ 03 17.80 & G2/3V & 0.61 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8240} & 11200 & 12700 \\
HD 62911 & 07 44 47.10 & $-33$ 43 54.32 & K0V & 0.79 & $-4.47$ &  & 3 & 163 & 433 & \textbf{955} & 2800 & 8460 &  &  &  &  &  & 163 & 433 & \textbf{955} & 2800 & 8460 \\
* 171 Pup & 07 45 34.92 & $-34$ 10 21.28 & F9V & 0.59 & $-4.80$ &  & 3 & 1250 & 2700 & \textbf{4810} & 8160 & 11900 &  &  &  &  &  & 1250 & 2700 & \textbf{4810} & 8160 & 11900 \\
HD 63581 & 07 46 14.84 & $-59$ 48 50.63 & K0IV-V(k) & 0.78 & $-4.43$ &  & 3 & 116 & 323 & \textbf{740} & 2340 & 7820 &  &  &  &  &  & 116 & 323 & \textbf{740} & 2340 & 7820 \\
HD 63608 & 07 46 16.96 & $-59$ 48 34.19 & K0IV-V(k) & 0.79 & $-4.45$ &  & 3 & 139 & 377 & \textbf{847} & 2570 & 8160 &  &  &  &  &  & 139 & 377 & \textbf{847} & 2570 & 8160 \\
HD 62857 & 07 46 58.51 & $+26$ 01 29.18 & G5IV & 0.69 & $-4.49$ &  & 3 & 178 & 467 & \textbf{1020} & 2930 & 8620 &  &  &  &  &  & 178 & 467 & \textbf{1020} & 2930 & 8620 \\
HD 62694 & 07 47 19.83 & $+44$ 39 26.47 & G5 & 0.69 & $-5.00$ &  & 3 & 2850 & 5730 & \textbf{8980} & 11700 & 12800 &  &  &  &  &  & 2850 & 5730 & \textbf{8980} & 11700 & 12800 \\
BM Lyn & 07 47 20.82 & $+47$ 20 17.65 & K0 & 1.09 &  & 48 & 4 &  &  &  &  &  & 56 & 172 & \textbf{286} & 358 & 491 & 56 & 172 & \textbf{286} & 358 & 491 \\
HD 61994 & 07 47 30.54 & $+70$ 12 24.20 & G6V & 0.71 & $-4.59$ &  & 3 & 363 & 883 & \textbf{1790} & 4320 & 9990 &  &  &  &  &  & 363 & 883 & \textbf{1790} & 4320 & 9990 \\
HD 63765 & 07 47 49.72 & $-54$ 15 50.92 & G9V & 0.74 & $-4.91$ &  & 3 & 2100 & 4350 & \textbf{7240} & 10400 & 12500 &  &  &  &  &  & 2100 & 4350 & \textbf{7240} & 10400 & 12500 \\
* 5 Pup & 07 47 56.72 & $-12$ 11 33.74 & F5.5V & 0.48 & $-4.60$ &  & 3 & 394 & 950 & \textbf{1910} & 4510 & 10100 &  &  &  &  &  & 394 & 950 & \textbf{1910} & 4510 & 10100 \\
HD 64184 & 07 49 26.65 & $-59$ 22 51.03 & G3V & 0.68 & $-4.79$ &  & 3 & 1170 & 2540 & \textbf{4560} & 7910 & 11900 &  &  &  &  &  & 1170 & 2540 & \textbf{4560} & 7910 & 11900 \\
HD 56322 & 07 49 53.44 & $+86$ 21 55.01 & G0 & 0.59 & $-4.41$ & 84 & 3,4 & 103 & 292 & \textbf{679} & 2210 & 7620 & 170 & 582 & \textbf{2660} & 8370 & 12200 & 138 & 283 & \textbf{528} & 1100 & 3370 \\
HD 63433 & 07 49 55.06 & $+27$ 21 47.46 & G5IV & 0.68 & $-4.36$ &  & 3 & 65 & 199 & \textbf{490} & 1770 & 6890 &  &  &  &  &  & 65 & 199 & \textbf{490} & 1770 & 6890 \\
BD+33 1603 & 07 51 13.10 & $+32$ 58 47.63 & G0 & 0.68 & $-4.62$ &  & 3 & 422 & 1010 & \textbf{2010} & 4680 & 10300 &  &  &  &  &  & 422 & 1010 & \textbf{2010} & 4680 & 10300 \\
* 9 Pup & 07 51 46.30 & $-13$ 53 52.92 & G0V & 0.60 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5500} & 8800 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5500} & 8800 & 12100 \\
HD 64114 & 07 51 55.89 & $-11$ 01 58.71 & G7V & 0.72 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4580} & 7920 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4580} & 7920 & 11900 \\
* 212 Pup & 07 52 15.66 & $-34$ 42 19.59 & F5VFe-0.5 & 0.47 & $-4.30$ &  & 3 & 38 & 127 & \textbf{338} & 1390 & 6100 &  &  &  &  &  & 38 & 127 & \textbf{338} & 1390 & 6100 \\
HD 64090 & 07 53 33.12 & $+30$ 36 18.26 & K0:V-Fe-3 & 0.62 & $-4.89$ &  & 3 & 1900 & 3980 & \textbf{6720} & 9920 & 12400 &  &  &  &  &  & 1900 & 3980 & \textbf{6720} & 9920 & 12400 \\
HD 65216 & 07 53 41.32 & $-63$ 38 50.35 & G5V & 0.67 & $-4.87$ &  & 3 & 1740 & 3680 & \textbf{6280} & 9500 & 12300 &  &  &  &  &  & 1740 & 3680 & \textbf{6280} & 9500 & 12300 \\
HD 64606 & 07 54 34.18 & $-01$ 24 44.21 & K0V & 0.74 & $-4.93$ &  & 3 & 2230 & 4610 & \textbf{7600} & 10800 & 12600 &  &  &  &  &  & 2230 & 4610 & \textbf{7600} & 10800 & 12600 \\
HD 64324 & 07 54 48.49 & $+34$ 37 11.23 & G0 & 0.66 & $-4.54$ &  & 3 & 255 & 644 & \textbf{1350} & 3560 & 9320 &  &  &  &  &  & 255 & 644 & \textbf{1350} & 3560 & 9320 \\
HD 64942 & 07 55 58.23 & $-09$ 47 49.93 & G3/5V & 0.67 & $-4.41$ &  & 3 & 95 & 273 & \textbf{641} & 2120 & 7490 &  &  &  &  &  & 95 & 273 & \textbf{641} & 2120 & 7490 \\
HD 62613 & 07 56 17.23 & $+80$ 15 55.95 & G9 & 0.72 & $-4.85$ &  & 3 & 1560 & 3320 & \textbf{5750} & 9020 & 12200 &  &  &  &  &  & 1560 & 3320 & \textbf{5750} & 9020 & 12200 \\
HD 65080 & 07 57 3.66 & $+01$ 30 47.69 & G0V & 0.64 & $-4.73$ &  & 3 & 854 & 1910 & \textbf{3550} & 6790 & 11400 &  &  &  &  &  & 854 & 1910 & \textbf{3550} & 6790 & 11400 \\
HD 65907 & 07 57 46.91 & $-60$ 18 11.05 & F9.5V & 0.57 & $-4.89$ &  & 3 & 1940 & 4040 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4040 & \textbf{6810} & 10000 & 12400 \\
HD 65721 & 07 58 36.89 & $-34$ 56 41.09 & G9V & 0.74 & $-4.76$ &  & 3 & 972 & 2150 & \textbf{3940} & 7250 & 11600 &  &  &  &  &  & 972 & 2150 & \textbf{3940} & 7250 & 11600 \\
HD 66039 & 07 59 58.78 & $-41$ 42 14.74 & G2V & 0.58 & $-4.64$ &  & 3 & 488 & 1150 & \textbf{2260} & 5070 & 10500 &  &  &  &  &  & 488 & 1150 & \textbf{2260} & 5070 & 10500 \\
HD 65368 & 08 00 18.88 & $+42$ 58 27.06 & G0 & 0.58 & $-4.57$ &  & 3 & 323 & 794 & \textbf{1630} & 4050 & 9760 &  &  &  &  &  & 323 & 794 & \textbf{1630} & 4050 & 9760 \\
HD 65583 & 08 00 32.13 & $+29$ 12 44.48 & K0V-Fe-1.3 & 0.71 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 66011 & 08 01 50.73 & $+08$ 54 50.37 & G0IV & 0.57 & $-4.70$ &  & 3 & 690 & 1580 & \textbf{2990} & 6090 & 11100 &  &  &  &  &  & 690 & 1580 & \textbf{2990} & 6090 & 11100 \\
HD 66653 & 08 02 26.99 & $-46$ 20 10.70 & G2V & 0.66 & $-4.72$ &  & 3 & 783 & 1770 & \textbf{3310} & 6500 & 11300 &  &  &  &  &  & 783 & 1770 & \textbf{3310} & 6500 & 11300 \\
HD 67199 & 08 02 31.19 & $-66$ 01 15.38 & K2Vk: & 0.87 & $-4.81$ &  & 3 & 1290 & 2800 & \textbf{4960} & 8300 & 12000 &  &  &  &  &  & 1290 & 2800 & \textbf{4960} & 8300 & 12000 \\
HD 66573 & 08 04 29.84 & $+09$ 16 4.57 & G5VFe-1.3CH-1 & 0.63 & $-4.76$ &  & 3 & 1010 & 2220 & \textbf{4050} & 7370 & 11700 &  &  &  &  &  & 1010 & 2220 & \textbf{4050} & 7370 & 11700 \\
HD 66485 & 08 04 42.75 & $+24$ 19 48.87 & G5 & 0.73 & $-4.79$ &  & 3 & 1130 & 2480 & \textbf{4460} & 7800 & 11800 &  &  &  &  &  & 1130 & 2480 & \textbf{4460} & 7800 & 11800 \\
HD 67458 & 08 07 0.52 & $-29$ 24 10.58 & G0V & 0.60 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
* mu.02 Cnc & 08 07 45.86 & $+21$ 34 54.53 & G1IVb & 0.64 & $-4.80$ &  & 3 & 1220 & 2640 & \textbf{4720} & 8070 & 11900 &  &  &  &  &  & 1220 & 2640 & \textbf{4720} & 8070 & 11900 \\
HD 66171 & 08 08 10.54 & $+71$ 55 27.96 & G2V & 0.62 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5570} & 8860 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5570} & 8860 & 12200 \\
* 12 Cnc & 08 08 42.45 & $+13$ 38 27.33 & F3V & 0.47 & $-4.50$ &  & 3 & 189 & 493 & \textbf{1070} & 3020 & 8730 &  &  &  &  &  & 189 & 493 & \textbf{1070} & 3020 & 8730 \\
HD 67346 & 08 08 8.66 & $+19$ 12 57.39 & F8 & 0.62 & $-4.94$ &  & 3 & 2380 & 4880 & \textbf{7960} & 11100 & 12700 &  &  &  &  &  & 2380 & 4880 & \textbf{7960} & 11100 & 12700 \\
BD+30 1651B & 08 09 23.49 & $+30$ 20 34.13 & G0 & 0.57 & $-4.50$ &  & 3 & 200 & 518 & \textbf{1120} & 3120 & 8840 &  &  &  &  &  & 200 & 518 & \textbf{1120} & 3120 & 8840 \\
HD 66751 & 08 10 20.47 & $+69$ 43 30.29 & F8V & 0.57 & $-4.76$ &  & 3 & 982 & 2170 & \textbf{3970} & 7280 & 11600 &  &  &  &  &  & 982 & 2170 & \textbf{3970} & 7280 & 11600 \\
* 18 Pup & 08 10 39.83 & $-13$ 47 57.14 & F6.5V & 0.49 & $-4.80$ &  & 3 & 1220 & 2640 & \textbf{4720} & 8070 & 11900 &  &  &  &  &  & 1220 & 2640 & \textbf{4720} & 8070 & 11900 \\
HD 68475 & 08 10 52.59 & $-42$ 48 41.08 & K2V & 0.89 & $-4.83$ &  & 3 & 1410 & 3030 & \textbf{5310} & 8630 & 12100 &  &  &  &  &  & 1410 & 3030 & \textbf{5310} & 8630 & 12100 \\
HD 68017 & 08 11 38.65 & $+32$ 27 25.78 & G3V & 0.68 & $-4.88$ &  & 3 & 1830 & 3830 & \textbf{6510} & 9710 & 12400 &  &  &  &  &  & 1830 & 3830 & \textbf{6510} & 9710 & 12400 \\
HD 68168 & 08 11 49.19 & $+16$ 31 25.91 & G0 & 0.67 & $-4.96$ &  & 3 & 2540 & 5170 & \textbf{8320} & 11300 & 12700 &  &  &  &  &  & 2540 & 5170 & \textbf{8320} & 11300 & 12700 \\
HD 68607 & 08 11 9.68 & $-46$ 17 50.62 & K2V & 0.86 & $-4.82$ &  & 3 & 1360 & 2940 & \textbf{5180} & 8510 & 12100 &  &  &  &  &  & 1360 & 2940 & \textbf{5180} & 8510 & 12100 \\
* zet01 Cnc A & 08 12 12.72 & $+17$ 38 51.52 & ~ & 0.54 & $-4.88$ &  & 3 & 1790 & 3760 & \textbf{6400} & 9610 & 12300 &  &  &  &  &  & 1790 & 3760 & \textbf{6400} & 9610 & 12300 \\
HD 68785 & 08 12 15.97 & $-40$ 30 10.01 & G3V & 0.62 & $-4.79$ &  & 3 & 1130 & 2470 & \textbf{4450} & 7790 & 11800 &  &  &  &  &  & 1130 & 2470 & \textbf{4450} & 7790 & 11800 \\
HD 68978 & 08 13 34.50 & $-31$ 44 7.38 & G0.5V & 0.62 & $-4.89$ &  & 3 & 1940 & 4050 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6810} & 10000 & 12400 \\
HD 69655 & 08 15 25.21 & $-52$ 03 37.07 & G1V & 0.58 & $-4.93$ &  & 3 & 2250 & 4640 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2250 & 4640 & \textbf{7650} & 10800 & 12600 \\
HD 69056 & 08 15 33.20 & $+11$ 25 51.41 & G6V & 0.73 & $-4.97$ &  & 3 & 2620 & 5320 & \textbf{8500} & 11400 & 12800 &  &  &  &  &  & 2620 & 5320 & \textbf{8500} & 11400 & 12800 \\
HD 69076 & 08 15 7.72 & $-06$ 55 8.09 & K0V & 0.71 & $-4.81$ &  & 3 & 1260 & 2720 & \textbf{4840} & 8190 & 12000 &  &  &  &  &  & 1260 & 2720 & \textbf{4840} & 8190 & 12000 \\
HD 69027 & 08 16 54.84 & $+43$ 16 14.21 & G0 & 0.75 & $-4.63$ &  & 3 & 462 & 1100 & \textbf{2170} & 4920 & 10400 &  &  &  &  &  & 462 & 1100 & \textbf{2170} & 4920 & 10400 \\
HD 69611 & 08 17 29.35 & $-03$ 59 22.62 & G0V & 0.58 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8210} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8210} & 11200 & 12700 \\
HD 68988 & 08 18 22.17 & $+61$ 27 38.60 & G0 & 0.65 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8090} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8090} & 11200 & 12700 \\
HD 70110 & 08 20 13.00 & $-00$ 54 33.53 & G0V & 0.60 & $-4.97$ &  & 3 & 2600 & 5290 & \textbf{8460} & 11400 & 12700 &  &  &  &  &  & 2600 & 5290 & \textbf{8460} & 11400 & 12700 \\
* chi Cnc & 08 20 3.86 & $+27$ 13 3.75 & F6V & 0.49 & $-4.78$ &  & 3 & 1080 & 2380 & \textbf{4300} & 7640 & 11800 &  &  &  &  &  & 1080 & 2380 & \textbf{4300} & 7640 & 11800 \\
HD 70642 & 08 21 28.14 & $-39$ 42 19.48 & G6VCN+0.5 & 0.69 & $-4.85$ &  & 3 & 1580 & 3350 & \textbf{5800} & 9060 & 12200 &  &  &  &  &  & 1580 & 3350 & \textbf{5800} & 9060 & 12200 \\
V478 Hya & 08 22 49.95 & $+01$ 51 33.55 & G1/2V & 0.59 & $-4.15$ & 166 & 2,3 & 8 & 38 & \textbf{139} & 803 & 4570 & 21 & 131 & \textbf{1700} & 7650 & 12100 & 8 & 27 & \textbf{66} & 169 & 777 \\
HD 70889 & 08 23 31.81 & $-27$ 49 20.48 & F9.5V & 0.60 & $-4.84$ &  & 3 & 1490 & 3190 & \textbf{5560} & 8850 & 12200 &  &  &  &  &  & 1490 & 3190 & \textbf{5560} & 8850 & 12200 \\
HD 70516 & 08 24 15.66 & $+44$ 56 58.96 & G2V & 0.63 & $-4.27$ &  & 3 & 29 & 101 & \textbf{280} & 1230 & 5760 &  &  &  &  &  & 29 & 101 & \textbf{280} & 1230 & 5760 \\
* 1 Hya & 08 24 35.01 & $-03$ 45 4.47 & F6V & 0.47 & $-4.27$ &  & 3 & 28 & 99 & \textbf{279} & 1230 & 5750 &  &  &  &  &  & 28 & 99 & \textbf{279} & 1230 & 5750 \\
HD 70937 & 08 24 36.44 & $-04$ 43 1.20 & F5V & 0.46 & $-4.54$ &  & 3 & 252 & 636 & \textbf{1340} & 3530 & 9290 &  &  &  &  &  & 252 & 636 & \textbf{1340} & 3530 & 9290 \\
HD 70843 & 08 24 45.40 & $+17$ 10 54.31 & F5 & 0.54 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5230} & 8560 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5230} & 8560 & 12100 \\
HD 71386 & 08 25 4.20 & $-49$ 09 35.94 & G9V & 0.78 & $-4.44$ &  & 3 & 128 & 350 & \textbf{795} & 2460 & 8000 &  &  &  &  &  & 128 & 350 & \textbf{795} & 2460 & 8000 \\
HD 71334 & 08 25 49.52 & $-29$ 55 50.13 & G2.5V & 0.64 & $-4.99$ &  & 3 & 2780 & 5600 & \textbf{8830} & 11600 & 12800 &  &  &  &  &  & 2780 & 5600 & \textbf{8830} & 11600 & 12800 \\
HD 71148 & 08 27 36.78 & $+45$ 39 10.76 & G1V & 0.63 & $-4.90$ &  & 3 & 1950 & 4060 & \textbf{6840} & 10000 & 12400 &  &  &  &  &  & 1950 & 4060 & \textbf{6840} & 10000 & 12400 \\
HD 71835 & 08 28 11.98 & $-36$ 43 22.75 & G9V+ & 0.77 & $-4.95$ &  & 3 & 2430 & 4980 & \textbf{8080} & 11100 & 12700 &  &  &  &  &  & 2430 & 4980 & \textbf{8080} & 11100 & 12700 \\
HD 71881 & 08 31 55.04 & $+50$ 37 0.09 & G1V & 0.63 & $-4.95$ &  & 3 & 2430 & 4970 & \textbf{8070} & 11100 & 12700 &  &  &  &  &  & 2430 & 4970 & \textbf{8070} & 11100 & 12700 \\
HD 73744 & 08 32 15.58 & $-76$ 55 43.69 & G5VFe-1.3CH-0.9 & 0.61 & $-4.82$ &  & 3 & 1320 & 2860 & \textbf{5050} & 8390 & 12000 &  &  &  &  &  & 1320 & 2860 & \textbf{5050} & 8390 & 12000 \\
HD 71067 & 08 32 32.60 & $+75$ 44 19.83 & G5 & 0.61 & $-4.49$ &  & 3 & 182 & 478 & \textbf{1040} & 2970 & 8670 &  &  &  &  &  & 182 & 478 & \textbf{1040} & 2970 & 8670 \\
HD 72687 & 08 33 15.38 & $-29$ 57 23.72 & G5V & 0.66 & $-4.31$ &  & 3 & 41 & 134 & \textbf{354} & 1430 & 6200 &  &  &  &  &  & 41 & 134 & \textbf{354} & 1430 & 6200 \\
HD 72528 & 08 33 17.60 & $-05$ 19 40.52 & F8/G0V & 0.53 & $-4.88$ &  & 3 & 1850 & 3880 & \textbf{6570} & 9770 & 12400 &  &  &  &  &  & 1850 & 3880 & \textbf{6570} & 9770 & 12400 \\
HD 72659 & 08 34 3.19 & $-01$ 34 5.58 & G2V & 0.61 & $-4.95$ &  & 3 & 2420 & 4960 & \textbf{8060} & 11100 & 12700 &  &  &  &  &  & 2420 & 4960 & \textbf{8060} & 11100 & 12700 \\
HD 72760 & 08 34 31.65 & $-00$ 43 33.83 & K0V & 0.79 & $-4.37$ &  & 3 & 71 & 213 & \textbf{521} & 1850 & 7020 &  &  &  &  &  & 71 & 213 & \textbf{521} & 1850 & 7020 \\
HD 72780 & 08 35 4.20 & $+11$ 17 1.38 & F8 & 0.51 & $-4.77$ &  & 3 & 1030 & 2280 & \textbf{4140} & 7460 & 11700 &  &  &  &  &  & 1030 & 2280 & \textbf{4140} & 7460 & 11700 \\
HD 72946 & 08 35 51.27 & $+06$ 37 21.97 & G8-V & 0.69 & $-4.48$ &  & 3 & 166 & 440 & \textbf{968} & 2820 & 8490 &  &  &  &  &  & 166 & 440 & \textbf{968} & 2820 & 8490 \\
CS Pyx & 08 36 23.02 & $-30$ 02 15.44 & G8IV-VFe+0.5 & 0.78 & $-4.53$ &  & 3 & 246 & 622 & \textbf{1310} & 3490 & 9240 &  &  &  &  &  & 246 & 622 & \textbf{1310} & 3490 & 9240 \\
V401 Hya & 08 37 50.29 & $-06$ 48 24.78 & G8/K0(IV) & 0.66 & $-4.52$ & 67 & 2,3 & 218 & 561 & \textbf{1200} & 3270 & 9020 & 191 & 475 & \textbf{1340} & 5290 & 11300 & 249 & 449 & \textbf{768} & 1380 & 3250 \\
HD 73344 & 08 38 45.52 & $+23$ 41 9.26 & F6V & 0.55 & $-4.61$ &  & 3 & 413 & 991 & \textbf{1980} & 4630 & 10200 &  &  &  &  &  & 413 & 991 & \textbf{1980} & 4630 & 10200 \\
HD 73226 & 08 38 8.51 & $+26$ 02 56.32 & G5 & 0.63 & $-4.91$ &  & 3 & 2060 & 4280 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4280 & \textbf{7140} & 10300 & 12500 \\
HD 73512 & 08 39 0.25 & $+06$ 57 19.64 & K0 & 0.90 & $-4.94$ &  & 3 & 2320 & 4760 & \textbf{7800} & 10900 & 12600 &  &  &  &  &  & 2320 & 4760 & \textbf{7800} & 10900 & 12600 \\
pi.01 UMa & 08 39 11.70 & $+65$ 01 15.27 & G0.5V & 0.62 & $-4.35$ & 127 & 1,2,3 & 61 & 188 & \textbf{467} & 1720 & 6780 & 50 & 183 & \textbf{1150} & 6340 & 11800 & 58 & 130 & \textbf{245} & 521 & 1670 \\
HD 73668 & 08 39 43.80 & $+05$ 45 51.27 & G1V & 0.60 & $-4.77$ &  & 3 & 1050 & 2310 & \textbf{4200} & 7530 & 11700 &  &  &  &  &  & 1050 & 2310 & \textbf{4200} & 7530 & 11700 \\
BD+06 2008 & 08 39 44.68 & $+05$ 46 13.93 & G9V & 0.81 & $-4.62$ &  & 3 & 441 & 1050 & \textbf{2090} & 4800 & 10300 &  &  &  &  &  & 441 & 1050 & \textbf{2090} & 4800 & 10300 \\
HD 74698 & 08 40 17.52 & $-71$ 52 37.69 & G5V & 0.67 & $-4.96$ &  & 3 & 2560 & 5210 & \textbf{8370} & 11300 & 12700 &  &  &  &  &  & 2560 & 5210 & \textbf{8370} & 11300 & 12700 \\
HD 73636 & 08 41 14.58 & $+47$ 28 50.14 & G0 & 0.60 & $-4.76$ &  & 3 & 982 & 2170 & \textbf{3980} & 7280 & 11600 &  &  &  &  &  & 982 & 2170 & \textbf{3980} & 7280 & 11600 \\
HD 74156 & 08 42 25.12 & $+04$ 34 41.15 & G1V & 0.58 & $-4.96$ &  & 3 & 2560 & 5210 & \textbf{8370} & 11300 & 12700 &  &  &  &  &  & 2560 & 5210 & \textbf{8370} & 11300 & 12700 \\
HD 73933 & 08 42 56.20 & $+48$ 11 33.18 & G0 & 0.57 & $-4.56$ &  & 3 & 304 & 753 & \textbf{1550} & 3920 & 9650 &  &  &  &  &  & 304 & 753 & \textbf{1550} & 3920 & 9650 \\
HD 74497 & 08 42 6.60 & $-52$ 45 23.02 & G3V & 0.66 & $-4.77$ &  & 3 & 1020 & 2260 & \textbf{4110} & 7430 & 11700 &  &  &  &  &  & 1020 & 2260 & \textbf{4110} & 7430 & 11700 \\
HD 74957 & 08 44 24.05 & $-57$ 46 8.81 & G2V & 0.59 & $-4.81$ &  & 3 & 1280 & 2770 & \textbf{4910} & 8260 & 12000 &  &  &  &  &  & 1280 & 2770 & \textbf{4910} & 8260 & 12000 \\
HD 75070 & 08 44 25.38 & $-62$ 31 29.61 & G0V & 0.62 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6470} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6470} & 9680 & 12400 \\
HD 74885 & 08 44 42.23 & $-48$ 40 17.53 & G9V & 0.76 & $-4.69$ &  & 3 & 648 & 1490 & \textbf{2840} & 5890 & 11000 &  &  &  &  &  & 648 & 1490 & \textbf{2840} & 5890 & 11000 \\
HD 74842 & 08 44 45.00 & $-42$ 38 4.06 & G8V & 0.74 & $-4.64$ &  & 3 & 497 & 1170 & \textbf{2300} & 5120 & 10600 &  &  &  &  &  & 497 & 1170 & \textbf{2300} & 5120 & 10600 \\
HD 74868 & 08 44 50.76 & $-44$ 32 33.35 & F9III-IV & 0.57 & $-4.83$ &  & 3 & 1420 & 3040 & \textbf{5330} & 8650 & 12100 &  &  &  &  &  & 1420 & 3040 & \textbf{5330} & 8650 & 12100 \\
BD+17 1936 & 08 47 21.19 & $+17$ 16 48.64 & G0 & 0.66 & $-4.93$ &  & 3 & 2300 & 4730 & \textbf{7760} & 10900 & 12600 &  &  &  &  &  & 2300 & 4730 & \textbf{7760} & 10900 & 12600 \\
HD 75289 & 08 47 40.39 & $-41$ 44 12.46 & F9VFe+0.3 & 0.58 & $-4.91$ &  & 3 & 2060 & 4280 & \textbf{7150} & 10300 & 12500 &  &  &  &  &  & 2060 & 4280 & \textbf{7150} & 10300 & 12500 \\
HD 74777 & 08 47 59.82 & $+50$ 16 38.58 & G0 & 0.66 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
HD 75302 & 08 49 12.53 & $+03$ 29 5.12 & G5V & 0.69 & $-4.62$ &  & 3 & 432 & 1030 & \textbf{2050} & 4740 & 10300 &  &  &  &  &  & 432 & 1030 & \textbf{2050} & 4740 & 10300 \\
HD 75393 & 08 49 15.34 & $-15$ 33 52.97 & F7V & 0.54 & $-4.32$ &  & 3 & 45 & 145 & \textbf{377} & 1490 & 6330 &  &  &  &  &  & 45 & 145 & \textbf{377} & 1490 & 6330 \\
HD 75519 & 08 49 5.69 & $-39$ 57 15.80 & G8V & 0.65 & $-4.33$ &  & 3 & 51 & 161 & \textbf{412} & 1580 & 6510 &  &  &  &  &  & 51 & 161 & \textbf{412} & 1580 & 6510 \\
HD 75332 & 08 50 32.22 & $+33$ 17 6.20 & F7Vs & 0.53 & $-4.44$ & 125 & 1,2,3 & 127 & 349 & \textbf{792} & 2450 & 7990 & 52 & 402 & \textbf{3310} & 9220 & 12400 & 73 & 211 & \textbf{514} & 1240 & 4270 \\
* 54 Cnc & 08 51 1.46 & $+15$ 21 2.37 & G1V & 0.67 & $-4.92$ &  & 3 & 2160 & 4460 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4460 & \textbf{7400} & 10600 & 12500 \\
HD 75767 & 08 52 16.39 & $+08$ 03 46.50 & G1.5V & 0.61 & $-4.54$ &  & 3 & 258 & 650 & \textbf{1360} & 3580 & 9330 &  &  &  &  &  & 258 & 650 & \textbf{1360} & 3580 & 9330 \\
* rho01 Cnc b & 08 52 35.81 & $+28$ 19 50.95 & ~ & 0.87 & $-4.12$ &  & 3 & 6 & 29 & \textbf{118} & 731 & 4350 &  &  &  &  &  & 6 & 29 & \textbf{118} & 731 & 4350 \\
HD 75898 & 08 53 50.81 & $+33$ 03 24.52 & G0 & 0.63 & $-4.97$ &  & 3 & 2650 & 5380 & \textbf{8570} & 11400 & 12800 &  &  &  &  &  & 2650 & 5380 & \textbf{8570} & 11400 & 12800 \\
HD 75576 & 08 53 59.36 & $+62$ 35 1.62 & G0 & 0.59 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 76151 & 08 54 17.95 & $-05$ 26 4.05 & G2V & 0.66 & $-4.69$ & 19 & 2,3 & 665 & 1520 & \textbf{2900} & 5970 & 11100 & 1020 & 2810 & \textbf{6720} & 10900 & 12700 & 976 & 1770 & \textbf{3090} & 6070 & 11000 \\
HD 76653 & 08 55 11.78 & $-54$ 57 56.76 & F6V & 0.48 & $-4.38$ &  & 3 & 77 & 229 & \textbf{552} & 1920 & 7150 &  &  &  &  &  & 77 & 229 & \textbf{552} & 1920 & 7150 \\
HD 77425 & 08 55 50.19 & $-76$ 14 55.29 & G2V & 0.63 & $-4.92$ &  & 3 & 2150 & 4440 & \textbf{7370} & 10500 & 12500 &  &  &  &  &  & 2150 & 4440 & \textbf{7370} & 10500 & 12500 \\
HD 76218 & 08 55 55.68 & $+36$ 11 46.28 & G5V & 0.77 & $-4.47$ &  & 3 & 154 & 412 & \textbf{915} & 2710 & 8350 &  &  &  &  &  & 154 & 412 & \textbf{915} & 2710 & 8350 \\
HD 76078 & 08 56 13.29 & $+53$ 03 31.34 & G5 & 0.63 & $-4.88$ &  & 3 & 1830 & 3830 & \textbf{6510} & 9710 & 12400 &  &  &  &  &  & 1830 & 3830 & \textbf{6510} & 9710 & 12400 \\
HD 76668 & 08 56 19.84 & $-37$ 07 20.90 & G0V & 0.62 & $-4.89$ &  & 3 & 1900 & 3970 & \textbf{6700} & 9900 & 12400 &  &  &  &  &  & 1900 & 3970 & \textbf{6700} & 9900 & 12400 \\
HD 76740 & 08 57 4.07 & $-29$ 50 45.65 & F5V & 0.49 & $-4.26$ &  & 3 & 25 & 90 & \textbf{257} & 1170 & 5600 &  &  &  &  &  & 25 & 90 & \textbf{257} & 1170 & 5600 \\
* 61 Cnc & 08 57 58.67 & $+30$ 14 1.77 & F4V & 0.45 & $-4.88$ &  & 3 & 1770 & 3730 & \textbf{6350} & 9560 & 12300 &  &  &  &  &  & 1770 & 3730 & \textbf{6350} & 9560 & 12300 \\
HD 76932 & 08 58 43.93 & $-16$ 07 57.81 & G2VFe-1.8CH-1 & 0.52 & $-4.70$ &  & 3 & 712 & 1620 & \textbf{3070} & 6190 & 11200 &  &  &  &  &  & 712 & 1620 & \textbf{3070} & 6190 & 11200 \\
HD 76752 & 08 58 49.87 & $+25$ 24 17.87 & G2V & 0.68 & $-4.93$ &  & 3 & 2280 & 4690 & \textbf{7710} & 10900 & 12600 &  &  &  &  &  & 2280 & 4690 & \textbf{7710} & 10900 & 12600 \\
HD 76780 & 08 58 55.73 & $+21$ 09 58.64 & G5 & 0.69 & $-4.81$ &  & 3 & 1320 & 2840 & \textbf{5030} & 8370 & 12000 &  &  &  &  &  & 1320 & 2840 & \textbf{5030} & 8370 & 12000 \\
HD 76617 & 08 58 57.99 & $+44$ 25 30.46 & G2V & 0.60 & $-4.75$ &  & 3 & 919 & 2050 & \textbf{3770} & 7050 & 11500 &  &  &  &  &  & 919 & 2050 & \textbf{3770} & 7050 & 11500 \\
HD 77084 & 08 59 39.91 & $-19$ 12 28.98 & F5V & 0.46 & $-4.53$ &  & 3 & 242 & 614 & \textbf{1300} & 3460 & 9210 &  &  &  &  &  & 242 & 614 & \textbf{1300} & 3460 & 9210 \\
HD 77417 & 09 01 5.47 & $-37$ 46 17.79 & G8IV & 0.77 & $-4.96$ &  & 3 & 2490 & 5090 & \textbf{8220} & 11200 & 12700 &  &  &  &  &  & 2490 & 5090 & \textbf{8220} & 11200 & 12700 \\
HD 77407 & 09 03 27.08 & $+37$ 50 27.50 & G0V+M3V-M6V & 0.61 & $-4.26$ &  & 3 & 27 & 96 & \textbf{272} & 1210 & 5710 &  &  &  &  &  & 27 & 96 & \textbf{272} & 1210 & 5710 \\
HD 76539 & 09 03 29.99 & $+76$ 23 51.65 & G0 & 0.69 & $-4.98$ &  & 3 & 2700 & 5450 & \textbf{8660} & 11500 & 12800 &  &  &  &  &  & 2700 & 5450 & \textbf{8660} & 11500 & 12800 \\
HD 77803 & 09 04 57.58 & $+11$ 34 20.94 & G5 & 0.66 & $-4.88$ &  & 3 & 1840 & 3850 & \textbf{6540} & 9740 & 12400 &  &  &  &  &  & 1840 & 3850 & \textbf{6540} & 9740 & 12400 \\
HD 76974 & 09 05 21.63 & $+74$ 41 48.27 & G0 & 0.73 & $-4.50$ &  & 3 & 201 & 522 & \textbf{1120} & 3130 & 8860 &  &  &  &  &  & 201 & 522 & \textbf{1120} & 3130 & 8860 \\
HD 78429 & 09 06 38.83 & $-43$ 29 31.12 & G2V & 0.66 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8520} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8520} & 11400 & 12800 \\
HD 78351 & 09 06 43.82 & $-33$ 34 6.51 & G9Vk: & 0.77 & $-4.65$ &  & 3 & 531 & 1240 & \textbf{2420} & 5300 & 10700 &  &  &  &  &  & 531 & 1240 & \textbf{2420} & 5300 & 10700 \\
HD 78141 & 09 07 18.07 & $+22$ 52 21.50 & K0 & 0.89 &  & 107 & 1 &  &  &  &  &  & 44 & 136 & \textbf{232} & 309 & 400 & 44 & 136 & \textbf{232} & 309 & 400 \\
HD 78747 & 09 07 56.58 & $-50$ 28 56.81 & G5VFe-1.6CH-1 & 0.57 & $-4.93$ &  & 3 & 2300 & 4720 & \textbf{7750} & 10900 & 12600 &  &  &  &  &  & 2300 & 4720 & \textbf{7750} & 10900 & 12600 \\
HD 78538 & 09 08 46.97 & $-05$ 06 57.91 & G5/6 & 0.66 & $-4.43$ &  & 3 & 112 & 313 & \textbf{722} & 2300 & 7760 &  &  &  &  &  & 112 & 313 & \textbf{722} & 2300 & 7760 \\
* 75 Cnc & 09 08 47.33 & $+26$ 37 44.80 & G5IV-V & 0.65 & $-4.64$ &  & 3 & 483 & 1140 & \textbf{2240} & 5040 & 10500 &  &  &  &  &  & 483 & 1140 & \textbf{2240} & 5040 & 10500 \\
HD 78366 & 09 08 51.07 & $+33$ 52 55.99 & G0IV-V & 0.61 & $-4.54$ &  & 3 & 259 & 653 & \textbf{1370} & 3590 & 9340 &  &  &  &  &  & 259 & 653 & \textbf{1370} & 3590 & 9340 \\
HD 78536 & 09 08 53.93 & $+03$ 57 33.09 & G3V & 0.65 & $-4.61$ &  & 3 & 416 & 997 & \textbf{1990} & 4650 & 10200 &  &  &  &  &  & 416 & 997 & \textbf{1990} & 4650 & 10200 \\
* sig02 UMa & 09 10 23.55 & $+67$ 08 2.46 & F7V & 0.49 & $-4.86$ &  & 3 & 1650 & 3500 & \textbf{6020} & 9260 & 12300 &  &  &  &  &  & 1650 & 3500 & \textbf{6020} & 9260 & 12300 \\
* pi.01 Cnc & 09 12 17.55 & $+14$ 59 45.78 & G9V & 0.73 & $-4.71$ &  & 3 & 745 & 1690 & \textbf{3180} & 6330 & 11200 &  &  &  &  &  & 745 & 1690 & \textbf{3180} & 6330 & 11200 \\
HD 79601 & 09 13 44.63 & $-42$ 18 37.47 & G2V & 0.58 & $-4.78$ &  & 3 & 1080 & 2370 & \textbf{4290} & 7630 & 11800 &  &  &  &  &  & 1080 & 2370 & \textbf{4290} & 7630 & 11800 \\
HD 79282 & 09 14 14.56 & $+33$ 49 0.90 & G5 & 0.65 & $-4.77$ &  & 3 & 1020 & 2240 & \textbf{4080} & 7400 & 11700 &  &  &  &  &  & 1020 & 2240 & \textbf{4080} & 7400 & 11700 \\
HD 80133 & 09 17 55.38 & $-03$ 23 14.10 & K1/2V & 0.87 & $-4.46$ &  & 3 & 141 & 382 & \textbf{858} & 2600 & 8190 &  &  &  &  &  & 141 & 382 & \textbf{858} & 2600 & 8190 \\
HD 81485 & 09 19 24.66 & $-77$ 38 36.34 & G7V+K0IVe & 0.72 & $-4.54$ &  & 3 & 255 & 642 & \textbf{1350} & 3560 & 9310 &  &  &  &  &  & 255 & 642 & \textbf{1350} & 3560 & 9310 \\
HD 80542 & 09 19 4.40 & $-41$ 28 5.81 & G2V & 0.63 & $-4.60$ &  & 3 & 385 & 930 & \textbf{1870} & 4460 & 10100 &  &  &  &  &  & 385 & 930 & \textbf{1870} & 4460 & 10100 \\
HD 80883 & 09 19 44.13 & $-59$ 28 39.79 & K0.5V & 0.82 & $-4.71$ &  & 3 & 747 & 1700 & \textbf{3190} & 6350 & 11200 &  &  &  &  &  & 747 & 1700 & \textbf{3190} & 6350 & 11200 \\
HD 80355 & 09 21 3.01 & $+51$ 18 21.63 & G5 & 0.72 & $-4.63$ &  & 3 & 471 & 1120 & \textbf{2200} & 4970 & 10500 &  &  &  &  &  & 471 & 1120 & \textbf{2200} & 4970 & 10500 \\
HD 80846 & 09 22 17.72 & $+06$ 17 51.35 & G0 & 0.58 & $-4.48$ &  & 3 & 175 & 462 & \textbf{1010} & 2910 & 8600 &  &  &  &  &  & 175 & 462 & \textbf{1010} & 2910 & 8600 \\
HD 81221 & 09 22 19.15 & $-54$ 27 54.79 & G3V & 0.65 & $-4.74$ &  & 3 & 867 & 1940 & \textbf{3600} & 6850 & 11500 &  &  &  &  &  & 867 & 1940 & \textbf{3600} & 6850 & 11500 \\
HD 81044 & 09 22 20.51 & $-32$ 08 54.51 & K0Vk: & 0.80 & $-4.76$ &  & 3 & 992 & 2190 & \textbf{4010} & 7320 & 11700 &  &  &  &  &  & 992 & 2190 & \textbf{4010} & 7320 & 11700 \\
HD 81238 & 09 22 28.38 & $-53$ 44 12.45 & F5V & 0.51 & $-4.84$ &  & 3 & 1500 & 3210 & \textbf{5590} & 8880 & 12200 &  &  &  &  &  & 1500 & 3210 & \textbf{5590} & 8880 & 12200 \\
HD 81133 & 09 22 49.61 & $-35$ 31 23.55 & F8.5V & 0.56 & $-4.72$ &  & 3 & 770 & 1740 & \textbf{3270} & 6450 & 11300 &  &  &  &  &  & 770 & 1740 & \textbf{3270} & 6450 & 11300 \\
HD 81110 & 09 22 59.67 & $-27$ 10 20.03 & G3V & 0.72 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5630} & 8910 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5630} & 8910 & 12200 \\
HD 81659 & 09 26 42.83 & $-14$ 29 26.68 & G6/8V & 0.70 & $-4.66$ &  & 3 & 549 & 1280 & \textbf{2490} & 5400 & 10700 &  &  &  &  &  & 549 & 1280 & \textbf{2490} & 5400 & 10700 \\
HD 82082 & 09 27 31.64 & $-58$ 05 40.43 & G2V & 0.60 & $-4.85$ &  & 3 & 1560 & 3310 & \textbf{5740} & 9010 & 12200 &  &  &  &  &  & 1560 & 3310 & \textbf{5740} & 9010 & 12200 \\
HD 81809 & 09 27 46.78 & $-06$ 04 16.28 & G1.5IV-V & 0.63 & $-4.86$ &  & 3 & 1630 & 3450 & \textbf{5950} & 9190 & 12300 &  &  &  &  &  & 1630 & 3450 & \textbf{5950} & 9190 & 12300 \\
HD 82282 & 09 27 57.59 & $-66$ 06 8.28 & K0V & 0.88 & $-4.54$ &  & 3 & 256 & 645 & \textbf{1350} & 3560 & 9320 &  &  &  &  &  & 256 & 645 & \textbf{1350} & 3560 & 9320 \\
* ome Leo & 09 28 27.40 & $+09$ 03 24.43 & G1V & 0.60 & $-4.97$ &  & 3 & 2620 & 5320 & \textbf{8510} & 11400 & 12800 &  &  &  &  &  & 2620 & 5320 & \textbf{8510} & 11400 & 12800 \\
HD 82241 & 09 29 28.57 & $-44$ 31 56.48 & F8VFe-0.4 & 0.50 & $-4.31$ &  & 3 & 41 & 136 & \textbf{357} & 1440 & 6220 &  &  &  &  &  & 41 & 136 & \textbf{357} & 1440 & 6220 \\
* tau01 Hya & 09 29 8.94 & $-02$ 46 8.21 & F5V & 0.46 & $-4.57$ &  & 3 & 319 & 786 & \textbf{1610} & 4020 & 9740 &  &  &  &  &  & 319 & 786 & \textbf{1610} & 4020 & 9740 \\
HD 233641 & 09 30 36.12 & $+52$ 47 23.92 & G0 & 0.55 & $-4.96$ &  & 3 & 2570 & 5220 & \textbf{8380} & 11300 & 12700 &  &  &  &  &  & 2570 & 5220 & \textbf{8380} & 11300 & 12700 \\
HD 82561 & 09 31 59.30 & $-28$ 13 35.76 & G5V & 0.71 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
LQ Hya & 09 32 25.57 & $-11$ 11 4.69 & K1Vp & 0.89 & $-3.99$ & 246 & 1,2,3 & 2 & 10 & \textbf{72} & 549 & 3360 & 8 & 39 & \textbf{86} & 207 & 329 & 2 & 10 & \textbf{43} & 95 & 225 \\
HD 82443 & 09 32 43.76 & $+26$ 59 18.71 & G9V(k) & 0.77 & $-4.22$ &  & 3 & 17 & 66 & \textbf{204} & 1020 & 5200 &  &  &  &  &  & 17 & 66 & \textbf{204} & 1020 & 5200 \\
* tet UMa & 09 32 51.43 & $+51$ 40 38.28 & F7V & 0.46 & $-4.27$ &  & 3 & 29 & 100 & \textbf{280} & 1230 & 5760 &  &  &  &  &  & 29 & 100 & \textbf{280} & 1230 & 5760 \\
HD 82460 & 09 33 28.74 & $+46$ 13 43.26 & G0 & 0.67 & $-4.76$ &  & 3 & 989 & 2190 & \textbf{4000} & 7310 & 11600 &  &  &  &  &  & 989 & 2190 & \textbf{4000} & 7310 & 11600 \\
HD 82943 & 09 34 50.74 & $-12$ 07 46.36 & F9VFe+0.5 & 0.62 & $-4.86$ &  & 3 & 1680 & 3560 & \textbf{6110} & 9330 & 12300 &  &  &  &  &  & 1680 & 3560 & \textbf{6110} & 9330 & 12300 \\
* 11 LMi & 09 35 39.50 & $+35$ 48 36.48 & G8Va & 0.77 & $-4.65$ &  & 3 & 533 & 1250 & \textbf{2430} & 5310 & 10700 &  &  &  &  &  & 533 & 1250 & \textbf{2430} & 5310 & 10700 \\
HD 237822 & 09 36 49.52 & $+57$ 54 41.01 & G3V & 0.63 & $-4.74$ &  & 3 & 876 & 1960 & \textbf{3620} & 6880 & 11500 &  &  &  &  &  & 876 & 1960 & \textbf{3620} & 6880 & 11500 \\
HD 82905 & 09 36 8.90 & $+42$ 58 0.11 & G5 & 0.65 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12800 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12800 \\
HD 83443 & 09 37 11.83 & $-43$ 16 19.93 & K0/1V+G(III) & 0.81 & $-4.87$ &  & 3 & 1690 & 3580 & \textbf{6130} & 9360 & 12300 &  &  &  &  &  & 1690 & 3580 & \textbf{6130} & 9360 & 12300 \\
* 9 Leo & 09 37 49.89 & $+24$ 40 13.00 & G0III & 0.56 & $-4.41$ &  & 3 & 100 & 284 & \textbf{663} & 2170 & 7570 &  &  &  &  &  & 100 & 284 & \textbf{663} & 2170 & 7570 \\
HD 83517 & 09 37 55.67 & $-36$ 55 33.47 & G3/5(V) & 0.66 & $-4.88$ &  & 3 & 1800 & 3790 & \textbf{6440} & 9650 & 12400 &  &  &  &  &  & 1800 & 3790 & \textbf{6440} & 9650 & 12400 \\
HD 84089 & 09 41 34.54 & $-38$ 29 47.99 & G2V & 0.59 & $-4.85$ &  & 3 & 1600 & 3400 & \textbf{5880} & 9130 & 12200 &  &  &  &  &  & 1600 & 3400 & \textbf{5880} & 9130 & 12200 \\
HD 84117 & 09 42 14.42 & $-23$ 54 56.05 & F9V & 0.53 & $-4.64$ &  & 3 & 493 & 1160 & \textbf{2280} & 5090 & 10500 &  &  &  &  &  & 493 & 1160 & \textbf{2280} & 5090 & 10500 \\
HD 84330 & 09 42 40.84 & $-55$ 49 55.23 & G1V+G3V & 0.62 & $-4.46$ &  & 3 & 151 & 404 & \textbf{900} & 2680 & 8310 &  &  &  &  &  & 151 & 404 & \textbf{900} & 2680 & 8310 \\
GT Leo & 09 42 9.93 & $+07$ 35 24.54 & K0V & 0.88 & $-4.58$ &  & 3 & 341 & 833 & \textbf{1700} & 4170 & 9870 &  &  &  &  &  & 341 & 833 & \textbf{1700} & 4170 & 9870 \\
HD 84273 & 09 43 20.28 & $-29$ 48 14.43 & G5V & 0.65 & $-4.42$ &  & 3 & 110 & 307 & \textbf{710} & 2280 & 7720 &  &  &  &  &  & 110 & 307 & \textbf{710} & 2280 & 7720 \\
HD 84612 & 09 45 1.85 & $-49$ 29 13.76 & F8/G2IV/V & 0.52 & $-4.74$ &  & 3 & 906 & 2020 & \textbf{3720} & 7000 & 11500 &  &  &  &  &  & 906 & 2020 & \textbf{3720} & 7000 & 11500 \\
HD 84627 & 09 45 3.66 & $-49$ 29 7.30 & F8/G0V & 0.53 & $-4.73$ &  & 3 & 814 & 1830 & \textbf{3420} & 6630 & 11400 &  &  &  &  &  & 814 & 1830 & \textbf{3420} & 6630 & 11400 \\
HD 84742 & 09 46 13.33 & $-40$ 38 8.27 & F8/G0V & 0.56 & $-4.84$ &  & 3 & 1530 & 3260 & \textbf{5660} & 8940 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5660} & 8940 & 12200 \\
HD 84703 & 09 47 4.90 & $-00$ 37 8.01 & F8/G0V & 0.56 & $-4.89$ &  & 3 & 1860 & 3910 & \textbf{6620} & 9820 & 12400 &  &  &  &  &  & 1860 & 3910 & \textbf{6620} & 9820 & 12400 \\
HD 84991 & 09 48 0.19 & $-38$ 21 51.41 & G2V & 0.59 & $-4.79$ &  & 3 & 1150 & 2510 & \textbf{4510} & 7850 & 11800 &  &  &  &  &  & 1150 & 2510 & \textbf{4510} & 7850 & 11800 \\
HD 85228 & 09 48 46.75 & $-52$ 36 56.56 & K2VCN+0.5 & 0.89 & $-4.93$ &  & 3 & 2270 & 4670 & \textbf{7680} & 10800 & 12600 &  &  &  &  &  & 2270 & 4670 & \textbf{7680} & 10800 & 12600 \\
BD+17 2140 & 09 49 40.65 & $+16$ 22 13.90 & G0 & 0.70 & $-4.40$ &  & 3 & 94 & 271 & \textbf{637} & 2110 & 7480 &  &  &  &  &  & 94 & 271 & \textbf{637} & 2110 & 7480 \\
* 4 Sex & 09 50 30.08 & $+04$ 20 37.14 & F5V & 0.46 & $-4.35$ &  & 3 & 61 & 188 & \textbf{468} & 1720 & 6790 &  &  &  &  &  & 61 & 188 & \textbf{468} & 1720 & 6790 \\
HD 85380 & 09 51 21.62 & $-06$ 10 54.93 & G1V & 0.58 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
HD 85301 & 09 52 16.77 & $+49$ 11 26.85 & G5 & 0.72 & $-4.44$ &  & 3 & 130 & 356 & \textbf{805} & 2480 & 8030 &  &  &  &  &  & 130 & 356 & \textbf{805} & 2480 & 8030 \\
HD 85689 & 09 53 48.41 & $+14$ 44 20.37 & G0 & 0.58 & $-4.78$ &  & 3 & 1120 & 2440 & \textbf{4410} & 7750 & 11800 &  &  &  &  &  & 1120 & 2440 & \textbf{4410} & 7750 & 11800 \\
HD 86226 & 09 56 29.84 & $-24$ 05 57.80 & G2V & 0.65 & $-4.88$ &  & 3 & 1840 & 3860 & \textbf{6550} & 9750 & 12400 &  &  &  &  &  & 1840 & 3860 & \textbf{6550} & 9750 & 12400 \\
HD 86171 & 09 56 38.44 & $-08$ 50 4.40 & K0V & 0.75 & $-4.97$ &  & 3 & 2600 & 5280 & \textbf{8450} & 11400 & 12700 &  &  &  &  &  & 2600 & 5280 & \textbf{8450} & 11400 & 12700 \\
HD 86081 & 09 56 5.92 & $-03$ 48 30.32 & G1V & 0.66 & $-4.92$ &  & 3 & 2160 & 4480 & \textbf{7420} & 10600 & 12500 &  &  &  &  &  & 2160 & 4480 & \textbf{7420} & 10600 & 12500 \\
HD 86264 & 09 56 57.84 & $-15$ 53 42.42 & F7V & 0.51 & $-4.63$ &  & 3 & 476 & 1120 & \textbf{2220} & 5000 & 10500 &  &  &  &  &  & 476 & 1120 & \textbf{2220} & 5000 & 10500 \\
HD 86397 & 09 57 19.66 & $-35$ 32 10.10 & G8V & 0.72 & $-4.92$ &  & 3 & 2180 & 4500 & \textbf{7450} & 10600 & 12500 &  &  &  &  &  & 2180 & 4500 & \textbf{7450} & 10600 & 12500 \\
* 19 LMi & 09 57 41.05 & $+41$ 03 20.27 & F6V & 0.46 & $-4.77$ &  & 3 & 1040 & 2300 & \textbf{4170} & 7500 & 11700 &  &  &  &  &  & 1040 & 2300 & \textbf{4170} & 7500 & 11700 \\
HD 86652 & 09 59 7.99 & $-33$ 31 1.63 & G3V & 0.63 & $-4.95$ &  & 3 & 2460 & 5030 & \textbf{8150} & 11200 & 12700 &  &  &  &  &  & 2460 & 5030 & \textbf{8150} & 11200 & 12700 \\
HD 86680 & 10 00 39.89 & $+28$ 10 25.10 & G0V & 0.61 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7040} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7040} & 10200 & 12500 \\
HD 86819 & 10 00 5.92 & $-36$ 02 35.64 & G1V & 0.58 & $-4.88$ &  & 3 & 1790 & 3760 & \textbf{6410} & 9620 & 12400 &  &  &  &  &  & 1790 & 3760 & \textbf{6410} & 9620 & 12400 \\
* 20 LMi & 10 01 0.66 & $+31$ 55 25.22 & G3VaHdel1 & 0.66 & $-4.99$ &  & 3 & 2800 & 5650 & \textbf{8880} & 11600 & 12800 &  &  &  &  &  & 2800 & 5650 & \textbf{8880} & 11600 & 12800 \\
HD 87320 & 10 03 37.38 & $-29$ 02 36.02 & G8V & 0.68 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6510} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6510} & 9720 & 12400 \\
HD 87359 & 10 04 26.79 & $-07$ 13 6.23 & G6V & 0.69 & $-4.83$ &  & 3 & 1400 & 3010 & \textbf{5280} & 8610 & 12100 &  &  &  &  &  & 1400 & 3010 & \textbf{5280} & 8610 & 12100 \\
HD 87141 & 10 04 36.32 & $+53$ 53 30.17 & F5V & 0.48 & $-4.73$ &  & 3 & 831 & 1870 & \textbf{3470} & 6700 & 11400 &  &  &  &  &  & 831 & 1870 & \textbf{3470} & 6700 & 11400 \\
V417 Hya & 10 04 37.66 & $-11$ 43 46.92 & K2Vk: & 0.89 & $-4.44$ &  & 3 & 125 & 343 & \textbf{780} & 2430 & 7950 &  &  &  &  &  & 125 & 343 & \textbf{780} & 2430 & 7950 \\
HD 87884 & 10 08 12.79 & $+11$ 59 49.06 & K0Ve & 0.86 & $-4.43$ &  & 3 & 121 & 333 & \textbf{761} & 2390 & 7890 &  &  &  &  &  & 121 & 333 & \textbf{761} & 2390 & 7890 \\
HD 87998 & 10 08 21.38 & $-19$ 45 18.78 & G0V & 0.62 & $-4.95$ &  & 3 & 2440 & 5000 & \textbf{8110} & 11200 & 12700 &  &  &  &  &  & 2440 & 5000 & \textbf{8110} & 11200 & 12700 \\
HD 87978 & 10 08 26.58 & $-11$ 06 54.74 & G6IV & 0.69 & $-4.49$ &  & 3 & 188 & 492 & \textbf{1070} & 3020 & 8730 &  &  &  &  &  & 188 & 492 & \textbf{1070} & 3020 & 8730 \\
HD 88072 & 10 09 23.43 & $+02$ 22 15.90 & G3V & 0.65 & $-4.92$ &  & 3 & 2180 & 4510 & \textbf{7460} & 10600 & 12500 &  &  &  &  &  & 2180 & 4510 & \textbf{7460} & 10600 & 12500 \\
HD 88201 & 10 09 31.77 & $-32$ 50 47.99 & G0V & 0.56 & $-4.36$ &  & 3 & 67 & 202 & \textbf{496} & 1790 & 6910 &  &  &  &  &  & 67 & 202 & \textbf{496} & 1790 & 6910 \\
HD 88373 & 10 11 16.79 & $-09$ 24 7.14 & F5V & 0.51 & $-4.53$ &  & 3 & 243 & 615 & \textbf{1300} & 3460 & 9220 &  &  &  &  &  & 243 & 615 & \textbf{1300} & 3460 & 9220 \\
* 34 Leo & 10 11 38.21 & $+13$ 21 18.41 & F6V & 0.46 & $-4.75$ &  & 3 & 930 & 2070 & \textbf{3810} & 7090 & 11600 &  &  &  &  &  & 930 & 2070 & \textbf{3810} & 7090 & 11600 \\
HD 88371 & 10 11 48.07 & $+23$ 45 18.71 & G2V & 0.63 & $-4.91$ &  & 3 & 2090 & 4350 & \textbf{7240} & 10400 & 12500 &  &  &  &  &  & 2090 & 4350 & \textbf{7240} & 10400 & 12500 \\
HD 88429 & 10 11 9.82 & $-32$ 45 13.82 & G1V & 0.61 & $-4.96$ &  & 3 & 2510 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2510 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 88656 & 10 12 52.78 & $-28$ 30 48.19 & K2V & 0.88 & $-4.47$ &  & 3 & 159 & 425 & \textbf{939} & 2760 & 8420 &  &  &  &  &  & 159 & 425 & \textbf{939} & 2760 & 8420 \\
HD 88746 & 10 12 55.91 & $-47$ 28 31.18 & G8V & 0.80 & $-4.71$ &  & 3 & 725 & 1650 & \textbf{3110} & 6250 & 11200 &  &  &  &  &  & 725 & 1650 & \textbf{3110} & 6250 & 11200 \\
HD 88742 & 10 13 24.73 & $-33$ 01 54.19 & G0V & 0.59 & $-4.75$ &  & 3 & 938 & 2090 & \textbf{3830} & 7120 & 11600 &  &  &  &  &  & 938 & 2090 & \textbf{3830} & 7120 & 11600 \\
HD 88737 & 10 14 29.75 & $+21$ 10 4.98 & F9V & 0.57 & $-4.52$ &  & 3 & 228 & 582 & \textbf{1240} & 3350 & 9090 &  &  &  &  &  & 228 & 582 & \textbf{1240} & 3350 & 9090 \\
LX UMa & 10 14 35.79 & $+53$ 46 15.16 & G5 & 0.77 & $-4.36$ &  & 3 & 66 & 200 & \textbf{492} & 1780 & 6890 &  &  &  &  &  & 66 & 200 & \textbf{492} & 1780 & 6890 \\
HD 88725 & 10 14 8.33 & $+03$ 09 4.68 & G3/5V & 0.61 & $-4.85$ &  & 3 & 1610 & 3410 & \textbf{5880} & 9140 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5880} & 9140 & 12200 \\
* 24 LMi & 10 16 28.08 & $+28$ 40 56.94 & G2V & 0.64 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
HD 89090 & 10 16 4.07 & $-28$ 36 50.33 & F8/G0V & 0.54 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4580} & 7920 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4580} & 7920 & 11900 \\
HD 89591 & 10 16 52.16 & $-74$ 25 36.59 & G0V & 0.64 & $-4.89$ &  & 3 & 1940 & 4040 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4040 & \textbf{6810} & 10000 & 12400 \\
* 39 Leo & 10 17 14.54 & $+23$ 06 22.39 & F6V+M1 & 0.50 & $-4.82$ &  & 3 & 1320 & 2850 & \textbf{5040} & 8380 & 12000 &  &  &  &  &  & 1320 & 2850 & \textbf{5040} & 8380 & 12000 \\
HD 89307 & 10 18 21.29 & $+12$ 37 15.99 & G0V & 0.59 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5400} & 8710 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5400} & 8710 & 12100 \\
HD 89441 & 10 18 34.94 & $-35$ 45 55.19 & G4V & 0.63 & $-4.45$ &  & 3 & 140 & 380 & \textbf{852} & 2580 & 8180 &  &  &  &  &  & 140 & 380 & \textbf{852} & 2580 & 8180 \\
HD 89569 & 10 18 37.91 & $-56$ 06 37.42 & F6V & 0.48 & $-4.56$ &  & 3 & 297 & 737 & \textbf{1520} & 3870 & 9600 &  &  &  &  &  & 297 & 737 & \textbf{1520} & 3870 & 9600 \\
HD 89269 & 10 18 51.95 & $+44$ 02 53.96 & G4V & 0.66 & $-4.91$ &  & 3 & 2030 & 4220 & \textbf{7060} & 10200 & 12500 &  &  &  &  &  & 2030 & 4220 & \textbf{7060} & 10200 & 12500 \\
HD 89418 & 10 19 0.21 & $-11$ 11 6.27 & G1V & 0.57 & $-4.89$ &  & 3 & 1870 & 3920 & \textbf{6630} & 9830 & 12400 &  &  &  &  &  & 1870 & 3920 & \textbf{6630} & 9830 & 12400 \\
HD 89454 & 10 19 16.28 & $-11$ 22 42.64 & G5V & 0.72 & $-4.78$ &  & 3 & 1100 & 2410 & \textbf{4360} & 7700 & 11800 &  &  &  &  &  & 1100 & 2410 & \textbf{4360} & 7700 & 11800 \\
HD 89707 & 10 20 49.98 & $-15$ 28 47.68 & G2VFe-1.5CH-0.8 & 0.55 & $-4.51$ &  & 3 & 205 & 531 & \textbf{1140} & 3160 & 8900 &  &  &  &  &  & 205 & 531 & \textbf{1140} & 3160 & 8900 \\
HD 89777 & 10 21 16.79 & $-17$ 02 55.39 & G8V & 0.73 & $-4.96$ &  & 3 & 2510 & 5120 & \textbf{8250} & 11300 & 12700 &  &  &  &  &  & 2510 & 5120 & \textbf{8250} & 11300 & 12700 \\
HD 89793 & 10 22 10.05 & $+16$ 28 11.51 & G5 & 0.73 & $-4.90$ &  & 3 & 1990 & 4140 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4140 & \textbf{6950} & 10100 & 12500 \\
HD 89744 & 10 22 10.56 & $+41$ 13 46.31 & F7V & 0.53 & $-4.90$ &  & 3 & 2010 & 4180 & \textbf{7000} & 10200 & 12500 &  &  &  &  &  & 2010 & 4180 & \textbf{7000} & 10200 & 12500 \\
HD 90028 & 10 22 51.43 & $-28$ 00 48.58 & G3V & 0.66 & $-4.99$ &  & 3 & 2780 & 5600 & \textbf{8830} & 11600 & 12800 &  &  &  &  &  & 2780 & 5600 & \textbf{8830} & 11600 & 12800 \\
HD 89995 & 10 23 14.62 & $+05$ 41 39.31 & F6V & 0.46 & $-4.61$ &  & 3 & 421 & 1010 & \textbf{2010} & 4680 & 10300 &  &  &  &  &  & 421 & 1010 & \textbf{2010} & 4680 & 10300 \\
HD 90054 & 10 23 43.45 & $+02$ 37 9.63 & F8V & 0.60 & $-4.91$ &  & 3 & 2050 & 4260 & \textbf{7110} & 10300 & 12500 &  &  &  &  &  & 2050 & 4260 & \textbf{7110} & 10300 & 12500 \\
HD 90156 & 10 23 55.27 & $-29$ 38 43.91 & G5V & 0.66 & $-4.97$ &  & 3 & 2570 & 5240 & \textbf{8400} & 11300 & 12700 &  &  &  &  &  & 2570 & 5240 & \textbf{8400} & 11300 & 12700 \\
HD 90211 & 10 24 51.14 & $-00$ 24 6.66 & A0/1 & 0.55 & $-4.97$ &  & 3 & 2610 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2610 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 90323 & 10 25 15.63 & $-19$ 48 11.96 & G1V & 0.63 & $-5.00$ &  & 3 & 2840 & 5710 & \textbf{8950} & 11600 & 12800 &  &  &  &  &  & 2840 & 5710 & \textbf{8950} & 11600 & 12800 \\
HD 90712 & 10 27 47.78 & $-34$ 23 58.13 & G0VCH-0.3 & 0.58 & $-4.42$ &  & 3 & 110 & 306 & \textbf{708} & 2270 & 7720 &  &  &  &  &  & 110 & 306 & \textbf{708} & 2270 & 7720 \\
HD 90508 & 10 28 3.88 & $+48$ 47 5.66 & F9-V & 0.60 & $-4.91$ &  & 3 & 2060 & 4280 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4280 & \textbf{7140} & 10300 & 12500 \\
HD 90681 & 10 28 51.39 & $+34$ 53 8.43 & G0 & 0.65 & $-4.77$ &  & 3 & 1040 & 2290 & \textbf{4150} & 7480 & 11700 &  &  &  &  &  & 1040 & 2290 & \textbf{4150} & 7480 & 11700 \\
HD 90905 & 10 29 42.23 & $+01$ 29 28.04 & G1V & 0.56 & $-4.34$ &  & 3 & 57 & 176 & \textbf{443} & 1660 & 6670 &  &  &  &  &  & 57 & 176 & \textbf{443} & 1660 & 6670 \\
* 36 UMa & 10 30 37.58 & $+55$ 58 49.94 & F8V & 0.53 & $-4.73$ &  & 3 & 828 & 1860 & \textbf{3460} & 6690 & 11400 &  &  &  &  &  & 828 & 1860 & \textbf{3460} & 6690 & 11400 \\
HD 91324 & 10 31 21.82 & $-53$ 42 55.74 & F9VFe-0.8CH-0.7 & 0.50 & $-4.69$ &  & 3 & 659 & 1510 & \textbf{2880} & 5940 & 11000 &  &  &  &  &  & 659 & 1510 & \textbf{2880} & 5940 & 11000 \\
HD 91148 & 10 31 45.60 & $+24$ 04 55.94 & G8V & 0.71 & $-4.76$ &  & 3 & 976 & 2160 & \textbf{3960} & 7260 & 11600 &  &  &  &  &  & 976 & 2160 & \textbf{3960} & 7260 & 11600 \\
HD 91204 & 10 32 5.50 & $+17$ 59 23.05 & G0 & 0.65 & $-4.98$ &  & 3 & 2720 & 5500 & \textbf{8720} & 11500 & 12800 &  &  &  &  &  & 2720 & 5500 & \textbf{8720} & 11500 & 12800 \\
HD 91331 & 10 33 28.13 & $+42$ 59 49.74 & G5 & 0.65 & $-4.99$ &  & 3 & 2810 & 5660 & \textbf{8900} & 11600 & 12800 &  &  &  &  &  & 2810 & 5660 & \textbf{8900} & 11600 & 12800 \\
HD 91332 & 10 33 9.72 & $+30$ 45 16.55 & G8III & 0.65 & $-4.70$ &  & 3 & 701 & 1600 & \textbf{3030} & 6140 & 11100 &  &  &  &  &  & 701 & 1600 & \textbf{3030} & 6140 & 11100 \\
HD 91275 & 10 34 5.06 & $+65$ 00 20.26 & G0 & 0.70 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 91638 & 10 34 50.22 & $-03$ 53 58.89 & F7V & 0.51 & $-4.82$ &  & 3 & 1370 & 2940 & \textbf{5180} & 8510 & 12100 &  &  &  &  &  & 1370 & 2940 & \textbf{5180} & 8510 & 12100 \\
HD 90343 & 10 35 11.27 & $+84$ 23 57.56 & K0 & 0.80 & $-4.66$ &  & 3 & 557 & 1300 & \textbf{2520} & 5440 & 10800 &  &  &  &  &  & 557 & 1300 & \textbf{2520} & 5440 & 10800 \\
HD 91702 & 10 35 56.04 & $+36$ 55 50.76 & G5 & 0.72 & $-4.84$ &  & 3 & 1490 & 3190 & \textbf{5560} & 8850 & 12200 &  &  &  &  &  & 1490 & 3190 & \textbf{5560} & 8850 & 12200 \\
LR Hya & 10 36 2.21 & $-11$ 54 47.93 & K1.5Vk: & 0.85 & $-4.44$ &  & 3 & 128 & 351 & \textbf{797} & 2470 & 8000 &  &  &  &  &  & 128 & 351 & \textbf{797} & 2470 & 8000 \\
V418 Hya & 10 36 30.79 & $-13$ 50 35.82 & K2V & 0.87 & $-4.57$ & 7 & 1,2,3 & 318 & 783 & \textbf{1610} & 4010 & 9740 & 386 & 578 & \textbf{941} & 1450 & 2240 & 434 & 638 & \textbf{966} & 1380 & 1920 \\
HD 91889 & 10 36 32.38 & $-12$ 13 48.44 & F8V & 0.52 & $-4.81$ &  & 3 & 1280 & 2760 & \textbf{4910} & 8250 & 12000 &  &  &  &  &  & 1280 & 2760 & \textbf{4910} & 8250 & 12000 \\
HD 91876 & 10 36 45.83 & $+14$ 02 43.56 & F8 & 0.56 & $-4.76$ &  & 3 & 1010 & 2230 & \textbf{4060} & 7380 & 11700 &  &  &  &  &  & 1010 & 2230 & \textbf{4060} & 7380 & 11700 \\
HD 91909 & 10 37 59.57 & $+54$ 53 14.49 & G0 & 0.69 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5500} & 8800 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5500} & 8800 & 12100 \\
HD 91948 & 10 38 19.87 & $+60$ 07 28.33 & F6V & 0.47 & $-4.50$ &  & 3 & 197 & 513 & \textbf{1110} & 3100 & 8820 &  &  &  &  &  & 197 & 513 & \textbf{1110} & 3100 & 8820 \\
HD 92222B & 10 39 27.04 & $+31$ 42 3.45 & ~ & 0.79 & $-4.52$ &  & 3 & 229 & 585 & \textbf{1240} & 3360 & 9110 &  &  &  &  &  & 229 & 585 & \textbf{1240} & 3360 & 9110 \\
HD 92222A & 10 39 27.89 & $+31$ 42 17.98 & ~ & 0.72 & $-4.45$ &  & 3 & 131 & 359 & \textbf{811} & 2500 & 8050 &  &  &  &  &  & 131 & 359 & \textbf{811} & 2500 & 8050 \\
HD 92194 & 10 39 7.82 & $+32$ 49 59.57 & G8III & 0.71 & $-4.61$ &  & 3 & 412 & 989 & \textbf{1980} & 4620 & 10200 &  &  &  &  &  & 412 & 989 & \textbf{1980} & 4620 & 10200 \\
HD 92320 & 10 40 56.91 & $+59$ 20 33.02 & F2-F5Ib & 0.68 & $-4.77$ &  & 3 & 1030 & 2270 & \textbf{4130} & 7450 & 11700 &  &  &  &  &  & 1030 & 2270 & \textbf{4130} & 7450 & 11700 \\
HD 92719 & 10 42 13.32 & $-13$ 47 15.77 & G1.5V & 0.62 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5910} & 9150 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5910} & 9150 & 12200 \\
CE Ant & 10 42 30.10 & $-33$ 40 16.23 & M2Ve & 1.30 &  & 530 & 2 &  &  &  &  &  & 1 & 4 & \textbf{11} & 62 & 179 & 1 & 4 & \textbf{11} & 62 & 179 \\
HD 92788 & 10 42 48.53 & $-02$ 11 1.52 & G6V & 0.69 & $-4.98$ &  & 3 & 2690 & 5440 & \textbf{8650} & 11500 & 12800 &  &  &  &  &  & 2690 & 5440 & \textbf{8650} & 11500 & 12800 \\
V419 Hya & 10 43 28.27 & $-29$ 03 51.43 & K1V & 0.87 & $-4.37$ & 138 & 1,2,3 & 70 & 210 & \textbf{514} & 1830 & 6990 & 31 & 103 & \textbf{179} & 256 & 367 & 65 & 128 & \textbf{194} & 264 & 365 \\
HD 92885 & 10 43 34.84 & $+04$ 15 2.81 & F7/8V & 0.58 & $-4.65$ &  & 3 & 522 & 1220 & \textbf{2390} & 5260 & 10600 &  &  &  &  &  & 522 & 1220 & \textbf{2390} & 5260 & 10600 \\
HD 92987 & 10 43 36.28 & $-39$ 03 30.55 & G2/3V & 0.64 & $-4.93$ &  & 3 & 2280 & 4690 & \textbf{7700} & 10800 & 12600 &  &  &  &  &  & 2280 & 4690 & \textbf{7700} & 10800 & 12600 \\
HD 92855 & 10 44 0.62 & $+46$ 12 23.94 & F9V & 0.57 & $-4.38$ &  & 3 & 81 & 237 & \textbf{569} & 1960 & 7220 &  &  &  &  &  & 81 & 237 & \textbf{569} & 1960 & 7220 \\
HD 93372 & 10 44 26.96 & $-72$ 26 36.59 & F6VFe+0.4 & 0.51 & $-4.58$ &  & 3 & 334 & 818 & \textbf{1670} & 4120 & 9830 &  &  &  &  &  & 334 & 818 & \textbf{1670} & 4120 & 9830 \\
HD 93215 & 10 46 9.23 & $+25$ 45 39.69 & G5V & 0.67 & $-4.64$ &  & 3 & 500 & 1180 & \textbf{2310} & 5130 & 10600 &  &  &  &  &  & 500 & 1180 & \textbf{2310} & 5130 & 10600 \\
HD 93489 & 10 47 28.62 & $-13$ 58 44.88 & G3V & 0.62 & $-4.93$ &  & 3 & 2280 & 4690 & \textbf{7710} & 10900 & 12600 &  &  &  &  &  & 2280 & 4690 & \textbf{7710} & 10900 & 12600 \\
HD 93528 & 10 47 31.15 & $-22$ 20 52.91 & K0V & 0.81 & $-4.44$ & 100 & 1,2,3 & 124 & 341 & \textbf{777} & 2420 & 7940 & 40 & 143 & \textbf{241} & 365 & 766 & 95 & 193 & \textbf{262} & 393 & 683 \\
HD 93745 & 10 49 0.52 & $-31$ 03 32.92 & G2V & 0.60 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8530} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8530} & 11400 & 12800 \\
HD 93664 & 10 49 25.86 & $+41$ 23 24.12 & G0 & 0.65 & $-4.88$ &  & 3 & 1820 & 3830 & \textbf{6500} & 9710 & 12400 &  &  &  &  &  & 1820 & 3830 & \textbf{6500} & 9710 & 12400 \\
HD 93849 & 10 49 35.40 & $-29$ 59 39.91 & G0/1V & 0.56 & $-5.00$ &  & 3 & 2830 & 5690 & \textbf{8940} & 11600 & 12800 &  &  &  &  &  & 2830 & 5690 & \textbf{8940} & 11600 & 12800 \\
BD+13 2311B & 10 49 35.94 & $+12$ 55 46.69 & F8 & 0.55 & $-4.91$ &  & 3 & 2030 & 4230 & \textbf{7070} & 10300 & 12500 &  &  &  &  &  & 2030 & 4230 & \textbf{7070} & 10300 & 12500 \\
BD+13 2311 & 10 49 37.14 & $+12$ 55 45.16 & F8 & 0.48 & $-4.88$ &  & 3 & 1790 & 3760 & \textbf{6410} & 9610 & 12300 &  &  &  &  &  & 1790 & 3760 & \textbf{6410} & 9610 & 12300 \\
HD 94151 & 10 51 39.23 & $-22$ 04 18.58 & G8V & 0.72 & $-4.99$ &  & 3 & 2790 & 5630 & \textbf{8870} & 11600 & 12800 &  &  &  &  &  & 2790 & 5630 & \textbf{8870} & 11600 & 12800 \\
HD 94270 & 10 52 39.28 & $-17$ 01 48.89 & G2V & 0.58 & $-4.94$ &  & 3 & 2340 & 4800 & \textbf{7850} & 11000 & 12600 &  &  &  &  &  & 2340 & 4800 & \textbf{7850} & 11000 & 12600 \\
HD 94268 & 10 52 44.43 & $-11$ 25 22.87 & G0VFe-0.7CH-0.3 & 0.56 & $-4.65$ &  & 3 & 533 & 1250 & \textbf{2430} & 5310 & 10700 &  &  &  &  &  & 533 & 1250 & \textbf{2430} & 5310 & 10700 \\
HD 94280 & 10 52 48.94 & $-06$ 49 19.17 & G0/1V & 0.56 & $-4.86$ &  & 3 & 1680 & 3550 & \textbf{6100} & 9330 & 12300 &  &  &  &  &  & 1680 & 3550 & \textbf{6100} & 9330 & 12300 \\
HD 94375 & 10 53 14.68 & $-30$ 05 47.04 & F8V & 0.54 & $-4.93$ &  & 3 & 2240 & 4610 & \textbf{7600} & 10800 & 12600 &  &  &  &  &  & 2240 & 4610 & \textbf{7600} & 10800 & 12600 \\
HD 94292 & 10 53 2.26 & $+04$ 57 43.21 & G5 & 0.67 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
* b03 Hya & 10 53 29.53 & $-20$ 08 19.42 & F6V & 0.48 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4580} & 7930 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4580} & 7930 & 11900 \\
HD 94340 & 10 53 4.53 & $-20$ 37 41.54 & G4V & 0.65 & $-4.55$ &  & 3 & 271 & 680 & \textbf{1420} & 3680 & 9430 &  &  &  &  &  & 271 & 680 & \textbf{1420} & 3680 & 9430 \\
HD 94383 & 10 54 10.52 & $+34$ 07 52.82 & G0 & 0.62 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8300} & 11300 & 12700 \\
HD 94527 & 10 54 11.02 & $-37$ 15 51.40 & G8V & 0.72 & $-4.71$ &  & 3 & 743 & 1690 & \textbf{3180} & 6330 & 11200 &  &  &  &  &  & 743 & 1690 & \textbf{3180} & 6330 & 11200 \\
HD 94457 & 10 54 35.36 & $+29$ 37 48.28 & F8 & 0.56 & $-4.99$ &  & 3 & 2750 & 5550 & \textbf{8780} & 11600 & 12800 &  &  &  &  &  & 2750 & 5550 & \textbf{8780} & 11600 & 12800 \\
HD 94482 & 10 54 6.55 & $-23$ 11 5.43 & G1/2V & 0.56 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
HD 94690 & 10 55 43.37 & $-05$ 33 5.70 & G6V & 0.71 & $-4.94$ &  & 3 & 2310 & 4740 & \textbf{7780} & 10900 & 12600 &  &  &  &  &  & 2310 & 4740 & \textbf{7780} & 10900 & 12600 \\
HD 94838 & 10 56 45.84 & $-17$ 27 7.94 & G3V & 0.64 & $-4.69$ &  & 3 & 653 & 1500 & \textbf{2860} & 5920 & 11000 &  &  &  &  &  & 653 & 1500 & \textbf{2860} & 5920 & 11000 \\
HD 94835 & 10 57 9.55 & $+21$ 48 17.54 & G0 & 0.62 & $-4.74$ &  & 3 & 883 & 1970 & \textbf{3650} & 6910 & 11500 &  &  &  &  &  & 883 & 1970 & \textbf{3650} & 6910 & 11500 \\
HD 95091 & 10 58 11.03 & $-35$ 39 55.21 & G3V & 0.66 & $-4.97$ &  & 3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 &  &  &  &  &  & 2570 & 5230 & \textbf{8390} & 11300 & 12700 \\
BD-10 3166 & 10 58 28.78 & $-10$ 46 13.39 & K3.0V & 0.89 & $-4.91$ &  & 3 & 2100 & 4360 & \textbf{7250} & 10400 & 12500 &  &  &  &  &  & 2100 & 4360 & \textbf{7250} & 10400 & 12500 \\
HD 95136 & 10 58 33.08 & $-39$ 55 45.56 & G3/5V & 0.66 & $-4.99$ &  & 3 & 2770 & 5590 & \textbf{8830} & 11600 & 12800 &  &  &  &  &  & 2770 & 5590 & \textbf{8830} & 11600 & 12800 \\
* 47 UMa & 10 59 27.97 & $+40$ 25 48.92 & G1-VFe-0.5 & 0.62 & $-4.93$ &  & 3 & 2210 & 4570 & \textbf{7540} & 10700 & 12600 &  &  &  &  &  & 2210 & 4570 & \textbf{7540} & 10700 & 12600 \\
HD 95263 & 10 59 4.48 & $-53$ 32 21.10 & F9VFe-0.8CH-0.7 & 0.50 & $-4.61$ &  & 3 & 419 & 1000 & \textbf{2000} & 4670 & 10300 &  &  &  &  &  & 419 & 1000 & \textbf{2000} & 4670 & 10300 \\
XZ LMi & 10 59 48.28 & $+25$ 17 23.48 & G8V & 0.76 & $-4.36$ &  & 3 & 66 & 200 & \textbf{493} & 1780 & 6900 &  &  &  &  &  & 66 & 200 & \textbf{493} & 1780 & 6900 \\
HD 95241 & 11 00 20.68 & $+42$ 54 42.13 & F9V & 0.58 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 95456 & 11 00 40.78 & $-31$ 50 21.73 & F8V & 0.53 & $-4.99$ &  & 3 & 2750 & 5550 & \textbf{8780} & 11600 & 12800 &  &  &  &  &  & 2750 & 5550 & \textbf{8780} & 11600 & 12800 \\
HD 95521 & 11 00 50.26 & $-49$ 01 11.41 & G2V & 0.64 & $-4.93$ &  & 3 & 2240 & 4610 & \textbf{7600} & 10800 & 12600 &  &  &  &  &  & 2240 & 4610 & \textbf{7600} & 10800 & 12600 \\
HD 95610 & 11 01 43.17 & $-33$ 54 19.53 & G1/2V & 0.55 & $-4.74$ &  & 3 & 859 & 1920 & \textbf{3570} & 6810 & 11400 &  &  &  &  &  & 859 & 1920 & \textbf{3570} & 6810 & 11400 \\
TW Hya & 11 01 51.91 & $-34$ 42 17.03 & K6Ve & 1.44 &  & 426 & 2 &  &  &  &  &  & 1 & 5 & \textbf{12} & 48 & 148 & 1 & 5 & \textbf{12} & 48 & 148 \\
HD 95622 & 11 02 15.30 & $+08$ 52 10.80 & G5 & 0.64 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5410} & 8720 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5410} & 8720 & 12100 \\
HD 95638 & 11 03 21.86 & $+61$ 39 15.36 & F7V & 0.50 & $-4.53$ &  & 3 & 241 & 611 & \textbf{1290} & 3450 & 9200 &  &  &  &  &  & 241 & 611 & \textbf{1290} & 3450 & 9200 \\
HD 96064 & 11 04 41.47 & $-04$ 13 15.92 & G8V & 0.77 & $-4.37$ & 114 & 1 & 73 & 218 & \textbf{530} & 1870 & 7060 & 34 & 130 & \textbf{230} & 407 & 1130 & 73 & 159 & \textbf{233} & 352 & 615 \\
HD 96108 & 11 04 53.66 & $-11$ 45 33.92 & G0V & 0.58 & $-4.99$ &  & 3 & 2760 & 5560 & \textbf{8790} & 11600 & 12800 &  &  &  &  &  & 2760 & 5560 & \textbf{8790} & 11600 & 12800 \\
HD 96361 & 11 06 36.39 & $+03$ 04 45.30 & G2V & 0.68 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7930} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7930} & 11000 & 12700 \\
HD 96529 & 11 07 35.01 & $+20$ 16 18.04 & G5 & 0.71 & $-4.90$ &  & 3 & 2010 & 4190 & \textbf{7010} & 10200 & 12500 &  &  &  &  &  & 2010 & 4190 & \textbf{7010} & 10200 & 12500 \\
HD 96574 & 11 07 36.20 & $+13$ 51 31.76 & F9V & 0.55 & $-4.87$ &  & 3 & 1750 & 3690 & \textbf{6300} & 9510 & 12300 &  &  &  &  &  & 1750 & 3690 & \textbf{6300} & 9510 & 12300 \\
HD 96418 & 11 07 4.87 & $+25$ 32 13.66 & F8IV & 0.51 & $-4.85$ &  & 3 & 1550 & 3290 & \textbf{5720} & 8990 & 12200 &  &  &  &  &  & 1550 & 3290 & \textbf{5720} & 8990 & 12200 \\
HD 96700 & 11 07 54.43 & $-30$ 10 28.45 & G1VFe-0.5 & 0.61 & $-4.92$ &  & 3 & 2170 & 4480 & \textbf{7420} & 10600 & 12500 &  &  &  &  &  & 2170 & 4480 & \textbf{7420} & 10600 & 12500 \\
HD 96626 & 11 08 14.63 & $+36$ 27 16.73 & G0 & 0.67 & $-4.54$ &  & 3 & 255 & 644 & \textbf{1350} & 3560 & 9310 &  &  &  &  &  & 255 & 644 & \textbf{1350} & 3560 & 9310 \\
BD+41 2164 & 11 08 58.36 & $+41$ 10 32.50 & G0 & 0.69 & $-4.79$ &  & 3 & 1160 & 2530 & \textbf{4550} & 7890 & 11900 &  &  &  &  &  & 1160 & 2530 & \textbf{4550} & 7890 & 11900 \\
HD 96937 & 11 09 40.22 & $+02$ 27 22.49 & G8V & 0.78 & $-4.95$ &  & 3 & 2400 & 4920 & \textbf{8020} & 11100 & 12700 &  &  &  &  &  & 2400 & 4920 & \textbf{8020} & 11100 & 12700 \\
HD 97089 & 11 10 27.98 & $-09$ 01 39.61 & G0V & 0.53 & $-4.56$ &  & 3 & 296 & 734 & \textbf{1520} & 3860 & 9600 &  &  &  &  &  & 296 & 734 & \textbf{1520} & 3860 & 9600 \\
HD 97334 & 11 12 32.35 & $+35$ 48 50.69 & G2 & 0.61 & $-4.37$ &  & 3 & 72 & 215 & \textbf{524} & 1850 & 7040 &  &  &  &  &  & 72 & 215 & \textbf{524} & 1850 & 7040 \\
HD 97645 & 11 14 18.79 & $+05$ 57 52.02 & F8 & 0.59 & $-4.93$ &  & 3 & 2290 & 4710 & \textbf{7740} & 10900 & 12600 &  &  &  &  &  & 2290 & 4710 & \textbf{7740} & 10900 & 12600 \\
HD 97658 & 11 14 33.16 & $+25$ 42 37.39 & K1V & 0.84 & $-5.00$ &  & 3 & 2830 & 5700 & \textbf{8950} & 11600 & 12800 &  &  &  &  &  & 2830 & 5700 & \textbf{8950} & 11600 & 12800 \\
HD 97657 & 11 14 45.29 & $+43$ 19 45.46 & F8 & 0.63 & $-4.89$ &  & 3 & 1850 & 3890 & \textbf{6580} & 9780 & 12400 &  &  &  &  &  & 1850 & 3890 & \textbf{6580} & 9780 & 12400 \\
HD 97998 & 11 15 49.02 & $-39$ 19 24.61 & G1V & 0.63 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7030} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7030} & 10200 & 12500 \\
HD 97854 & 11 16 32.86 & $+69$ 13 4.64 & G0 & 0.61 & $-4.96$ &  & 3 & 2480 & 5070 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2480 & 5070 & \textbf{8200} & 11200 & 12700 \\
HD 98222 & 11 17 35.11 & $-38$ 22 50.97 & G5V & 0.67 & $-4.81$ &  & 3 & 1300 & 2810 & \textbf{4970} & 8320 & 12000 &  &  &  &  &  & 1300 & 2810 & \textbf{4970} & 8320 & 12000 \\
HD 98179 & 11 17 4.77 & $-52$ 39 26.16 & F6V & 0.50 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8160} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8160} & 11200 & 12700 \\
* ksi UMa B & 11 18 10.84 & $+31$ 31 44.82 & G2V & 0.65 & $-4.26$ &  & 3 & 27 & 95 & \textbf{269} & 1200 & 5690 &  &  &  &  &  & 27 & 95 & \textbf{269} & 1200 & 5690 \\
* ksi UMa A & 11 18 10.90 & $+31$ 31 44.98 & F8.5:V & 0.61 & $-4.30$ &  & 3 & 38 & 125 & \textbf{335} & 1380 & 6080 &  &  &  &  &  & 38 & 125 & \textbf{335} & 1380 & 6080 \\
HD 98281 & 11 18 22.01 & $-05$ 04 2.29 & G8V & 0.74 & $-4.98$ &  & 3 & 2700 & 5460 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5460 & \textbf{8670} & 11500 & 12800 \\
HD 98560 & 11 19 16.43 & $-64$ 34 56.96 & F5V & 0.47 & $-4.57$ &  & 3 & 320 & 787 & \textbf{1620} & 4030 & 9750 &  &  &  &  &  & 320 & 787 & \textbf{1620} & 4030 & 9750 \\
HD 98427 & 11 19 22.64 & $-01$ 39 17.60 & G2V+G/K & 0.57 & $-4.70$ &  & 3 & 694 & 1580 & \textbf{3000} & 6110 & 11100 &  &  &  &  &  & 694 & 1580 & \textbf{3000} & 6110 & 11100 \\
HD 98640 & 11 19 29.91 & $-74$ 00 20.04 & G3/5IV/V & 0.77 & $-4.53$ &  & 3 & 247 & 625 & \textbf{1320} & 3500 & 9250 &  &  &  &  &  & 247 & 625 & \textbf{1320} & 3500 & 9250 \\
HD 98388 & 11 19 6.61 & $+13$ 23 26.71 & F8V & 0.51 & $-4.82$ &  & 3 & 1320 & 2860 & \textbf{5050} & 8390 & 12000 &  &  &  &  &  & 1320 & 2860 & \textbf{5050} & 8390 & 12000 \\
HD 98553 & 11 20 11.60 & $-19$ 34 40.46 & G2VFe-0.7 & 0.59 & $-4.82$ &  & 3 & 1370 & 2940 & \textbf{5180} & 8510 & 12100 &  &  &  &  &  & 1370 & 2940 & \textbf{5180} & 8510 & 12100 \\
BD+02 2413 & 11 20 14.75 & $+01$ 38 49.07 & G0 & 0.60 & $-4.81$ &  & 3 & 1310 & 2830 & \textbf{5010} & 8350 & 12000 &  &  &  &  &  & 1310 & 2830 & \textbf{5010} & 8350 & 12000 \\
HD 98562 & 11 20 36.58 & $+23$ 36 51.69 & G2V & 0.61 & $-4.52$ &  & 3 & 232 & 592 & \textbf{1260} & 3380 & 9130 &  &  &  &  &  & 232 & 592 & \textbf{1260} & 3380 & 9130 \\
HD 98649 & 11 20 51.77 & $-23$ 13 2.43 & G3/5V & 0.66 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12700 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12700 \\
CD-34 7390A & 11 21 17.22 & $-34$ 46 45.50 & M1Ve & 1.42 &  & 570 & 2 &  &  &  &  &  & 1 & 3 & \textbf{7} & 37 & 141 & 1 & 3 & \textbf{7} & 37 & 141 \\
HD 98630 & 11 21 2.52 & $+07$ 03 51.97 & G0 & 0.60 & $-4.92$ &  & 3 & 2160 & 4460 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4460 & \textbf{7400} & 10600 & 12500 \\
HD 98697 & 11 21 26.79 & $+06$ 38 5.84 & F8 & 0.52 & $-4.77$ &  & 3 & 1020 & 2240 & \textbf{4090} & 7410 & 11700 &  &  &  &  &  & 1020 & 2240 & \textbf{4090} & 7410 & 11700 \\
HD 98618 & 11 21 29.07 & $+58$ 29 3.70 & G5V & 0.64 & $-4.94$ &  & 3 & 2320 & 4780 & \textbf{7830} & 10900 & 12600 &  &  &  &  &  & 2320 & 4780 & \textbf{7830} & 10900 & 12600 \\
HD 98727 & 11 21 30.97 & $-12$ 41 54.93 & F7V & 0.52 & $-4.80$ &  & 3 & 1200 & 2620 & \textbf{4680} & 8030 & 11900 &  &  &  &  &  & 1200 & 2620 & \textbf{4680} & 8030 & 11900 \\
HD 98736 & 11 21 49.34 & $+18$ 11 24.02 & K0 & 0.87 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8920} & 11600 & 12800 \\
HD 98744 & 11 22 7.07 & $+37$ 05 15.16 & G0 & 0.51 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
HD 99076 & 11 23 46.62 & $-38$ 29 23.06 & K1V & 0.79 & $-4.70$ &  & 3 & 689 & 1570 & \textbf{2990} & 6080 & 11100 &  &  &  &  &  & 689 & 1570 & \textbf{2990} & 6080 & 11100 \\
HD 99116 & 11 23 50.17 & $-56$ 41 41.44 & G8V & 0.72 & $-4.97$ &  & 3 & 2590 & 5260 & \textbf{8430} & 11400 & 12700 &  &  &  &  &  & 2590 & 5260 & \textbf{8430} & 11400 & 12700 \\
HD 99240 & 11 24 58.84 & $-31$ 59 57.55 & G5V & 0.67 & $-4.65$ &  & 3 & 536 & 1250 & \textbf{2440} & 5330 & 10700 &  &  &  &  &  & 536 & 1250 & \textbf{2440} & 5330 & 10700 \\
HD 99453 & 11 25 43.14 & $-63$ 58 20.91 & F7V & 0.49 & $-4.69$ &  & 3 & 681 & 1560 & \textbf{2960} & 6050 & 11100 &  &  &  &  &  & 681 & 1560 & \textbf{2960} & 6050 & 11100 \\
* 83 Leo & 11 26 45.32 & $+03$ 00 47.16 & G9IV-V & 0.79 & $-4.87$ &  & 3 & 1740 & 3680 & \textbf{6280} & 9490 & 12300 &  &  &  &  &  & 1740 & 3680 & \textbf{6280} & 9490 & 12300 \\
HD 99565 & 11 27 10.77 & $-15$ 38 54.72 & G8VFe+0.5 & 0.75 & $-4.76$ &  & 3 & 985 & 2180 & \textbf{3990} & 7290 & 11600 &  &  &  &  &  & 985 & 2180 & \textbf{3990} & 7290 & 11600 \\
HD 99610 & 11 27 30.24 & $-12$ 26 9.45 & G4VCN+0.5 & 0.72 & $-4.97$ &  & 3 & 2640 & 5350 & \textbf{8540} & 11400 & 12800 &  &  &  &  &  & 2640 & 5350 & \textbf{8540} & 11400 & 12800 \\
* kap Crt & 11 27 9.52 & $-12$ 21 24.29 & F5/6III & 0.47 & $-4.12$ &  & 3 & 5 & 27 & \textbf{113} & 715 & 4300 &  &  &  &  &  & 5 & 27 & \textbf{113} & 715 & 4300 \\
HD 99904 & 11 29 40.00 & $+07$ 35 57.75 & F5 & 0.50 & $-4.20$ &  & 3 & 14 & 56 & \textbf{181} & 943 & 4990 &  &  &  &  &  & 14 & 56 & \textbf{181} & 943 & 4990 \\
CD-33 7779 & 11 30 18.65 & $-34$ 30 1.36 & K4.5Vk: & 0.74 & $-4.34$ &  & 3 & 53 & 167 & \textbf{423} & 1610 & 6570 &  &  &  &  &  & 53 & 167 & \textbf{423} & 1610 & 6570 \\
* 58 UMa & 11 30 31.13 & $+43$ 10 23.67 & F4V & 0.51 & $-4.90$ &  & 3 & 1960 & 4090 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4090 & \textbf{6870} & 10100 & 12400 \\
* 88 Leo & 11 31 44.94 & $+14$ 21 52.21 & F9.5V & 0.57 & $-4.77$ &  & 3 & 1020 & 2250 & \textbf{4100} & 7420 & 11700 &  &  &  &  &  & 1020 & 2250 & \textbf{4100} & 7420 & 11700 \\
HD 100219 & 11 31 47.55 & $-20$ 46 35.30 & F8V & 0.53 & $-4.58$ &  & 3 & 328 & 806 & \textbf{1650} & 4090 & 9800 &  &  &  &  &  & 328 & 806 & \textbf{1650} & 4090 & 9800 \\
HD 100167 & 11 31 53.92 & $+41$ 26 21.82 & F8 & 0.62 & $-4.62$ &  & 3 & 440 & 1050 & \textbf{2080} & 4790 & 10300 &  &  &  &  &  & 440 & 1050 & \textbf{2080} & 4790 & 10300 \\
HD 238008 & 11 31 55.39 & $+58$ 25 51.11 & G5 & 0.60 & $-4.94$ &  & 3 & 2330 & 4790 & \textbf{7840} & 11000 & 12600 &  &  &  &  &  & 2330 & 4790 & \textbf{7840} & 11000 & 12600 \\
HD 100203 & 11 32 20.72 & $+61$ 04 57.00 & F8VmF5 & 0.50 & $-4.87$ &  & 3 & 1710 & 3620 & \textbf{6200} & 9420 & 12300 &  &  &  &  &  & 1710 & 3620 & \textbf{6200} & 9420 & 12300 \\
CD-26 8623B & 11 32 41.17 & $-26$ 52 9.11 & M5.5 & 1.48 &  & 560 & 1 &  &  &  &  &  & 1 & 2 & \textbf{5} & 16 & 78 & 1 & 2 & \textbf{5} & 16 & 78 \\
CD-26 8623 & 11 32 41.27 & $-26$ 51 55.96 & M3Ve & 1.46 &  & 530 & 1,2 &  &  &  &  &  & 1 & 2 & \textbf{6} & 23 & 106 & 1 & 2 & \textbf{6} & 23 & 106 \\
HD 100395 & 11 32 51.40 & $-36$ 12 33.13 & G0V & 0.59 & $-4.90$ &  & 3 & 1970 & 4120 & \textbf{6920} & 10100 & 12400 &  &  &  &  &  & 1970 & 4120 & \textbf{6920} & 10100 & 12400 \\
HD 100555 & 11 33 56.68 & $-48$ 49 9.23 & G6V & 0.73 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5400} & 8710 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5400} & 8710 & 12100 \\
* 89 Leo & 11 34 21.95 & $+03$ 03 36.59 & F5.5V & 0.51 & $-4.55$ &  & 3 & 285 & 710 & \textbf{1480} & 3780 & 9530 &  &  &  &  &  & 285 & 710 & \textbf{1480} & 3780 & 9530 \\
HD 100623 & 11 34 29.49 & $-32$ 49 52.82 & K0V & 0.81 & $-4.92$ &  & 3 & 2150 & 4450 & \textbf{7380} & 10500 & 12500 &  &  &  &  &  & 2150 & 4450 & \textbf{7380} & 10500 & 12500 \\
HD 101117 & 11 37 47.93 & $-52$ 53 28.27 & G1IV/V & 0.64 & $-4.58$ &  & 3 & 342 & 837 & \textbf{1700} & 4180 & 9870 &  &  &  &  &  & 342 & 837 & \textbf{1700} & 4180 & 9870 \\
HD 101093 & 11 37 59.10 & $-01$ 35 57.97 & G3V & 0.56 & $-4.85$ &  & 3 & 1590 & 3370 & \textbf{5830} & 9090 & 12200 &  &  &  &  &  & 1590 & 3370 & \textbf{5830} & 9090 & 12200 \\
HD 101171 & 11 38 11.04 & $-51$ 34 31.58 & K0V & 0.77 & $-4.89$ &  & 3 & 1920 & 4010 & \textbf{6760} & 9960 & 12400 &  &  &  &  &  & 1920 & 4010 & \textbf{6760} & 9960 & 12400 \\
HD 101165 & 11 38 37.11 & $+05$ 46 6.62 & G5 & 0.61 & $-4.93$ &  & 3 & 2240 & 4620 & \textbf{7610} & 10800 & 12600 &  &  &  &  &  & 2240 & 4620 & \textbf{7610} & 10800 & 12600 \\
HD 101197 & 11 38 38.20 & $-11$ 14 21.25 & G3V & 0.66 & $-4.98$ &  & 3 & 2720 & 5490 & \textbf{8710} & 11500 & 12800 &  &  &  &  &  & 2720 & 5490 & \textbf{8710} & 11500 & 12800 \\
* iot Crt & 11 38 40.02 & $-13$ 12 6.98 & F6.5V & 0.52 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6190} & 9410 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6190} & 9410 & 12300 \\
HD 101177 & 11 38 44.90 & $+45$ 06 30.31 & G0V+K2V & 0.56 & $-4.86$ &  & 3 & 1680 & 3550 & \textbf{6090} & 9320 & 12300 &  &  &  &  &  & 1680 & 3550 & \textbf{6090} & 9320 & 12300 \\
HD 101530 & 11 40 29.09 & $-64$ 27 51.36 & G2V & 0.61 & $-4.73$ &  & 3 & 852 & 1910 & \textbf{3540} & 6780 & 11400 &  &  &  &  &  & 852 & 1910 & \textbf{3540} & 6780 & 11400 \\
HD 101472 & 11 40 36.59 & $-08$ 24 20.37 & F7V & 0.55 & $-4.43$ &  & 3 & 119 & 328 & \textbf{752} & 2370 & 7860 &  &  &  &  &  & 119 & 328 & \textbf{752} & 2370 & 7860 \\
HD 101614 & 11 41 26.24 & $-41$ 01 5.74 & G0V & 0.59 & $-4.75$ &  & 3 & 920 & 2050 & \textbf{3770} & 7050 & 11500 &  &  &  &  &  & 920 & 2050 & \textbf{3770} & 7050 & 11500 \\
* 61 UMa & 11 41 3.02 & $+34$ 12 5.88 & G8V & 0.73 & $-4.55$ &  & 3 & 274 & 685 & \textbf{1430} & 3700 & 9450 &  &  &  &  &  & 274 & 685 & \textbf{1430} & 3700 & 9450 \\
HD 101563 & 11 41 8.40 & $-29$ 11 46.45 & G2III/IV & 0.65 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12800 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12800 \\
HD 101675 & 11 42 13.73 & $+39$ 39 34.74 & G5III: & 0.90 & $-4.92$ &  & 3 & 2130 & 4410 & \textbf{7320} & 10500 & 12500 &  &  &  &  &  & 2130 & 4410 & \textbf{7320} & 10500 & 12500 \\
HD 101805 & 11 42 14.92 & $-75$ 13 38.33 & F8V & 0.53 & $-4.85$ &  & 3 & 1550 & 3290 & \textbf{5710} & 8990 & 12200 &  &  &  &  &  & 1550 & 3290 & \textbf{5710} & 8990 & 12200 \\
HD 101847 & 11 43 12.88 & $-39$ 26 19.68 & G1/2V & 0.63 & $-4.39$ &  & 3 & 82 & 241 & \textbf{577} & 1980 & 7250 &  &  &  &  &  & 82 & 241 & \textbf{577} & 1980 & 7250 \\
HD 101959 & 11 43 56.61 & $-29$ 44 51.74 & F9V & 0.55 & $-4.76$ &  & 3 & 1010 & 2230 & \textbf{4060} & 7370 & 11700 &  &  &  &  &  & 1010 & 2230 & \textbf{4060} & 7370 & 11700 \\
HD 101904 & 11 44 0.28 & $+64$ 57 51.12 & G0 & 0.63 & $-4.96$ &  & 3 & 2530 & 5160 & \textbf{8310} & 11300 & 12700 &  &  &  &  &  & 2530 & 5160 & \textbf{8310} & 11300 & 12700 \\
HD 102071 & 11 44 39.30 & $-29$ 53 5.51 & K0.5V & 0.81 & $-4.78$ &  & 3 & 1090 & 2400 & \textbf{4330} & 7670 & 11800 &  &  &  &  &  & 1090 & 2400 & \textbf{4330} & 7670 & 11800 \\
HD 102158 & 11 45 30.51 & $+47$ 40 0.77 & G2 & 0.62 & $-4.92$ &  & 3 & 2140 & 4430 & \textbf{7350} & 10500 & 12500 &  &  &  &  &  & 2140 & 4430 & \textbf{7350} & 10500 & 12500 \\
HD 102238 & 11 45 31.98 & $-71$ 14 41.72 & G3V & 0.68 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 102195 & 11 45 42.29 & $+02$ 49 17.33 & K0V & 0.83 & $-4.58$ &  & 3 & 329 & 807 & \textbf{1650} & 4090 & 9800 &  &  &  &  &  & 329 & 807 & \textbf{1650} & 4090 & 9800 \\
HD 102365 & 11 46 31.07 & $-40$ 30 1.28 & G2V & 0.66 & $-4.89$ &  & 3 & 1930 & 4020 & \textbf{6780} & 9980 & 12400 &  &  &  &  &  & 1930 & 4020 & \textbf{6780} & 9980 & 12400 \\
BD+51 1696 & 11 46 35.16 & $+50$ 52 54.68 & sdG0 & 0.57 & $-4.72$ &  & 3 & 803 & 1810 & \textbf{3380} & 6580 & 11300 &  &  &  &  &  & 803 & 1810 & \textbf{3380} & 6580 & 11300 \\
HD 102361 & 11 46 48.95 & $-21$ 28 29.66 & F8V & 0.56 & $-4.70$ &  & 3 & 694 & 1590 & \textbf{3010} & 6110 & 11100 &  &  &  &  &  & 694 & 1590 & \textbf{3010} & 6110 & 11100 \\
HD 102357 & 11 47 0.91 & $+23$ 43 13.71 & F7V & 0.52 & $-4.38$ &  & 3 & 75 & 223 & \textbf{541} & 1890 & 7110 &  &  &  &  &  & 75 & 223 & \textbf{541} & 1890 & 7110 \\
HD 102438 & 11 47 15.81 & $-30$ 17 11.44 & G6V & 0.68 & $-4.99$ &  & 3 & 2780 & 5610 & \textbf{8840} & 11600 & 12800 &  &  &  &  &  & 2780 & 5610 & \textbf{8840} & 11600 & 12800 \\
HD 102574 & 11 48 23.49 & $-10$ 18 47.17 & G0V & 0.59 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8920} & 11600 & 12800 \\
CD-36 7429B & 11 48 23.73 & $-37$ 28 48.52 & M1V & 1.43 &  & 480 & 1,2 &  &  &  &  &  & 1 & 4 & \textbf{10} & 44 & 147 & 1 & 4 & \textbf{10} & 44 & 147 \\
CD-36 7429A & 11 48 24.22 & $-37$ 28 49.11 & K5V & 1.37 &  & 460 & 1 &  &  &  &  &  & 1 & 5 & \textbf{13} & 61 & 172 & 1 & 5 & \textbf{13} & 61 & 172 \\
HD 102634 & 11 49 1.28 & $-00$ 19 7.21 & F8V & 0.52 & $-4.88$ &  & 3 & 1770 & 3720 & \textbf{6350} & 9560 & 12300 &  &  &  &  &  & 1770 & 3720 & \textbf{6350} & 9560 & 12300 \\
HD 102677 & 11 49 13.15 & $-20$ 20 34.68 & G3V & 0.90 & $-4.99$ &  & 3 & 2750 & 5560 & \textbf{8780} & 11600 & 12800 &  &  &  &  &  & 2750 & 5560 & \textbf{8780} & 11600 & 12800 \\
HD 102843 & 11 50 20.93 & $-01$ 15 8.84 & K0V & 0.79 & $-4.94$ &  & 3 & 2310 & 4750 & \textbf{7790} & 10900 & 12600 &  &  &  &  &  & 2310 & 4750 & \textbf{7790} & 10900 & 12600 \\
* bet Vir & 11 50 41.72 & $+01$ 45 52.99 & F9V & 0.53 & $-4.82$ &  & 3 & 1340 & 2900 & \textbf{5110} & 8440 & 12000 &  &  &  &  &  & 1340 & 2900 & \textbf{5110} & 8440 & 12000 \\
HD 103026 & 11 51 41.61 & $-30$ 50 5.30 & F9V & 0.55 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 103095 & 11 52 58.77 & $+37$ 43 7.24 & K1V-Fe-1.5 & 0.75 & $-4.88$ &  & 3 & 1780 & 3750 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3750 & \textbf{6380} & 9590 & 12300 \\
HD 103432 & 11 54 32.07 & $+19$ 24 40.42 & G6V & 0.71 & $-4.73$ &  & 3 & 842 & 1890 & \textbf{3510} & 6740 & 11400 &  &  &  &  &  & 842 & 1890 & \textbf{3510} & 6740 & 11400 \\
HD 103431 & 11 54 35.08 & $+19$ 25 40.17 & G5 & 0.76 & $-4.73$ &  & 3 & 838 & 1880 & \textbf{3500} & 6730 & 11400 &  &  &  &  &  & 838 & 1880 & \textbf{3500} & 6730 & 11400 \\
HD 103417 & 11 54 39.44 & $+54$ 14 1.96 & G5 & 0.74 & $-4.90$ &  & 3 & 1970 & 4110 & \textbf{6900} & 10100 & 12400 &  &  &  &  &  & 1970 & 4110 & \textbf{6900} & 10100 & 12400 \\
HD 103493 & 11 55 1.34 & $-56$ 05 45.54 & G5VFe-0.7 & 0.65 & $-4.67$ &  & 3 & 583 & 1350 & \textbf{2610} & 5570 & 10800 &  &  &  &  &  & 583 & 1350 & \textbf{2610} & 5570 & 10800 \\
HD 103742 & 11 56 42.31 & $-32$ 16 5.36 & G3V & 0.67 & $-4.43$ &  & 3 & 118 & 326 & \textbf{748} & 2360 & 7850 &  &  &  &  &  & 118 & 326 & \textbf{748} & 2360 & 7850 \\
HD 103743 & 11 56 43.78 & $-32$ 16 2.69 & G4V & 0.64 & $-4.34$ &  & 3 & 55 & 173 & \textbf{436} & 1640 & 6630 &  &  &  &  &  & 55 & 173 & \textbf{436} & 1640 & 6630 \\
HD 103760 & 11 56 51.15 & $-38$ 50 57.59 & G3V & 0.65 & $-4.91$ &  & 3 & 2100 & 4350 & \textbf{7250} & 10400 & 12500 &  &  &  &  &  & 2100 & 4350 & \textbf{7250} & 10400 & 12500 \\
HD 103753 & 11 56 56.23 & $-13$ 45 16.42 & G1/2V & 0.59 & $-4.77$ &  & 3 & 1060 & 2340 & \textbf{4240} & 7570 & 11700 &  &  &  &  &  & 1060 & 2340 & \textbf{4240} & 7570 & 11700 \\
HD 103799 & 11 57 14.58 & $+40$ 20 37.47 & F6V & 0.49 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 103828 & 11 57 22.57 & $+58$ 17 59.32 & G0 & 0.66 & $-4.80$ &  & 3 & 1250 & 2710 & \textbf{4820} & 8160 & 12000 &  &  &  &  &  & 1250 & 2710 & \textbf{4820} & 8160 & 12000 \\
GR Leo & 11 57 28.93 & $+19$ 59 2.05 & K0 & 0.83 & $-4.55$ &  & 3 & 275 & 689 & \textbf{1440} & 3710 & 9460 &  &  &  &  &  & 275 & 689 & \textbf{1440} & 3710 & 9460 \\
HD 103829 & 11 57 31.23 & $+53$ 33 15.05 & F8 & 0.67 & $-4.97$ &  & 3 & 2610 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2610 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 103891 & 11 57 45.30 & $-08$ 32 55.37 & F8V & 0.57 & $-4.87$ &  & 3 & 1750 & 3680 & \textbf{6290} & 9500 & 12300 &  &  &  &  &  & 1750 & 3680 & \textbf{6290} & 9500 & 12300 \\
HD 103890 & 11 57 46.19 & $-08$ 16 31.00 & F8V & 0.53 & $-4.89$ &  & 3 & 1860 & 3900 & \textbf{6600} & 9800 & 12400 &  &  &  &  &  & 1860 & 3900 & \textbf{6600} & 9800 & 12400 \\
HD 103975 & 11 58 15.61 & $-47$ 58 37.56 & F8.5VFe-0.5 & 0.53 & $-4.76$ &  & 3 & 964 & 2140 & \textbf{3920} & 7210 & 11600 &  &  &  &  &  & 964 & 2140 & \textbf{3920} & 7210 & 11600 \\
HD 104212 & 12 00 3.36 & $-46$ 47 3.08 & G3V & 0.65 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8530} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8530} & 11400 & 12800 \\
HD 104304 & 12 00 44.46 & $-10$ 26 46.06 & G8IV & 0.76 & $-4.83$ &  & 3 & 1430 & 3070 & \textbf{5380} & 8690 & 12100 &  &  &  &  &  & 1430 & 3070 & \textbf{5380} & 8690 & 12100 \\
HD 104379 & 12 01 13.14 & $+30$ 38 17.89 & F8 & 0.56 & $-4.67$ &  & 3 & 581 & 1350 & \textbf{2600} & 5560 & 10800 &  &  &  &  &  & 581 & 1350 & \textbf{2600} & 5560 & 10800 \\
HD 104389 & 12 01 16.02 & $+79$ 05 14.73 & G0 & 0.61 & $-4.71$ &  & 3 & 760 & 1720 & \textbf{3230} & 6400 & 11300 &  &  &  &  &  & 760 & 1720 & \textbf{3230} & 6400 & 11300 \\
HD 104437 & 12 01 40.81 & $+39$ 35 11.72 & G5IV & 0.67 & $-4.77$ &  & 3 & 1050 & 2310 & \textbf{4190} & 7520 & 11700 &  &  &  &  &  & 1050 & 2310 & \textbf{4190} & 7520 & 11700 \\
HD 104471 & 12 01 46.10 & $-34$ 39 1.14 & G0V & 0.59 & $-4.42$ &  & 3 & 105 & 296 & \textbf{688} & 2230 & 7650 &  &  &  &  &  & 105 & 296 & \textbf{688} & 2230 & 7650 \\
HD 104551 & 12 02 20.89 & $-59$ 59 16.48 & G2V & 0.65 & $-4.50$ &  & 3 & 194 & 504 & \textbf{1090} & 3070 & 8780 &  &  &  &  &  & 194 & 504 & \textbf{1090} & 3070 & 8780 \\
HD 104576 & 12 02 39.45 & $-10$ 42 49.04 & G3V & 0.71 & $-4.35$ &  & 3 & 58 & 180 & \textbf{451} & 1680 & 6710 &  &  &  &  &  & 58 & 180 & \textbf{451} & 1680 & 6710 \\
HD 104588 & 12 02 45.06 & $+31$ 30 36.91 & G0 & 0.69 & $-4.90$ &  & 3 & 2010 & 4190 & \textbf{7010} & 10200 & 12500 &  &  &  &  &  & 2010 & 4190 & \textbf{7010} & 10200 & 12500 \\
HD 104760 & 12 03 46.29 & $-44$ 07 22.10 & G2/3III & 0.65 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7910} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7910} & 11000 & 12700 \\
HD 104860 & 12 04 33.73 & $+66$ 20 11.71 & G0/F9V & 0.59 & $-4.34$ & 122 & 2,3 & 54 & 169 & \textbf{429} & 1620 & 6600 & 63 & 250 & \textbf{1930} & 7790 & 12100 & 55 & 127 & \textbf{249} & 550 & 1950 \\
HD 104800 & 12 04 5.56 & $+03$ 20 26.71 & G3V & 0.58 & $-4.84$ &  & 3 & 1490 & 3180 & \textbf{5540} & 8830 & 12200 &  &  &  &  &  & 1490 & 3180 & \textbf{5540} & 8830 & 12200 \\
HD 104982 & 12 05 13.41 & $-28$ 43 2.03 & G2V & 0.65 & $-4.97$ &  & 3 & 2620 & 5320 & \textbf{8500} & 11400 & 12800 &  &  &  &  &  & 2620 & 5320 & \textbf{8500} & 11400 & 12800 \\
HD 238069 & 12 05 35.48 & $+56$ 58 43.80 & G5 & 0.67 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6190} & 9410 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6190} & 9410 & 12300 \\
HD 105113 & 12 06 5.20 & $-32$ 57 40.43 & G0V & 0.62 & $-4.96$ &  & 3 & 2480 & 5070 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2480 & 5070 & \textbf{8200} & 11200 & 12700 \\
HD 105119 & 12 06 8.71 & $-69$ 07 31.41 & G0V & 0.55 & $-4.92$ &  & 3 & 2160 & 4480 & \textbf{7420} & 10600 & 12500 &  &  &  &  &  & 2160 & 4480 & \textbf{7420} & 10600 & 12500 \\
HD 105279 & 12 07 16.00 & $+10$ 31 52.96 & G5 & 0.66 & $-4.82$ &  & 3 & 1340 & 2890 & \textbf{5100} & 8430 & 12000 &  &  &  &  &  & 1340 & 2890 & \textbf{5100} & 8430 & 12000 \\
HD 105330 & 12 07 35.30 & $-31$ 24 38.03 & F8V & 0.53 & $-4.66$ &  & 3 & 546 & 1270 & \textbf{2480} & 5380 & 10700 &  &  &  &  &  & 546 & 1270 & \textbf{2480} & 5380 & 10700 \\
HD 105328 & 12 07 39.04 & $-23$ 58 33.15 & G0V & 0.61 & $-4.91$ &  & 3 & 2060 & 4290 & \textbf{7150} & 10300 & 12500 &  &  &  &  &  & 2060 & 4290 & \textbf{7150} & 10300 & 12500 \\
HD 105405 & 12 08 6.96 & $+39$ 39 19.79 & F8 & 0.52 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5170} & 8500 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5170} & 8500 & 12100 \\
HD 105421 & 12 08 7.07 & $+55$ 27 50.67 & F8 & 0.49 & $-4.79$ &  & 3 & 1140 & 2490 & \textbf{4480} & 7820 & 11800 &  &  &  &  &  & 1140 & 2490 & \textbf{4480} & 7820 & 11800 \\
HD 105590 & 12 09 28.54 & $-11$ 51 25.40 & G4+K5 & 0.67 & $-4.87$ &  & 3 & 1760 & 3700 & \textbf{6320} & 9530 & 12300 &  &  &  &  &  & 1760 & 3700 & \textbf{6320} & 9530 & 12300 \\
HD 105631 & 12 09 37.26 & $+40$ 15 7.40 & G7V & 0.79 & $-4.66$ &  & 3 & 543 & 1270 & \textbf{2470} & 5370 & 10700 &  &  &  &  &  & 543 & 1270 & \textbf{2470} & 5370 & 10700 \\
HD 105678 & 12 09 47.09 & $+74$ 39 40.88 & F6IV & 0.49 & $-4.32$ &  & 3 & 48 & 152 & \textbf{392} & 1530 & 6410 &  &  &  &  &  & 48 & 152 & \textbf{392} & 1530 & 6410 \\
HD 105837 & 12 10 57.93 & $-46$ 19 19.14 & G0VFe-0.9 & 0.57 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5220} & 8550 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5220} & 8550 & 12100 \\
HD 105690 & 12 10 6.47 & $-49$ 10 50.66 & G5V & 0.71 & $-4.31$ &  & 3 & 42 & 137 & \textbf{360} & 1450 & 6230 &  &  &  &  &  & 42 & 137 & \textbf{360} & 1450 & 6230 \\
HD 105913 & 12 11 22.91 & $-16$ 47 27.03 & G6V+G7V & 0.77 & $-4.53$ &  & 3 & 242 & 614 & \textbf{1300} & 3460 & 9210 &  &  &  &  &  & 242 & 614 & \textbf{1300} & 3460 & 9210 \\
HD 105963B & 12 11 26.79 & $+53$ 25 7.40 & K3 & 0.86 & $-4.45$ &  & 3 & 133 & 362 & \textbf{817} & 2510 & 8070 &  &  &  &  &  & 133 & 362 & \textbf{817} & 2510 & 8070 \\
HD 105963 & 12 11 27.77 & $+53$ 25 17.61 & K2 & 0.88 & $-4.40$ &  & 3 & 89 & 257 & \textbf{609} & 2050 & 7380 &  &  &  &  &  & 89 & 257 & \textbf{609} & 2050 & 7380 \\
HD 106156 & 12 12 57.53 & $+10$ 02 15.78 & G8V & 0.79 & $-4.70$ &  & 3 & 722 & 1640 & \textbf{3100} & 6240 & 11200 &  &  &  &  &  & 722 & 1640 & \textbf{3100} & 6240 & 11200 \\
HD 106252 & 12 13 29.51 & $+10$ 02 29.89 & G0 & 0.64 & $-4.88$ &  & 3 & 1790 & 3770 & \textbf{6420} & 9630 & 12400 &  &  &  &  &  & 1790 & 3770 & \textbf{6420} & 9630 & 12400 \\
HD 106290 & 12 13 52.77 & $-55$ 12 26.64 & G1V & 0.62 & $-4.85$ &  & 3 & 1590 & 3380 & \textbf{5850} & 9110 & 12200 &  &  &  &  &  & 1590 & 3380 & \textbf{5850} & 9110 & 12200 \\
HD 106423 & 12 14 27.33 & $+08$ 46 56.59 & G0 & 0.62 & $-4.94$ &  & 3 & 2320 & 4770 & \textbf{7820} & 10900 & 12600 &  &  &  &  &  & 2320 & 4770 & \textbf{7820} & 10900 & 12600 \\
HD 106453 & 12 14 42.12 & $-24$ 46 30.65 & K1V & 0.71 & $-4.61$ &  & 3 & 415 & 995 & \textbf{1990} & 4640 & 10200 &  &  &  &  &  & 415 & 995 & \textbf{1990} & 4640 & 10200 \\
HD 106489 & 12 14 57.40 & $-41$ 08 21.91 & G5V & 0.65 & $-4.55$ &  & 3 & 270 & 676 & \textbf{1410} & 3670 & 9420 &  &  &  &  &  & 270 & 676 & \textbf{1410} & 3670 & 9420 \\
HD 106516 & 12 15 10.56 & $-10$ 18 44.64 & F9VFe-1.7CH-0.7 & 0.47 & $-4.39$ &  & 3 & 86 & 251 & \textbf{597} & 2020 & 7330 &  &  &  &  &  & 86 & 251 & \textbf{597} & 2020 & 7330 \\
HD 106506 & 12 15 18.55 & $-63$ 25 30.33 & G1V & 0.60 & $-3.94$ &  & 3 & 1 & 8 & \textbf{70} & 533 & 3040 &  &  &  &  &  & 1 & 8 & \textbf{70} & 533 & 3040 \\
HD 106552 & 12 15 32.95 & $-59$ 10 58.99 & G5V & 0.64 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 106869 & 12 17 31.87 & $-48$ 55 32.03 & F8V & 0.57 & $-5.00$ &  & 3 & 2850 & 5730 & \textbf{8980} & 11700 & 12800 &  &  &  &  &  & 2850 & 5730 & \textbf{8980} & 11700 & 12800 \\
HD 106949 & 12 17 50.82 & $+15$ 01 9.21 & F8 & 0.53 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8870} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8870} & 11600 & 12800 \\
HD 107008 & 12 18 29.66 & $-42$ 25 38.88 & G8/K0IV/V & 0.84 & $-4.78$ &  & 3 & 1080 & 2380 & \textbf{4310} & 7640 & 11800 &  &  &  &  &  & 1080 & 2380 & \textbf{4310} & 7640 & 11800 \\
HD 107022 & 12 18 36.14 & $-44$ 08 42.63 & G5V & 0.69 & $-4.81$ &  & 3 & 1300 & 2810 & \textbf{4970} & 8310 & 12000 &  &  &  &  &  & 1300 & 2810 & \textbf{4970} & 8310 & 12000 \\
HD 107087 & 12 18 46.18 & $+19$ 10 5.20 & G0V & 0.57 & $-4.62$ &  & 3 & 432 & 1030 & \textbf{2050} & 4740 & 10300 &  &  &  &  &  & 432 & 1030 & \textbf{2050} & 4740 & 10300 \\
HD 107076 & 12 18 54.10 & $-40$ 07 40.17 & G2V & 0.61 & $-4.71$ &  & 3 & 748 & 1700 & \textbf{3190} & 6350 & 11200 &  &  &  &  &  & 748 & 1700 & \textbf{3190} & 6350 & 11200 \\
HD 107148 & 12 19 13.49 & $-03$ 19 11.24 & G5V & 0.71 & $-5.00$ &  & 3 & 2830 & 5690 & \textbf{8940} & 11600 & 12800 &  &  &  &  &  & 2830 & 5690 & \textbf{8940} & 11600 & 12800 \\
HD 107211 & 12 19 24.82 & $+39$ 37 28.92 & G5V & 0.67 & $-4.88$ &  & 3 & 1780 & 3740 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3740 & \textbf{6380} & 9590 & 12300 \\
HD 107181 & 12 19 27.34 & $-26$ 06 26.55 & G3V & 0.74 & $-4.94$ &  & 3 & 2330 & 4780 & \textbf{7830} & 11000 & 12600 &  &  &  &  &  & 2330 & 4780 & \textbf{7830} & 11000 & 12600 \\
* 9 Com & 12 19 29.53 & $+28$ 09 24.91 & F8Va & 0.52 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 107146 & 12 19 6.50 & $+16$ 32 53.87 & G2V & 0.60 & $-4.25$ &  & 3 & 24 & 87 & \textbf{251} & 1150 & 5560 &  &  &  &  &  & 24 & 87 & \textbf{251} & 1150 & 5560 \\
HD 107352 & 12 20 33.56 & $-30$ 26 19.67 & F8/G0V & 0.57 & $-4.64$ &  & 3 & 491 & 1160 & \textbf{2270} & 5080 & 10500 &  &  &  &  &  & 491 & 1160 & \textbf{2270} & 5080 & 10500 \\
HD 107263 & 12 20 4.74 & $-37$ 48 12.58 & F8/G0V & 0.55 & $-4.80$ &  & 3 & 1240 & 2700 & \textbf{4800} & 8150 & 11900 &  &  &  &  &  & 1240 & 2700 & \textbf{4800} & 8150 & 11900 \\
HD 107434 & 12 21 9.57 & $-38$ 18 9.80 & F6V & 0.54 & $-4.39$ &  & 3 & 87 & 252 & \textbf{599} & 2030 & 7340 &  &  &  &  &  & 87 & 252 & \textbf{599} & 2030 & 7340 \\
* 17 Vir & 12 22 32.04 & $+05$ 18 19.61 & F8V & 0.57 & $-4.81$ &  & 3 & 1310 & 2820 & \textbf{5000} & 8340 & 12000 &  &  &  &  &  & 1310 & 2820 & \textbf{5000} & 8340 & 12000 \\
HD 107692 & 12 22 44.81 & $-39$ 10 39.65 & G1.5V & 0.64 & $-4.70$ &  & 3 & 708 & 1610 & \textbf{3050} & 6170 & 11200 &  &  &  &  &  & 708 & 1610 & \textbf{3050} & 6170 & 11200 \\
HD 107956 & 12 24 21.60 & $-25$ 12 40.30 & F5V & 0.47 & $-4.61$ &  & 3 & 409 & 981 & \textbf{1960} & 4600 & 10200 &  &  &  &  &  & 409 & 981 & \textbf{1960} & 4600 & 10200 \\
HD 108076 & 12 24 45.89 & $+38$ 19 7.46 & G0V & 0.58 & $-4.85$ &  & 3 & 1600 & 3390 & \textbf{5860} & 9110 & 12200 &  &  &  &  &  & 1600 & 3390 & \textbf{5860} & 9110 & 12200 \\
CD-74 681 & 12 24 47.35 & $-75$ 03 9.04 & K3Ve & 1.00 & $-3.90$ & 250 & 1,3 &  &  &  &  &  & 8 & 30 & \textbf{72} & 172 & 253 & 8 & 30 & \textbf{72} & 172 & 253 \\
HD 108147 & 12 25 46.27 & $-64$ 01 19.52 & F8/G0V & 0.54 & $-4.74$ &  & 3 & 899 & 2010 & \textbf{3700} & 6970 & 11500 &  &  &  &  &  & 899 & 2010 & \textbf{3700} & 6970 & 11500 \\
HD 108300 & 12 26 30.40 & $+18$ 53 25.37 & G3V & 0.60 & $-4.92$ &  & 3 & 2150 & 4440 & \textbf{7370} & 10500 & 12500 &  &  &  &  &  & 2150 & 4440 & \textbf{7370} & 10500 & 12500 \\
HD 108351 & 12 27 2.52 & $-22$ 23 22.68 & F7V & 0.52 & $-4.64$ &  & 3 & 499 & 1180 & \textbf{2310} & 5130 & 10600 &  &  &  &  &  & 499 & 1180 & \textbf{2310} & 5130 & 10600 \\
HD 108446 & 12 27 48.48 & $-50$ 20 11.75 & K2V & 0.87 & $-4.76$ &  & 3 & 961 & 2130 & \textbf{3910} & 7200 & 11600 &  &  &  &  &  & 961 & 2130 & \textbf{3910} & 7200 & 11600 \\
HD 108510 & 12 27 55.49 & $-08$ 40 40.78 & G1V-Fe-0.7 & 0.58 & $-4.72$ &  & 3 & 788 & 1780 & \textbf{3330} & 6520 & 11300 &  &  &  &  &  & 788 & 1780 & \textbf{3330} & 6520 & 11300 \\
HD 108500 & 12 28 16.88 & $-61$ 45 56.55 & G3V & 0.67 & $-4.52$ &  & 3 & 228 & 583 & \textbf{1240} & 3350 & 9100 &  &  &  &  &  & 228 & 583 & \textbf{1240} & 3350 & 9100 \\
* del Crv B & 12 29 50.89 & $-16$ 31 15.21 & K1 & 0.95 &  & 175 & 1 &  &  &  &  &  & 20 & 71 & \textbf{128} & 203 & 281 & 20 & 71 & \textbf{128} & 203 & 281 \\
* 7 CVn & 12 30 2.83 & $+51$ 32 8.28 & F7V & 0.51 & $-4.97$ &  & 3 & 2600 & 5290 & \textbf{8470} & 11400 & 12700 &  &  &  &  &  & 2600 & 5290 & \textbf{8470} & 11400 & 12700 \\
HD 108799 & 12 30 4.77 & $-13$ 23 35.46 & G1/2V & 0.58 & $-4.38$ &  & 3 & 76 & 226 & \textbf{546} & 1910 & 7130 &  &  &  &  &  & 76 & 226 & \textbf{546} & 1910 & 7130 \\
HD 108942 & 12 30 41.89 & $+50$ 58 28.34 & G5 & 0.70 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5630} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5630} & 8920 & 12200 \\
HD 108954 & 12 30 50.14 & $+53$ 04 35.79 & F9V & 0.56 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
HD 108916 & 12 30 54.28 & $+00$ 39 53.22 & G5V & 0.67 & $-4.54$ &  & 3 & 253 & 639 & \textbf{1340} & 3550 & 9300 &  &  &  &  &  & 253 & 639 & \textbf{1340} & 3550 & 9300 \\
HD 108956 & 12 31 3.28 & $+23$ 46 23.17 & F8V & 0.62 & $-4.96$ &  & 3 & 2480 & 5070 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2480 & 5070 & \textbf{8200} & 11200 & 12700 \\
HD 108953 & 12 31 35.50 & $-59$ 12 28.69 & G8/K0IV/V & 0.80 & $-4.98$ &  & 3 & 2670 & 5420 & \textbf{8620} & 11500 & 12800 &  &  &  &  &  & 2670 & 5420 & \textbf{8620} & 11500 & 12800 \\
TWA 20 & 12 31 38.07 & $-45$ 58 59.46 & M3IVe & 0.86 &  & 160 & 2 &  &  &  &  &  & 22 & 83 & \textbf{150} & 224 & 349 & 22 & 83 & \textbf{150} & 224 & 349 \\
HD 109202 & 12 32 30.53 & $+56$ 58 34.83 & G0 & 0.63 & $-4.95$ &  & 3 & 2460 & 5040 & \textbf{8160} & 11200 & 12700 &  &  &  &  &  & 2460 & 5040 & \textbf{8160} & 11200 & 12700 \\
BD+36 2278 & 12 32 31.07 & $+35$ 19 52.32 & G0 & 0.63 & $-4.40$ &  & 3 & 89 & 258 & \textbf{612} & 2060 & 7380 &  &  &  &  &  & 89 & 258 & \textbf{612} & 2060 & 7380 \\
HD 109286 & 12 33 34.99 & $+07$ 16 51.29 & G5 & 0.70 & $-4.52$ &  & 3 & 222 & 570 & \textbf{1210} & 3300 & 9050 &  &  &  &  &  & 222 & 570 & \textbf{1210} & 3300 & 9050 \\
* bet CVn & 12 33 44.54 & $+41$ 21 26.92 & G0V & 0.60 & $-4.86$ &  & 3 & 1660 & 3510 & \textbf{6030} & 9270 & 12300 &  &  &  &  &  & 1660 & 3510 & \textbf{6030} & 9270 & 12300 \\
HD 109331 & 12 33 55.29 & $-06$ 46 39.81 & F6V & 0.52 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 109423 & 12 34 48.71 & $-41$ 14 4.57 & K2V & 0.90 & $-4.66$ &  & 3 & 565 & 1320 & \textbf{2550} & 5480 & 10800 &  &  &  &  &  & 565 & 1320 & \textbf{2550} & 5480 & 10800 \\
V1252 Cen & 12 35 4.26 & $-41$ 36 38.62 & M2Ve & 1.34 &  & 460 & 2 &  &  &  &  &  & 2 & 5 & \textbf{12} & 57 & 172 & 2 & 5 & \textbf{12} & 57 & 172 \\
HD 109570 & 12 35 49.14 & $-20$ 27 57.12 & G6.5V & 0.69 & $-4.87$ &  & 3 & 1750 & 3680 & \textbf{6290} & 9500 & 12300 &  &  &  &  &  & 1750 & 3680 & \textbf{6290} & 9500 & 12300 \\
HD 109718 & 12 36 39.72 & $+25$ 47 29.57 & G0 & 0.69 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 109591 & 12 36 6.58 & $-42$ 51 8.28 & G5V & 0.67 & $-4.96$ &  & 3 & 2520 & 5140 & \textbf{8290} & 11300 & 12700 &  &  &  &  &  & 2520 & 5140 & \textbf{8290} & 11300 & 12700 \\
HD 109749 & 12 37 16.38 & $-40$ 48 43.62 & G3V & 0.71 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8160} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8160} & 11200 & 12700 \\
HD 110010 & 12 37 19.33 & $+79$ 12 55.93 & G0 & 0.62 & $-4.42$ &  & 3 & 105 & 294 & \textbf{684} & 2220 & 7640 &  &  &  &  &  & 105 & 294 & \textbf{684} & 2220 & 7640 \\
HD 109929 & 12 38 25.48 & $+14$ 52 20.69 & G0 & 0.61 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6860} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6860} & 10100 & 12400 \\
HD 109908 & 12 38 49.10 & $-51$ 12 56.14 & G0V & 0.58 & $-4.49$ &  & 3 & 185 & 483 & \textbf{1050} & 2990 & 8690 &  &  &  &  &  & 185 & 483 & \textbf{1050} & 2990 & 8690 \\
HD 110044 & 12 39 14.69 & $+29$ 14 7.54 & K1V & 0.86 & $-4.92$ &  & 3 & 2190 & 4520 & \textbf{7470} & 10600 & 12500 &  &  &  &  &  & 2190 & 4520 & \textbf{7470} & 10600 & 12500 \\
HD 110143 & 12 40 21.99 & $-49$ 24 2.36 & G0V & 0.60 & $-4.48$ &  & 3 & 165 & 437 & \textbf{963} & 2810 & 8480 &  &  &  &  &  & 165 & 437 & \textbf{963} & 2810 & 8480 \\
HD 110273 & 12 41 29.11 & $-56$ 18 16.56 & F6V & 0.54 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8290} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8290} & 11300 & 12700 \\
HD 110420 & 12 42 19.78 & $-39$ 56 10.68 & G8.5V & 0.71 & $-4.73$ &  & 3 & 845 & 1890 & \textbf{3520} & 6750 & 11400 &  &  &  &  &  & 845 & 1890 & \textbf{3520} & 6750 & 11400 \\
HD 110537 & 12 42 59.33 & $-04$ 02 57.60 & G6/8V & 0.68 & $-4.99$ &  & 3 & 2740 & 5530 & \textbf{8750} & 11500 & 12800 &  &  &  &  &  & 2740 & 5530 & \textbf{8750} & 11500 & 12800 \\
HD 110605 & 12 43 32.05 & $-31$ 23 9.17 & G8V & 0.73 & $-4.94$ &  & 3 & 2390 & 4900 & \textbf{7990} & 11100 & 12700 &  &  &  &  &  & 2390 & 4900 & \textbf{7990} & 11100 & 12700 \\
BD+60 1417 & 12 43 33.27 & $+60$ 00 52.70 & K0 & 1.01 &  & 96 & 1 &  &  &  &  &  & 32 & 108 & \textbf{203} & 260 & 341 & 32 & 108 & \textbf{203} & 260 & 341 \\
HD 110619 & 12 43 42.72 & $-37$ 42 29.32 & G5V & 0.66 & $-4.89$ &  & 3 & 1900 & 3970 & \textbf{6700} & 9900 & 12400 &  &  &  &  &  & 1900 & 3970 & \textbf{6700} & 9900 & 12400 \\
HD 110743 & 12 43 54.33 & $+34$ 20 37.25 & K1V & 0.84 & $-4.76$ &  & 3 & 997 & 2200 & \textbf{4020} & 7330 & 11700 &  &  &  &  &  & 997 & 2200 & \textbf{4020} & 7330 & 11700 \\
HD 110745 & 12 43 59.37 & $+27$ 19 29.66 & F8 & 0.59 & $-4.97$ &  & 3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 &  &  &  &  &  & 2570 & 5230 & \textbf{8390} & 11300 & 12700 \\
* 10 CVn & 12 44 59.41 & $+39$ 16 44.10 & F9V-Fe-0.3 & 0.55 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5620} & 8900 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5620} & 8900 & 12200 \\
HD 111066 & 12 46 32.70 & $+24$ 08 42.17 & F8V & 0.54 & $-4.88$ &  & 3 & 1770 & 3740 & \textbf{6370} & 9580 & 12300 &  &  &  &  &  & 1770 & 3740 & \textbf{6370} & 9580 & 12300 \\
HD 111153 & 12 46 48.45 & $+43$ 09 6.70 & F8 & 0.48 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5630} & 8910 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5630} & 8910 & 12200 \\
LO Mus & 12 47 19.00 & $-66$ 14 14.82 & K1Vk & 0.80 & $-4.07$ &  & 3 & 3 & 18 & \textbf{90} & 631 & 4000 &  &  &  &  &  & 3 & 18 & \textbf{90} & 631 & 4000 \\
HD 111456 & 12 48 39.45 & $+60$ 19 11.04 & F6V & 0.47 & $-4.35$ &  & 3 & 60 & 184 & \textbf{459} & 1700 & 6740 &  &  &  &  &  & 60 & 184 & \textbf{459} & 1700 & 6740 \\
HD 111395 & 12 48 47.05 & $+24$ 50 24.82 & G5V & 0.70 & $-4.55$ &  & 3 & 274 & 686 & \textbf{1430} & 3700 & 9450 &  &  &  &  &  & 274 & 686 & \textbf{1430} & 3700 & 9450 \\
HD 111232 & 12 48 51.75 & $-68$ 25 30.55 & G8VFe-1.0 & 0.70 & $-4.98$ &  & 3 & 2710 & 5490 & \textbf{8700} & 11500 & 12800 &  &  &  &  &  & 2710 & 5490 & \textbf{8700} & 11500 & 12800 \\
HD 111398 & 12 48 52.42 & $+12$ 05 46.95 & G5V & 0.66 & $-5.00$ &  & 3 & 2850 & 5720 & \textbf{8980} & 11700 & 12800 &  &  &  &  &  & 2850 & 5720 & \textbf{8980} & 11700 & 12800 \\
HD 111234 & 12 48 6.33 & $-35$ 42 11.26 & G3V & 0.61 & $-4.96$ &  & 3 & 2490 & 5090 & \textbf{8220} & 11200 & 12700 &  &  &  &  &  & 2490 & 5090 & \textbf{8220} & 11200 & 12700 \\
HD 111484A & 12 49 34.82 & $+03$ 49 5.56 & G0 & 0.57 & $-4.59$ &  & 3 & 364 & 885 & \textbf{1790} & 4320 & 9990 &  &  &  &  &  & 364 & 885 & \textbf{1790} & 4320 & 9990 \\
HD 111484 & 12 49 34.82 & $+03$ 49 5.56 & F+F & 0.57 & $-4.70$ &  & 3 & 707 & 1610 & \textbf{3050} & 6170 & 11100 &  &  &  &  &  & 707 & 1610 & \textbf{3050} & 6170 & 11100 \\
HD 111484B & 12 49 35.00 & $+03$ 49 14.16 & G0 & 0.57 & $-4.71$ &  & 3 & 749 & 1700 & \textbf{3190} & 6350 & 11200 &  &  &  &  &  & 749 & 1700 & \textbf{3190} & 6350 & 11200 \\
HD 111515 & 12 49 44.83 & $+01$ 11 16.94 & G6/8V & 0.69 & $-4.91$ &  & 3 & 2070 & 4310 & \textbf{7180} & 10400 & 12500 &  &  &  &  &  & 2070 & 4310 & \textbf{7180} & 10400 & 12500 \\
HD 111564 & 12 50 20.18 & $-30$ 34 37.52 & G0V & 0.60 & $-4.89$ &  & 3 & 1890 & 3960 & \textbf{6690} & 9890 & 12400 &  &  &  &  &  & 1890 & 3960 & \textbf{6690} & 9890 & 12400 \\
HD 111606 & 12 50 23.55 & $+09$ 49 45.11 & G0 & 0.66 & $-4.94$ &  & 3 & 2340 & 4800 & \textbf{7860} & 11000 & 12600 &  &  &  &  &  & 2340 & 4800 & \textbf{7860} & 11000 & 12600 \\
HD 111567 & 12 50 39.40 & $-51$ 54 46.05 & G5V & 0.66 & $-4.96$ &  & 3 & 2540 & 5170 & \textbf{8320} & 11300 & 12700 &  &  &  &  &  & 2540 & 5170 & \textbf{8320} & 11300 & 12700 \\
* 38 Vir & 12 53 11.16 & $-03$ 33 11.15 & F6V & 0.50 & $-4.58$ &  & 3 & 332 & 814 & \textbf{1660} & 4110 & 9820 &  &  &  &  &  & 332 & 814 & \textbf{1660} & 4110 & 9820 \\
HD 112019 & 12 53 42.66 & $-27$ 24 15.44 & G0V & 0.52 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 112257 & 12 55 8.26 & $+27$ 45 58.89 & G6V & 0.67 & $-4.86$ &  & 3 & 1660 & 3520 & \textbf{6050} & 9290 & 12300 &  &  &  &  &  & 1660 & 3520 & \textbf{6050} & 9290 & 12300 \\
CCDM J12574-4838AB & 12 57 21.62 & $-48$ 38 9.55 & F6V & 0.57 & $-4.86$ &  & 3 & 1680 & 3540 & \textbf{6090} & 9320 & 12300 &  &  &  &  &  & 1680 & 3540 & \textbf{6090} & 9320 & 12300 \\
HD 112758 & 12 59 1.56 & $-09$ 50 2.65 & G9V & 0.78 & $-4.96$ &  & 3 & 2510 & 5120 & \textbf{8260} & 11300 & 12700 &  &  &  &  &  & 2510 & 5120 & \textbf{8260} & 11300 & 12700 \\
HD 112608 & 12 59 20.27 & $-70$ 37 57.12 & G0/2V & 0.60 & $-4.51$ &  & 3 & 211 & 544 & \textbf{1170} & 3210 & 8950 &  &  &  &  &  & 211 & 544 & \textbf{1170} & 3210 & 8950 \\
HD 113039 & 13 00 46.46 & $+14$ 22 38.16 & G0 & 0.60 & $-4.89$ &  & 3 & 1920 & 4020 & \textbf{6770} & 9960 & 12400 &  &  &  &  &  & 1920 & 4020 & \textbf{6770} & 9960 & 12400 \\
HD 113027 & 13 01 6.79 & $-33$ 28 48.48 & G2V & 0.57 & $-4.73$ &  & 3 & 845 & 1900 & \textbf{3520} & 6760 & 11400 &  &  &  &  &  & 845 & 1900 & \textbf{3520} & 6760 & 11400 \\
HD 113415 & 13 03 46.12 & $-20$ 35 0.59 & F8.5V & 0.56 & $-4.90$ &  & 3 & 2010 & 4190 & \textbf{7020} & 10200 & 12500 &  &  &  &  &  & 2010 & 4190 & \textbf{7020} & 10200 & 12500 \\
PX Vir & 13 03 49.65 & $-05$ 09 42.52 & K1V & 0.87 & $-4.37$ & 142 & 1,2,3 & 72 & 215 & \textbf{523} & 1850 & 7030 & 28 & 97 & \textbf{171} & 242 & 364 & 63 & 123 & \textbf{187} & 251 & 363 \\
HD 113376 & 13 04 30.97 & $-65$ 55 18.47 & G3V & 0.73 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 113553 & 13 05 16.81 & $-50$ 51 23.82 & G6V & 0.68 & $-4.27$ &  & 3 & 30 & 104 & \textbf{287} & 1250 & 5800 &  &  &  &  &  & 30 & 104 & \textbf{287} & 1250 & 5800 \\
HD 113767 & 13 06 34.91 & $-49$ 41 9.86 & K0.5Vk: & 0.81 & $-4.63$ &  & 3 & 469 & 1110 & \textbf{2190} & 4960 & 10500 &  &  &  &  &  & 469 & 1110 & \textbf{2190} & 4960 & 10500 \\
HD 112540 & 13 08 20.63 & $-87$ 13 9.51 & G7V & 0.72 & $-5.00$ &  & 3 & 2840 & 5710 & \textbf{8960} & 11600 & 12800 &  &  &  &  &  & 2840 & 5710 & \textbf{8960} & 11600 & 12800 \\
HD 113478 & 13 08 28.94 & $-82$ 43 15.85 & G0V & 0.62 & $-4.93$ &  & 3 & 2260 & 4650 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2260 & 4650 & \textbf{7650} & 10800 & 12600 \\
HD 114174 & 13 08 51.02 & $+05$ 12 26.06 & G3IV+D & 0.67 & $-4.89$ &  & 3 & 1890 & 3950 & \textbf{6680} & 9870 & 12400 &  &  &  &  &  & 1890 & 3950 & \textbf{6680} & 9870 & 12400 \\
HD 114260 & 13 09 42.55 & $-22$ 11 33.18 & G8V & 0.72 & $-4.93$ &  & 3 & 2270 & 4670 & \textbf{7690} & 10800 & 12600 &  &  &  &  &  & 2270 & 4670 & \textbf{7690} & 10800 & 12600 \\
* alf Com A & 13 09 59.28 & $+17$ 31 45.86 & F5V & 0.49 & $-4.49$ &  & 3 & 187 & 489 & \textbf{1060} & 3010 & 8720 &  &  &  &  &  & 187 & 489 & \textbf{1060} & 3010 & 8720 \\
HD 114335 & 13 10 19.47 & $-32$ 48 19.60 & F6V & 0.56 & $-4.89$ &  & 3 & 1860 & 3900 & \textbf{6600} & 9800 & 12400 &  &  &  &  &  & 1860 & 3900 & \textbf{6600} & 9800 & 12400 \\
HD 114432 & 13 10 46.61 & $-24$ 10 45.28 & G7V & 0.76 & $-4.55$ &  & 3 & 281 & 701 & \textbf{1460} & 3750 & 9500 &  &  &  &  &  & 281 & 701 & \textbf{1460} & 3750 & 9500 \\
HD 114506 & 13 10 9.45 & $+53$ 37 39.83 & G5 & 0.74 & $-4.67$ &  & 3 & 579 & 1340 & \textbf{2600} & 5550 & 10800 &  &  &  &  &  & 579 & 1340 & \textbf{2600} & 5550 & 10800 \\
HD 114606 & 13 11 21.40 & $+09$ 37 33.54 & G4 & 0.62 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7900} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7900} & 11000 & 12700 \\
* bet Com & 13 11 52.39 & $+27$ 52 41.45 & F9.5V & 0.58 & $-4.67$ &  & 3 & 601 & 1390 & \textbf{2670} & 5660 & 10900 &  &  &  &  &  & 601 & 1390 & \textbf{2670} & 5660 & 10900 \\
HD 114762 & 13 12 19.75 & $+17$ 31 1.61 & F9VgF8mF4+M6?V & 0.53 & $-4.83$ &  & 3 & 1400 & 3000 & \textbf{5270} & 8600 & 12100 &  &  &  &  &  & 1400 & 3000 & \textbf{5270} & 8600 & 12100 \\
HD 114613 & 13 12 3.18 & $-37$ 48 10.88 & G3V & 0.69 & $-4.96$ & 100 & 1,3 & 2540 & 5180 & \textbf{8330} & 11300 & 12700 & 56 & 195 & \textbf{375} & 1280 & 6330 & 285 & 1230 & \textbf{4460} & 8580 & 12000 \\
* 53 Vir & 13 12 3.54 & $-16$ 11 54.98 & F5.5V & 0.46 & $-4.31$ &  & 3 & 42 & 138 & \textbf{362} & 1450 & 6240 &  &  &  &  &  & 42 & 138 & \textbf{362} & 1450 & 6240 \\
HD 114729 & 13 12 44.26 & $-31$ 52 24.06 & G0V & 0.59 & $-4.93$ &  & 3 & 2210 & 4570 & \textbf{7540} & 10700 & 12600 &  &  &  &  &  & 2210 & 4570 & \textbf{7540} & 10700 & 12600 \\
HD 114630 & 13 12 55.69 & $-59$ 48 59.75 & G0V & 0.59 & $-4.32$ &  & 3 & 45 & 147 & \textbf{380} & 1500 & 6350 &  &  &  &  &  & 45 & 147 & \textbf{380} & 1500 & 6350 \\
HD 114826 & 13 13 13.04 & $-08$ 55 54.22 & G3/5V & 0.68 & $-4.46$ &  & 3 & 146 & 392 & \textbf{877} & 2640 & 8250 &  &  &  &  &  & 146 & 392 & \textbf{877} & 2640 & 8250 \\
HD 115043 & 13 13 37.01 & $+56$ 42 29.76 & G1Va & 0.61 & $-4.41$ &  & 3 & 97 & 278 & \textbf{652} & 2150 & 7530 &  &  &  &  &  & 97 & 278 & \textbf{652} & 2150 & 7530 \\
HD 114853 & 13 13 52.23 & $-45$ 11 8.88 & G1.5V & 0.64 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8530} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8530} & 11400 & 12800 \\
HD 114837 & 13 14 15.15 & $-59$ 06 11.65 & F6VFe-0.4 & 0.49 & $-4.67$ &  & 3 & 574 & 1330 & \textbf{2580} & 5530 & 10800 &  &  &  &  &  & 574 & 1330 & \textbf{2580} & 5530 & 10800 \\
HD 116459 & 13 15 11.48 & $+84$ 45 7.72 & G0 & 0.52 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5410} & 8720 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5410} & 8720 & 12100 \\
HD 113283 & 13 15 26.44 & $-87$ 33 38.46 & G5V & 0.71 & $-4.65$ &  & 3 & 514 & 1210 & \textbf{2360} & 5210 & 10600 &  &  &  &  &  & 514 & 1210 & \textbf{2360} & 5210 & 10600 \\
* e Vir & 13 16 46.52 & $+09$ 25 26.97 & G0V & 0.59 & $-4.37$ &  & 3 & 72 & 215 & \textbf{524} & 1850 & 7040 &  &  &  &  &  & 72 & 215 & \textbf{524} & 1850 & 7040 \\
HD 115311 & 13 16 53.56 & $-34$ 35 54.38 & G5V & 0.74 & $-4.88$ &  & 3 & 1820 & 3820 & \textbf{6490} & 9690 & 12400 &  &  &  &  &  & 1820 & 3820 & \textbf{6490} & 9690 & 12400 \\
HD 115863 & 13 21 23.21 & $-64$ 02 59.08 & G0V & 0.58 & $-4.78$ &  & 3 & 1110 & 2430 & \textbf{4380} & 7720 & 11800 &  &  &  &  &  & 1110 & 2430 & \textbf{4380} & 7720 & 11800 \\
HD 116219 & 13 22 32.32 & $-22$ 57 10.06 & G1/2V & 0.56 & $-4.85$ &  & 3 & 1540 & 3290 & \textbf{5700} & 8980 & 12200 &  &  &  &  &  & 1540 & 3290 & \textbf{5700} & 8980 & 12200 \\
HD 115674 & 13 23 0.07 & $-81$ 18 36.41 & G5VFe-0.7 & 0.67 & $-4.90$ &  & 3 & 1970 & 4100 & \textbf{6900} & 10100 & 12400 &  &  &  &  &  & 1970 & 4100 & \textbf{6900} & 10100 & 12400 \\
HD 116442 & 13 23 39.15 & $+02$ 43 23.98 & G9V & 0.77 & $-4.98$ &  & 3 & 2700 & 5470 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5470 & \textbf{8670} & 11500 & 12800 \\
HD 116443 & 13 23 40.85 & $+02$ 43 30.99 & K2V & 0.84 & $-4.98$ &  & 3 & 2660 & 5390 & \textbf{8580} & 11400 & 12800 &  &  &  &  &  & 2660 & 5390 & \textbf{8580} & 11400 & 12800 \\
HD 116321 & 13 23 9.87 & $-24$ 44 2.89 & F8IV/V & 0.53 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 116956 & 13 25 45.53 & $+56$ 58 13.78 & G9V & 0.80 & $-4.39$ &  & 3 & 86 & 251 & \textbf{597} & 2020 & 7330 &  &  &  &  &  & 86 & 251 & \textbf{597} & 2020 & 7330 \\
HD 117122 & 13 27 27.61 & $+44$ 42 25.31 & G5 & 0.69 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6860} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6860} & 10100 & 12400 \\
HD 117126 & 13 28 18.71 & $-00$ 50 24.70 & G3/5V & 0.65 & $-4.96$ &  & 3 & 2560 & 5210 & \textbf{8370} & 11300 & 12700 &  &  &  &  &  & 2560 & 5210 & \textbf{8370} & 11300 & 12700 \\
HD 117105 & 13 28 30.55 & $-27$ 23 30.64 & F9.5V & 0.58 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 117378 & 13 29 3.28 & $+42$ 14 17.75 & F9.5V+ & 0.59 & $-4.49$ &  & 3 & 179 & 470 & \textbf{1030} & 2940 & 8630 &  &  &  &  &  & 179 & 470 & \textbf{1030} & 2940 & 8630 \\
HD 117497 & 13 30 16.86 & $+28$ 34 4.53 & F7V & 0.49 & $-4.91$ &  & 3 & 2060 & 4270 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4270 & \textbf{7140} & 10300 & 12500 \\
HD 117576 & 13 30 31.01 & $+44$ 34 58.25 & G5III & 0.64 & $-4.77$ &  & 3 & 1030 & 2270 & \textbf{4120} & 7450 & 11700 &  &  &  &  &  & 1030 & 2270 & \textbf{4120} & 7450 & 11700 \\
HD 117635 & 13 31 39.94 & $-02$ 19 2.87 & G8V & 0.78 & $-4.95$ &  & 3 & 2400 & 4920 & \textbf{8010} & 11100 & 12700 &  &  &  &  &  & 2400 & 4920 & \textbf{8010} & 11100 & 12700 \\
HD 117618 & 13 32 25.56 & $-47$ 16 16.91 & G0V & 0.60 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5490} & 8790 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5490} & 8790 & 12100 \\
HD 117860 & 13 33 11.31 & $-08$ 26 36.05 & G2V & 0.62 & $-4.50$ &  & 3 & 193 & 504 & \textbf{1090} & 3060 & 8780 &  &  &  &  &  & 193 & 504 & \textbf{1090} & 3060 & 8780 \\
HD 117360 & 13 33 13.66 & $-77$ 34 9.80 & F8VFe-0.9 & 0.46 & $-4.60$ &  & 3 & 374 & 906 & \textbf{1830} & 4390 & 10000 &  &  &  &  &  & 374 & 906 & \textbf{1830} & 4390 & 10000 \\
HD 117807 & 13 33 29.41 & $-43$ 25 21.97 & F5.5V & 0.47 & $-4.61$ &  & 3 & 410 & 984 & \textbf{1970} & 4610 & 10200 &  &  &  &  &  & 410 & 984 & \textbf{1970} & 4610 & 10200 \\
HD 117854 & 13 34 25.39 & $-59$ 30 44.50 & G0V & 0.64 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 117939 & 13 34 32.65 & $-38$ 54 25.97 & G4V & 0.67 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5230} & 8560 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5230} & 8560 & 12100 \\
HD 118100 & 13 34 43.21 & $-08$ 20 31.34 & K5Ve & 1.18 & $-3.98$ & 25 & 1,3 &  &  &  &  &  & 111 & 252 & \textbf{353} & 545 & 710 & 111 & 252 & \textbf{353} & 545 & 710 \\
HD 118576 & 13 37 12.36 & $+30$ 05 6.56 & G5V & 0.63 & $-4.80$ &  & 3 & 1210 & 2620 & \textbf{4690} & 8030 & 11900 &  &  &  &  &  & 1210 & 2620 & \textbf{4690} & 8030 & 11900 \\
HD 118261 & 13 37 12.38 & $-61$ 41 30.71 & F6V & 0.49 & $-4.55$ &  & 3 & 285 & 711 & \textbf{1480} & 3780 & 9530 &  &  &  &  &  & 285 & 711 & \textbf{1480} & 3780 & 9530 \\
HD 118465 & 13 37 48.11 & $-35$ 03 53.42 & G5V & 0.69 & $-4.51$ &  & 3 & 214 & 550 & \textbf{1180} & 3240 & 8970 &  &  &  &  &  & 214 & 550 & \textbf{1180} & 3240 & 8970 \\
HD 118722 & 13 37 51.57 & $+43$ 22 0.18 & G5 & 0.61 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8240} & 11200 & 12700 \\
HD 118475 & 13 39 20.27 & $-67$ 40 15.26 & F9VFe+0.3 & 0.62 & $-4.89$ &  & 3 & 1930 & 4020 & \textbf{6780} & 9970 & 12400 &  &  &  &  &  & 1930 & 4020 & \textbf{6780} & 9970 & 12400 \\
HD 119124 & 13 40 23.23 & $+50$ 31 9.90 & F7.7V & 0.52 & $-4.35$ &  & 3 & 59 & 183 & \textbf{457} & 1690 & 6730 &  &  &  &  &  & 59 & 183 & \textbf{457} & 1690 & 6730 \\
HD 118972 & 13 41 4.17 & $-34$ 27 50.97 & K0V & 0.85 & $-4.42$ &  & 3 & 111 & 311 & \textbf{716} & 2290 & 7750 &  &  &  &  &  & 111 & 311 & \textbf{716} & 2290 & 7750 \\
HD 119550 & 13 43 35.70 & $+14$ 21 56.19 & G2V & 0.63 & $-4.86$ &  & 3 & 1660 & 3510 & \textbf{6040} & 9280 & 12300 &  &  &  &  &  & 1660 & 3510 & \textbf{6040} & 9280 & 12300 \\
HD 119992 & 13 45 13.21 & $+55$ 52 45.65 & F7IV-V & 0.47 & $-4.89$ &  & 3 & 1850 & 3880 & \textbf{6580} & 9780 & 12400 &  &  &  &  &  & 1850 & 3880 & \textbf{6580} & 9780 & 12400 \\
HD 119824 & 13 45 22.95 & $+11$ 28 45.39 & G0 & 0.66 & $-4.77$ &  & 3 & 1020 & 2260 & \textbf{4110} & 7430 & 11700 &  &  &  &  &  & 1020 & 2260 & \textbf{4110} & 7430 & 11700 \\
HD 119782 & 13 46 42.03 & $-56$ 51 0.37 & K1.5Vk: & 0.86 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4580} & 7920 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4580} & 7920 & 11900 \\
* tau Boo & 13 47 15.74 & $+17$ 27 24.86 & F7IV-V & 0.50 & $-4.63$ &  & 3 & 452 & 1080 & \textbf{2130} & 4860 & 10400 &  &  &  &  &  & 452 & 1080 & \textbf{2130} & 4860 & 10400 \\
HD 120205 & 13 48 10.06 & $-10$ 47 19.50 & K0V & 0.83 & $-4.54$ &  & 3 & 260 & 655 & \textbf{1370} & 3600 & 9350 &  &  &  &  &  & 260 & 655 & \textbf{1370} & 3600 & 9350 \\
HD 120528 & 13 48 40.34 & $+53$ 15 40.76 & G5V & 0.67 & $-4.87$ &  & 3 & 1730 & 3650 & \textbf{6240} & 9460 & 12300 &  &  &  &  &  & 1730 & 3650 & \textbf{6240} & 9460 & 12300 \\
HD 120237 & 13 48 55.07 & $-35$ 42 15.06 & G0V & 0.56 & $-4.69$ &  & 3 & 664 & 1520 & \textbf{2900} & 5970 & 11000 &  &  &  &  &  & 664 & 1520 & \textbf{2900} & 5970 & 11000 \\
HD 120368 & 13 49 27.19 & $-26$ 20 58.96 & G8/K0V & 0.71 & $-4.47$ &  & 3 & 154 & 411 & \textbf{913} & 2710 & 8350 &  &  &  &  &  & 154 & 411 & \textbf{913} & 2710 & 8350 \\
HD 120690 & 13 51 20.34 & $-24$ 23 25.84 & G5Va & 0.70 & $-4.71$ &  & 3 & 754 & 1710 & \textbf{3210} & 6380 & 11300 &  &  &  &  &  & 754 & 1710 & \textbf{3210} & 6380 & 11300 \\
HD 120559 & 13 51 40.39 & $-57$ 26 8.29 & G7VFe-1.4CH-1 & 0.66 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 120780 & 13 52 35.86 & $-50$ 55 18.22 & K0V & 0.89 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 121151 & 13 53 39.64 & $+00$ 55 10.11 & G6/8V & 0.72 & $-4.79$ &  & 3 & 1130 & 2470 & \textbf{4450} & 7790 & 11800 &  &  &  &  &  & 1130 & 2470 & \textbf{4450} & 7790 & 11800 \\
HD 121320 & 13 54 28.20 & $+20$ 38 30.41 & G5V & 0.69 & $-4.68$ &  & 3 & 634 & 1460 & \textbf{2790} & 5830 & 11000 &  &  &  &  &  & 634 & 1460 & \textbf{2790} & 5830 & 11000 \\
* eta Boo & 13 54 41.08 & $+18$ 23 51.79 & G0IV & 0.57 & $-4.37$ &  & 3 & 69 & 207 & \textbf{507} & 1810 & 6960 &  &  &  &  &  & 69 & 207 & \textbf{507} & 1810 & 6960 \\
HD 121560 & 13 55 49.99 & $+14$ 03 23.41 & F6V & 0.53 & $-4.82$ &  & 3 & 1340 & 2880 & \textbf{5090} & 8420 & 12000 &  &  &  &  &  & 1340 & 2880 & \textbf{5090} & 8420 & 12000 \\
HD 121579 & 13 56 52.71 & $-27$ 39 42.57 & F3V & 0.50 & $-4.76$ &  & 3 & 973 & 2160 & \textbf{3940} & 7250 & 11600 &  &  &  &  &  & 973 & 2160 & \textbf{3940} & 7250 & 11600 \\
HD 121504 & 13 57 17.24 & $-56$ 02 24.16 & G2V & 0.59 & $-4.73$ &  & 3 & 855 & 1920 & \textbf{3560} & 6800 & 11400 &  &  &  &  &  & 855 & 1920 & \textbf{3560} & 6800 & 11400 \\
HD 121849 & 13 58 36.71 & $-34$ 00 4.66 & G5V & 0.69 & $-4.98$ &  & 3 & 2690 & 5440 & \textbf{8640} & 11500 & 12800 &  &  &  &  &  & 2690 & 5440 & \textbf{8640} & 11500 & 12800 \\
HD 122106 & 13 59 49.28 & $-03$ 32 59.31 & F6V & 0.49 & $-4.70$ &  & 3 & 702 & 1600 & \textbf{3030} & 6140 & 11100 &  &  &  &  &  & 702 & 1600 & \textbf{3030} & 6140 & 11100 \\
HD 122255 & 14 00 54.06 & $-06$ 44 46.31 & F6V & 0.52 & $-4.86$ &  & 3 & 1630 & 3450 & \textbf{5940} & 9190 & 12300 &  &  &  &  &  & 1630 & 3450 & \textbf{5940} & 9190 & 12300 \\
HD 122245 & 14 01 25.76 & $-31$ 37 14.69 & F8/G2+F & 0.48 & $-4.79$ &  & 3 & 1140 & 2490 & \textbf{4490} & 7830 & 11800 &  &  &  &  &  & 1140 & 2490 & \textbf{4490} & 7830 & 11800 \\
HD 122652 & 14 02 31.64 & $+31$ 39 39.09 & F8 & 0.56 & $-4.66$ &  & 3 & 565 & 1310 & \textbf{2540} & 5480 & 10800 &  &  &  &  &  & 565 & 1310 & \textbf{2540} & 5480 & 10800 \\
HD 122676 & 14 02 56.87 & $+14$ 58 31.26 & G7V & 0.74 & $-4.94$ &  & 3 & 2310 & 4750 & \textbf{7790} & 10900 & 12600 &  &  &  &  &  & 2310 & 4750 & \textbf{7790} & 10900 & 12600 \\
HD 122510 & 14 03 1.72 & $-31$ 41 2.53 & F5V & 0.48 & $-4.43$ &  & 3 & 112 & 312 & \textbf{720} & 2300 & 7760 &  &  &  &  &  & 112 & 312 & \textbf{720} & 2300 & 7760 \\
HD 122742 & 14 03 32.35 & $+10$ 47 12.44 & G6V & 0.75 & $-4.93$ &  & 3 & 2250 & 4640 & \textbf{7640} & 10800 & 12600 &  &  &  &  &  & 2250 & 4640 & \textbf{7640} & 10800 & 12600 \\
HD 122703 & 14 03 53.09 & $-22$ 25 17.75 & F3IV & 0.45 & $-4.04$ &  & 3 & 2 & 14 & \textbf{81} & 594 & 3760 &  &  &  &  &  & 2 & 14 & \textbf{81} & 594 & 3760 \\
HD 122341 & 14 04 41.34 & $-72$ 04 10.78 & G0V & 0.58 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6480} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6480} & 9680 & 12400 \\
HD 122973 & 14 05 10.69 & $-09$ 02 54.62 & G2V & 0.61 & $-4.36$ &  & 3 & 67 & 202 & \textbf{497} & 1790 & 6920 &  &  &  &  &  & 67 & 202 & \textbf{497} & 1790 & 6920 \\
HD 123227 & 14 07 41.53 & $-49$ 52 3.43 & G3V & 0.66 & $-4.94$ &  & 3 & 2320 & 4770 & \textbf{7820} & 10900 & 12600 &  &  &  &  &  & 2320 & 4770 & \textbf{7820} & 10900 & 12600 \\
HD 123613 & 14 08 15.53 & $+21$ 11 34.84 & F8 & 0.53 & $-4.89$ &  & 3 & 1850 & 3890 & \textbf{6590} & 9790 & 12400 &  &  &  &  &  & 1850 & 3890 & \textbf{6590} & 9790 & 12400 \\
HD 123760 & 14 09 26.53 & $+10$ 14 36.77 & G3V & 0.66 & $-4.76$ &  & 3 & 968 & 2150 & \textbf{3930} & 7230 & 11600 &  &  &  &  &  & 968 & 2150 & \textbf{3930} & 7230 & 11600 \\
HD 123651 & 14 10 4.81 & $-46$ 16 10.02 & G0/1V & 0.57 & $-4.68$ &  & 3 & 623 & 1440 & \textbf{2750} & 5770 & 10900 &  &  &  &  &  & 623 & 1440 & \textbf{2750} & 5770 & 10900 \\
V759 Cen & 14 10 41.26 & $-47$ 46 8.39 & G0V & 0.59 & $-3.90$ &  & 3 & 1 & 9 & \textbf{73} & 531 & 2820 &  &  &  &  &  & 1 & 9 & \textbf{73} & 531 & 2820 \\
HD 124257B & 14 10 59.85 & $+50$ 15 5.68 & G5 & 0.66 & $-4.99$ &  & 3 & 2780 & 5610 & \textbf{8840} & 11600 & 12800 &  &  &  &  &  & 2780 & 5610 & \textbf{8840} & 11600 & 12800 \\
HD 124115 & 14 11 31.20 & $+01$ 21 44.63 & F6V & 0.48 & $-4.63$ &  & 3 & 463 & 1100 & \textbf{2170} & 4920 & 10400 &  &  &  &  &  & 463 & 1100 & \textbf{2170} & 4920 & 10400 \\
HD 124106 & 14 11 46.17 & $-12$ 36 42.36 & K1V & 0.87 & $-4.63$ &  & 1,2,3 & 471 & 1120 & \textbf{2200} & 4970 & 10500 &  &  &  &  &  & 471 & 1120 & \textbf{2200} & 4970 & 10500 \\
HD 124077 & 14 12 20.51 & $-39$ 45 6.51 & F7/G1V & 0.53 & $-4.78$ &  & 3 & 1100 & 2420 & \textbf{4370} & 7710 & 11800 &  &  &  &  &  & 1100 & 2420 & \textbf{4370} & 7710 & 11800 \\
HD 124752 & 14 12 27.05 & $+67$ 35 10.17 & K0-V+M2V & 0.79 & $-4.66$ &  & 3 & 544 & 1270 & \textbf{2470} & 5370 & 10700 &  &  &  &  &  & 544 & 1270 & \textbf{2470} & 5370 & 10700 \\
HD 124227 & 14 13 0.67 & $-31$ 14 20.62 & F7V & 0.53 & $-4.77$ &  & 3 & 1050 & 2310 & \textbf{4200} & 7530 & 11700 &  &  &  &  &  & 1050 & 2310 & \textbf{4200} & 7530 & 11700 \\
HD 124425 & 14 13 40.79 & $-00$ 50 43.67 & F6V & 0.48 & $-4.53$ &  & 3 & 233 & 593 & \textbf{1260} & 3390 & 9140 &  &  &  &  &  & 233 & 593 & \textbf{1260} & 3390 & 9140 \\
HD 124694 & 14 13 51.33 & $+46$ 19 30.60 & F8V & 0.53 & $-4.40$ &  & 3 & 93 & 266 & \textbf{628} & 2100 & 7450 &  &  &  &  &  & 93 & 266 & \textbf{628} & 2100 & 7450 \\
HD 124553 & 14 14 21.31 & $-05$ 56 51.79 & F8V & 0.60 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 124364 & 14 14 24.83 & $-48$ 08 47.89 & G5V & 0.67 & $-4.91$ &  & 3 & 2110 & 4370 & \textbf{7270} & 10400 & 12500 &  &  &  &  &  & 2110 & 4370 & \textbf{7270} & 10400 & 12500 \\
HD 124239 & 14 15 14.17 & $-67$ 39 30.06 & F8/G0V & 0.56 & $-4.65$ &  & 3 & 516 & 1210 & \textbf{2370} & 5220 & 10600 &  &  &  &  &  & 516 & 1210 & \textbf{2370} & 5220 & 10600 \\
HD 124595 & 14 15 24.69 & $-37$ 57 32.98 & G1/2V & 0.61 & $-4.96$ &  & 3 & 2540 & 5180 & \textbf{8330} & 11300 & 12700 &  &  &  &  &  & 2540 & 5180 & \textbf{8330} & 11300 & 12700 \\
HD 124580 & 14 15 38.69 & $-45$ 00 2.73 & G0V & 0.60 & $-4.52$ &  & 3 & 218 & 561 & \textbf{1200} & 3270 & 9020 &  &  &  &  &  & 218 & 561 & \textbf{1200} & 3270 & 9020 \\
* iot Vir & 14 16 0.87 & $-06$ 00 1.96 & F7III & 0.52 & $-4.63$ &  & 3 & 450 & 1070 & \textbf{2120} & 4850 & 10400 &  &  &  &  &  & 450 & 1070 & \textbf{2120} & 4850 & 10400 \\
HD 125040 & 14 16 32.84 & $+20$ 07 18.66 & F8V & 0.50 & $-4.46$ &  & 3 & 151 & 406 & \textbf{903} & 2690 & 8320 &  &  &  &  &  & 151 & 406 & \textbf{903} & 2690 & 8320 \\
V636 Cen & 14 16 57.91 & $-49$ 56 42.37 & G0V & 0.65 & $-4.25$ &  & 3 & 24 & 88 & \textbf{253} & 1160 & 5580 &  &  &  &  &  & 24 & 88 & \textbf{253} & 1160 & 5580 \\
HD 124584 & 14 17 4.77 & $-66$ 18 57.79 & G0/1V & 0.59 & $-4.84$ &  & 3 & 1470 & 3140 & \textbf{5480} & 8780 & 12100 &  &  &  &  &  & 1470 & 3140 & \textbf{5480} & 8780 & 12100 \\
HD 125184 & 14 18 0.73 & $-07$ 32 32.61 & G5/6V & 0.72 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8860} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8860} & 11600 & 12800 \\
HD 125276 & 14 19 0.90 & $-25$ 48 55.53 & F9VFe-1.5CH-0.7 & 0.52 & $-4.57$ &  & 3 & 317 & 782 & \textbf{1610} & 4010 & 9730 &  &  &  &  &  & 317 & 782 & \textbf{1610} & 4010 & 9730 \\
HD 125612 & 14 20 53.52 & $-17$ 28 53.49 & G3V & 0.63 & $-4.81$ &  & 3 & 1280 & 2760 & \textbf{4900} & 8250 & 12000 &  &  &  &  &  & 1280 & 2760 & \textbf{4900} & 8250 & 12000 \\
HD 125906 & 14 22 38.66 & $-07$ 46 5.43 & F7/G0V+F7/G0 & 0.70 & $-5.00$ &  & 3 & 2830 & 5700 & \textbf{8950} & 11600 & 12800 &  &  &  &  &  & 2830 & 5700 & \textbf{8950} & 11600 & 12800 \\
HD 126053 & 14 23 15.28 & $+01$ 14 29.64 & G1.5V & 0.64 & $-4.85$ &  & 3 & 1570 & 3340 & \textbf{5780} & 9050 & 12200 &  &  &  &  &  & 1570 & 3340 & \textbf{5780} & 9050 & 12200 \\
HD 125968 & 14 23 23.38 & $-27$ 49 21.66 & G3/5V & 0.66 & $-4.81$ &  & 3 & 1290 & 2800 & \textbf{4960} & 8300 & 12000 &  &  &  &  &  & 1290 & 2800 & \textbf{4960} & 8300 & 12000 \\
HD 126203 & 14 24 30.76 & $-14$ 47 26.44 & F7V & 0.56 & $-4.87$ &  & 3 & 1740 & 3670 & \textbf{6270} & 9490 & 12300 &  &  &  &  &  & 1740 & 3670 & \textbf{6270} & 9490 & 12300 \\
HD 125881 & 14 24 45.98 & $-63$ 42 23.64 & G2V & 0.59 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
* tet Boo & 14 25 11.80 & $+51$ 51 2.68 & F7V & 0.51 & $-4.47$ &  & 3 & 156 & 416 & \textbf{923} & 2730 & 8370 &  &  &  &  &  & 156 & 416 & \textbf{923} & 2730 & 8370 \\
HD 126532 & 14 25 17.38 & $+32$ 47 28.01 & G0 & 0.85 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
HD 126351 & 14 25 35.33 & $-30$ 51 49.60 & G0V & 0.57 & $-4.66$ &  & 3 & 568 & 1320 & \textbf{2560} & 5490 & 10800 &  &  &  &  &  & 568 & 1320 & \textbf{2560} & 5490 & 10800 \\
HD 126583 & 14 25 58.26 & $+13$ 25 59.75 & G5 & 0.75 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7190} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7190} & 10400 & 12500 \\
HD 126653 & 14 27 45.25 & $-35$ 15 14.14 & F8V & 0.57 & $-4.85$ &  & 3 & 1530 & 3270 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3270 & \textbf{5670} & 8950 & 12200 \\
HD 126831 & 14 28 29.80 & $-22$ 58 29.19 & F6V & 0.52 & $-4.76$ &  & 3 & 964 & 2140 & \textbf{3920} & 7220 & 11600 &  &  &  &  &  & 964 & 2140 & \textbf{3920} & 7220 & 11600 \\
HD 126961 & 14 28 31.14 & $+02$ 47 19.79 & G0V & 0.55 & $-4.81$ &  & 3 & 1270 & 2750 & \textbf{4890} & 8230 & 12000 &  &  &  &  &  & 1270 & 2750 & \textbf{4890} & 8230 & 12000 \\
HD 128642 & 14 29 22.31 & $+80$ 48 35.44 & G5 & 0.77 & $-4.83$ &  & 3 & 1440 & 3080 & \textbf{5400} & 8710 & 12100 &  &  &  &  &  & 1440 & 3080 & \textbf{5400} & 8710 & 12100 \\
HD 126935 & 14 29 32.61 & $-37$ 02 22.33 & G3V & 0.63 & $-4.70$ &  & 3 & 687 & 1570 & \textbf{2980} & 6080 & 11100 &  &  &  &  &  & 687 & 1570 & \textbf{2980} & 6080 & 11100 \\
HD 127506 & 14 30 44.98 & $+35$ 27 13.43 & K3.5V & 0.78 & $-4.20$ &  & 3 & 14 & 55 & \textbf{180} & 939 & 4980 &  &  &  &  &  & 14 & 55 & \textbf{180} & 939 & 4980 \\
HD 127356 & 14 31 19.75 & $-15$ 38 19.75 & G5V & 0.72 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 127024 & 14 31 48.76 & $-64$ 17 1.87 & G2V & 0.64 & $-4.62$ &  & 3 & 432 & 1030 & \textbf{2050} & 4750 & 10300 &  &  &  &  &  & 432 & 1030 & \textbf{2050} & 4750 & 10300 \\
HD 127423 & 14 32 24.57 & $-37$ 49 2.49 & G0V & 0.57 & $-4.60$ &  & 3 & 373 & 905 & \textbf{1830} & 4380 & 10000 &  &  &  &  &  & 373 & 905 & \textbf{1830} & 4380 & 10000 \\
HD 127974 & 14 35 44.92 & $-45$ 37 6.28 & G0/1V & 0.58 & $-4.80$ &  & 3 & 1220 & 2660 & \textbf{4740} & 8090 & 11900 &  &  &  &  &  & 1220 & 2660 & \textbf{4740} & 8090 & 11900 \\
HD 128311 & 14 36 0.56 & $+09$ 44 47.45 & K3V & 0.98 & $-4.47$ & 7 & 1,2,3 &  &  &  &  &  & 309 & 436 & \textbf{661} & 917 & 1220 & 309 & 436 & \textbf{661} & 917 & 1220 \\
HD 128429 & 14 36 59.80 & $-12$ 18 19.07 & F6V & 0.46 & $-4.44$ &  & 3 & 129 & 352 & \textbf{799} & 2470 & 8010 &  &  &  &  &  & 129 & 352 & \textbf{799} & 2470 & 8010 \\
HD 128356 & 14 37 4.89 & $-25$ 48 9.26 & K2.5IV & 0.69 & $-4.73$ &  & 3 & 854 & 1910 & \textbf{3550} & 6790 & 11400 &  &  &  &  &  & 854 & 1910 & \textbf{3550} & 6790 & 11400 \\
HD 128214 & 14 37 44.66 & $-57$ 27 27.44 & G5IV & 0.72 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
HD 128020 & 14 37 46.26 & $-67$ 55 55.24 & F8.5VFe-0.6 & 0.51 & $-4.69$ &  & 3 & 673 & 1540 & \textbf{2930} & 6010 & 11100 &  &  &  &  &  & 673 & 1540 & \textbf{2930} & 6010 & 11100 \\
EK Dra & 14 39 0.21 & $+64$ 17 29.98 & G1.5V & 0.62 & $-4.11$ & 204 & 1,2,3 & 5 & 26 & \textbf{111} & 707 & 4270 & 9 & 58 & \textbf{656} & 5470 & 11500 & 3 & 15 & \textbf{43} & 106 & 452 \\
HD 128582 & 14 39 10.85 & $-46$ 35 4.11 & F8V & 0.51 & $-4.83$ &  & 3 & 1460 & 3110 & \textbf{5450} & 8750 & 12100 &  &  &  &  &  & 1460 & 3110 & \textbf{5450} & 8750 & 12100 \\
HD 128787 & 14 39 40.95 & $-26$ 43 25.13 & F5V & 0.47 & $-4.31$ &  & 3 & 41 & 136 & \textbf{357} & 1440 & 6220 &  &  &  &  &  & 41 & 136 & \textbf{357} & 1440 & 6220 \\
HD 128760 & 14 40 12.69 & $-45$ 32 45.45 & F8/G0V & 0.57 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5500} & 8790 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5500} & 8790 & 12100 \\
HD 128674 & 14 40 28.26 & $-57$ 01 46.40 & G7V & 0.67 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8850} & 11600 & 12800 \\
KU Lib & 14 40 31.11 & $-16$ 12 33.45 & G8Vk: & 0.71 & $-4.43$ &  & 3 & 121 & 333 & \textbf{762} & 2390 & 7890 &  &  &  &  &  & 121 & 333 & \textbf{762} & 2390 & 7890 \\
HD 129191 & 14 41 16.18 & $-04$ 56 41.53 & G6V & 0.68 & $-4.97$ &  & 3 & 2630 & 5330 & \textbf{8520} & 11400 & 12800 &  &  &  &  &  & 2630 & 5330 & \textbf{8520} & 11400 & 12800 \\
HD 128400 & 14 41 52.46 & $-75$ 08 22.12 & G6V & 0.71 & $-4.52$ &  & 3 & 224 & 574 & \textbf{1220} & 3320 & 9070 &  &  &  &  &  & 224 & 574 & \textbf{1220} & 3320 & 9070 \\
HD 129471 & 14 43 21.77 & $-27$ 21 17.87 & G6V & 0.70 & $-4.86$ &  & 3 & 1610 & 3410 & \textbf{5900} & 9150 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5900} & 9150 & 12200 \\
HD 129814 & 14 44 11.69 & $+18$ 27 43.62 & G5V & 0.64 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 129060 & 14 44 14.14 & $-69$ 40 26.84 & F7V & 0.55 & $-4.37$ &  & 3 & 74 & 221 & \textbf{536} & 1880 & 7090 &  &  &  &  &  & 74 & 221 & \textbf{536} & 1880 & 7090 \\
HD 129679 & 14 44 16.82 & $-11$ 37 2.45 & G3V & 0.60 & $-4.41$ &  & 3 & 98 & 279 & \textbf{653} & 2150 & 7530 &  &  &  &  &  & 98 & 279 & \textbf{653} & 2150 & 7530 \\
GR Vir & 14 45 20.26 & $-06$ 44 4.13 & G2/3V & 0.58 & $-4.27$ &  & 3 & 29 & 102 & \textbf{284} & 1250 & 5790 &  &  &  &  &  & 29 & 102 & \textbf{284} & 1250 & 5790 \\
HD 130087 & 14 45 56.79 & $+10$ 03 7.22 & G2IV & 0.61 & $-4.95$ &  & 3 & 2460 & 5030 & \textbf{8150} & 11200 & 12700 &  &  &  &  &  & 2460 & 5030 & \textbf{8150} & 11200 & 12700 \\
HD 129946 & 14 46 22.49 & $-33$ 45 58.18 & G5V & 0.71 & $-4.59$ &  & 3 & 371 & 899 & \textbf{1820} & 4360 & 10000 &  &  &  &  &  & 371 & 899 & \textbf{1820} & 4360 & 10000 \\
HD 130307 & 14 47 16.10 & $+02$ 42 11.61 & K1V & 0.89 & $-4.56$ &  & 3 & 291 & 723 & \textbf{1500} & 3820 & 9560 &  &  &  &  &  & 291 & 723 & \textbf{1500} & 3820 & 9560 \\
HD 130322 & 14 47 32.73 & $-00$ 16 53.31 & K0V & 0.78 & $-4.73$ & 2 & 1,2,3 & 834 & 1870 & \textbf{3490} & 6710 & 11400 &  &  &  &  &  & 834 & 1870 & \textbf{3490} & 6710 & 11400 \\
HD 130102 & 14 48 25.13 & $-56$ 26 10.48 & F7IV & 0.54 & $-4.75$ &  & 3 & 950 & 2110 & \textbf{3870} & 7170 & 11600 &  &  &  &  &  & 950 & 2110 & \textbf{3870} & 7170 & 11600 \\
* h Boo & 14 49 18.67 & $+46$ 06 58.34 & F6IVs & 0.47 & $-4.76$ &  & 3 & 994 & 2200 & \textbf{4010} & 7320 & 11700 &  &  &  &  &  & 994 & 2200 & \textbf{4010} & 7320 & 11700 \\
HD 130042 & 14 49 23.72 & $-67$ 14 9.49 & K1V & 0.84 & $-4.99$ &  & 3 & 2740 & 5540 & \textbf{8760} & 11500 & 12800 &  &  &  &  &  & 2740 & 5540 & \textbf{8760} & 11500 & 12800 \\
HD 130672 & 14 49 46.11 & $-09$ 12 9.14 & F6V & 0.52 & $-4.91$ &  & 3 & 2080 & 4330 & \textbf{7210} & 10400 & 12500 &  &  &  &  &  & 2080 & 4330 & \textbf{7210} & 10400 & 12500 \\
HD 130948 & 14 50 15.81 & $+23$ 54 42.63 & F9IV-V & 0.58 & $-4.43$ & 106 & 1,2,3 & 120 & 332 & \textbf{759} & 2380 & 7880 & 95 & 377 & \textbf{2460} & 8370 & 12300 & 107 & 234 & \textbf{474} & 1030 & 3360 \\
HD 131023 & 14 51 2.31 & $+09$ 43 25.21 & K0V & 0.76 & $-4.52$ &  & 3 & 230 & 586 & \textbf{1250} & 3360 & 9110 &  &  &  &  &  & 230 & 586 & \textbf{1250} & 3360 & 9110 \\
* ksi Boo B & 14 51 23.04 & $+19$ 06 6.88 & K5Ve & 0.72 & $-3.73$ &  & 3 & 1 & 10 & \textbf{69} & 443 & 1660 &  &  &  &  &  & 1 & 10 & \textbf{69} & 443 & 1660 \\
* ksi Boo & 14 51 23.38 & $+19$ 06 1.70 & G7Ve+K5Ve & 0.72 & $-4.31$ &  & 3 & 41 & 136 & \textbf{357} & 1440 & 6210 &  &  &  &  &  & 41 & 136 & \textbf{357} & 1440 & 6210 \\
* ksi Boo A & 14 51 23.39 & $+19$ 06 1.64 & G7Ve & 0.72 & $-4.33$ &  & 3 & 51 & 162 & \textbf{414} & 1580 & 6520 &  &  &  &  &  & 51 & 162 & \textbf{414} & 1580 & 6520 \\
HD 131473 & 14 53 23.35 & $+15$ 42 18.59 & F4IV+G1IV & 0.57 & $-4.73$ &  & 3 & 850 & 1910 & \textbf{3540} & 6780 & 11400 &  &  &  &  &  & 850 & 1910 & \textbf{3540} & 6780 & 11400 \\
DE Boo & 14 53 23.77 & $+19$ 09 10.08 & K0.5V & 0.84 & $-4.41$ &  & 3 & 99 & 282 & \textbf{659} & 2160 & 7550 &  &  &  &  &  & 99 & 282 & \textbf{659} & 2160 & 7550 \\
HD 131078 & 14 53 4.80 & $-46$ 38 14.33 & G5V & 0.70 & $-4.91$ &  & 3 & 2040 & 4240 & \textbf{7080} & 10300 & 12500 &  &  &  &  &  & 2040 & 4240 & \textbf{7080} & 10300 & 12500 \\
HD 130940 & 14 54 10.93 & $-66$ 25 12.31 & G0V & 0.58 & $-4.63$ &  & 3 & 463 & 1100 & \textbf{2170} & 4920 & 10400 &  &  &  &  &  & 463 & 1100 & \textbf{2170} & 4920 & 10400 \\
HD 132142 & 14 55 11.04 & $+53$ 40 49.25 & K1V & 0.79 & $-5.00$ &  & 3 & 2830 & 5690 & \textbf{8940} & 11600 & 12800 &  &  &  &  &  & 2830 & 5690 & \textbf{8940} & 11600 & 12800 \\
HD 131588 & 14 55 16.35 & $-29$ 31 43.26 & G1V & 0.63 & $-4.76$ &  & 3 & 989 & 2190 & \textbf{4000} & 7310 & 11600 &  &  &  &  &  & 989 & 2190 & \textbf{4000} & 7310 & 11600 \\
HD 132254 & 14 56 23.04 & $+49$ 37 42.42 & F8-V & 0.53 & $-4.95$ &  & 3 & 2400 & 4920 & \textbf{8010} & 11100 & 12700 &  &  &  &  &  & 2400 & 4920 & \textbf{8010} & 11100 & 12700 \\
HD 131900 & 14 56 48.66 & $-20$ 29 23.95 & G8V & 0.75 & $-4.97$ &  & 3 & 2570 & 5240 & \textbf{8400} & 11300 & 12700 &  &  &  &  &  & 2570 & 5240 & \textbf{8400} & 11300 & 12700 \\
HD 132307 & 14 58 10.88 & $+06$ 54 17.86 & G5 & 0.78 & $-4.96$ &  & 3 & 2500 & 5110 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5110 & \textbf{8240} & 11200 & 12700 \\
HD 132173 & 14 58 30.52 & $-28$ 42 34.32 & G0V & 0.55 & $-4.41$ &  & 3 & 101 & 285 & \textbf{666} & 2180 & 7580 &  &  &  &  &  & 101 & 285 & \textbf{666} & 2180 & 7580 \\
HD 132375 & 14 58 52.78 & $-04$ 59 21.31 & F7V & 0.51 & $-4.71$ &  & 3 & 763 & 1730 & \textbf{3240} & 6410 & 11300 &  &  &  &  &  & 763 & 1730 & \textbf{3240} & 6410 & 11300 \\
HD 132425 & 14 58 55.35 & $+06$ 36 17.46 & K0 & 0.83 & $-4.69$ &  & 3 & 675 & 1550 & \textbf{2940} & 6020 & 11100 &  &  &  &  &  & 675 & 1550 & \textbf{2940} & 6020 & 11100 \\
HD 131923 & 14 58 8.80 & $-48$ 51 46.64 & G4V & 0.71 & $-4.95$ &  & 3 & 2410 & 4940 & \textbf{8030} & 11100 & 12700 &  &  &  &  &  & 2410 & 4940 & \textbf{8030} & 11100 & 12700 \\
HD 132301 & 14 59 45.04 & $-43$ 48 40.81 & F6V & 0.48 & $-4.44$ &  & 3 & 123 & 339 & \textbf{772} & 2410 & 7930 &  &  &  &  &  & 123 & 339 & \textbf{772} & 2410 & 7930 \\
HD 132756 & 15 00 35.00 & $+08$ 36 0.63 & G0 & 0.69 & $-4.94$ &  & 3 & 2310 & 4750 & \textbf{7780} & 10900 & 12600 &  &  &  &  &  & 2310 & 4750 & \textbf{7780} & 10900 & 12600 \\
HD 131664 & 15 00 6.08 & $-73$ 32 7.23 & G3V & 0.67 & $-4.85$ &  & 3 & 1560 & 3330 & \textbf{5770} & 9030 & 12200 &  &  &  &  &  & 1560 & 3330 & \textbf{5770} & 9030 & 12200 \\
HD 132950 & 15 01 29.97 & $+15$ 52 7.99 & K3+V & 0.86 & $-4.30$ &  & 3 & 40 & 131 & \textbf{347} & 1410 & 6160 &  &  &  &  &  & 40 & 131 & \textbf{347} & 1410 & 6160 \\
HD 132648 & 15 01 53.27 & $-47$ 00 26.90 & G8.5V & 0.72 & $-4.93$ &  & 3 & 2300 & 4730 & \textbf{7760} & 10900 & 12600 &  &  &  &  &  & 2300 & 4730 & \textbf{7760} & 10900 & 12600 \\
HD 133033 & 15 02 1.95 & $+09$ 11 14.58 & F8 & 0.56 &  & 55 & 4 &  &  &  &  &  & 516 & 1900 & \textbf{5530} & 10300 & 12600 & 516 & 1900 & \textbf{5530} & 10300 & 12600 \\
HD 133125 & 15 02 19.12 & $+19$ 23 26.14 & G5 & 0.72 & $-4.91$ &  & 3 & 2090 & 4340 & \textbf{7230} & 10400 & 12500 &  &  &  &  &  & 2090 & 4340 & \textbf{7230} & 10400 & 12500 \\
HD 133161 & 15 02 33.06 & $+16$ 03 18.29 & G2V & 0.60 & $-4.87$ &  & 3 & 1740 & 3670 & \textbf{6270} & 9480 & 12300 &  &  &  &  &  & 1740 & 3670 & \textbf{6270} & 9480 & 12300 \\
HD 132996 & 15 03 18.15 & $-36$ 55 28.61 & G3V & 0.61 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7040} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7040} & 10200 & 12500 \\
HD 133131A & 15 03 35.45 & $-27$ 50 33.22 & G2V & 0.59 & $-4.88$ &  & 3 & 1810 & 3790 & \textbf{6450} & 9660 & 12400 &  &  &  &  &  & 1810 & 3790 & \textbf{6450} & 9660 & 12400 \\
* i Boo & 15 03 47.30 & $+47$ 39 14.62 & G0Vn & 0.65 & $-4.59$ &  & 3 & 367 & 890 & \textbf{1800} & 4340 & 10000 &  &  &  &  &  & 367 & 890 & \textbf{1800} & 4340 & 10000 \\
HD 133460 & 15 03 49.29 & $+26$ 02 19.40 & F8V & 0.56 & $-4.77$ &  & 3 & 1020 & 2240 & \textbf{4090} & 7400 & 11700 &  &  &  &  &  & 1020 & 2240 & \textbf{4090} & 7400 & 11700 \\
HD 133484 & 15 03 6.57 & $+44$ 38 40.19 & F6IV & 0.46 & $-4.62$ &  & 3 & 445 & 1060 & \textbf{2100} & 4820 & 10400 &  &  &  &  &  & 445 & 1060 & \textbf{2100} & 4820 & 10400 \\
HD 133295 & 15 04 33.08 & $-28$ 18 0.63 & F9VCH-0.4 & 0.57 & $-4.38$ &  & 3 & 78 & 230 & \textbf{554} & 1930 & 7160 &  &  &  &  &  & 78 & 230 & \textbf{554} & 1930 & 7160 \\
HD 133469 & 15 05 33.91 & $-30$ 33 3.10 & F5.5V & 0.49 & $-4.40$ &  & 3 & 92 & 264 & \textbf{622} & 2080 & 7420 &  &  &  &  &  & 92 & 264 & \textbf{622} & 2080 & 7420 \\
HD 134319 & 15 05 49.90 & $+64$ 02 49.94 & G5V: & 0.67 & $-4.27$ & 137 & 3,4 & 29 & 103 & \textbf{285} & 1250 & 5790 & 30 & 123 & \textbf{338} & 2100 & 9100 & 34 & 94 & \textbf{165} & 291 & 777 \\
HD 134044 & 15 06 35.15 & $+36$ 27 21.84 & F8V & 0.53 & $-4.83$ &  & 3 & 1390 & 2980 & \textbf{5250} & 8570 & 12100 &  &  &  &  &  & 1390 & 2980 & \textbf{5250} & 8570 & 12100 \\
HD 134066 & 15 07 32.95 & $+09$ 13 33.72 & G5 & 0.64 &  & 72 & 4 &  &  &  &  &  & 196 & 533 & \textbf{1860} & 6900 & 11900 & 196 & 533 & \textbf{1860} & 6900 & 11900 \\
HS Lup & 15 07 57.75 & $-45$ 34 45.85 & G8V & 0.73 & $-4.34$ &  & 3 & 56 & 175 & \textbf{440} & 1650 & 6650 &  &  &  &  &  & 56 & 175 & \textbf{440} & 1650 & 6650 \\
HD 135143 & 15 08 30.37 & $+72$ 22 9.63 & G0 & 0.60 & $-4.78$ &  & 3 & 1070 & 2350 & \textbf{4260} & 7600 & 11800 &  &  &  &  &  & 1070 & 2350 & \textbf{4260} & 7600 & 11800 \\
HD 134353 & 15 08 51.97 & $+19$ 02 19.07 & K0V & 0.85 & $-4.81$ &  & 3 & 1300 & 2810 & \textbf{4980} & 8320 & 12000 &  &  &  &  &  & 1300 & 2810 & \textbf{4980} & 8320 & 12000 \\
HD 134331 & 15 10 41.61 & $-43$ 43 47.54 & G0+V & 0.62 & $-4.80$ &  & 3 & 1240 & 2690 & \textbf{4790} & 8140 & 11900 &  &  &  &  &  & 1240 & 2690 & \textbf{4790} & 8140 & 11900 \\
HD 134330 & 15 10 43.21 & $-43$ 43 0.89 & G6V & 0.72 & $-4.85$ &  & 3 & 1610 & 3410 & \textbf{5890} & 9140 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5890} & 9140 & 12200 \\
EU Dra & 15 10 49.79 & $+63$ 52 26.00 & G0 & 0.72 &  & 43 & 4 &  &  &  &  &  & 288 & 586 & \textbf{1530} & 6640 & 11900 & 288 & 586 & \textbf{1530} & 6640 & 11900 \\
HD 133639 & 15 11 0.39 & $-73$ 52 11.27 & G5V & 0.68 & $-4.94$ &  & 3 & 2320 & 4770 & \textbf{7810} & 10900 & 12600 &  &  &  &  &  & 2320 & 4770 & \textbf{7810} & 10900 & 12600 \\
HD 134664 & 15 12 10.35 & $-30$ 53 10.65 & G1.5V & 0.66 & $-4.92$ &  & 3 & 2170 & 4490 & \textbf{7440} & 10600 & 12500 &  &  &  &  &  & 2170 & 4490 & \textbf{7440} & 10600 & 12500 \\
HD 134702 & 15 12 30.34 & $-35$ 55 8.19 & G3V & 0.65 & $-4.78$ &  & 3 & 1090 & 2400 & \textbf{4330} & 7670 & 11800 &  &  &  &  &  & 1090 & 2400 & \textbf{4330} & 7670 & 11800 \\
OP Ser & 15 13 3.28 & $+09$ 34 41.15 & K0 & 1.08 &  & 76 & 4 &  &  &  &  &  & 44 & 136 & \textbf{249} & 327 & 384 & 44 & 136 & \textbf{249} & 327 & 384 \\
HD 134928 & 15 13 58.79 & $-41$ 27 46.82 & K0 & 0.76 & $-4.81$ &  & 3 & 1310 & 2840 & \textbf{5020} & 8360 & 12000 &  &  &  &  &  & 1310 & 2840 & \textbf{5020} & 8360 & 12000 \\
HD 134929 & 15 13 58.96 & $-41$ 27 30.03 & G8/K0III & 0.83 & $-4.96$ &  & 3 & 2490 & 5090 & \textbf{8220} & 11200 & 12700 &  &  &  &  &  & 2490 & 5090 & \textbf{8220} & 11200 & 12700 \\
HD 135283 & 15 14 33.49 & $-08$ 12 44.97 & G8IV & 0.91 &  & 17 & 4 &  &  &  &  &  & 297 & 438 & \textbf{667} & 983 & 1310 & 297 & 438 & \textbf{667} & 983 & 1310 \\
HD 135599 & 15 15 59.17 & $+00$ 47 46.90 & K0V & 0.83 & $-4.50$ & 1 & 2,3,4 & 190 & 496 & \textbf{1080} & 3040 & 8750 &  &  &  &  &  & 190 & 496 & \textbf{1080} & 3040 & 8750 \\
HD 135725 & 15 16 53.01 & $-08$ 17 8.03 & G8V & 0.75 & $-4.99$ &  & 3 & 2740 & 5540 & \textbf{8760} & 11500 & 12800 &  &  &  &  &  & 2740 & 5540 & \textbf{8760} & 11500 & 12800 \\
HD 135309 & 15 16 6.76 & $-45$ 28 52.67 & G2IV & 0.64 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6180} & 9400 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6180} & 9400 & 12300 \\
HD 135724 & 15 16 8.37 & $+15$ 32 28.66 & G5 & 0.62 & $-4.79$ &  & 3 & 1190 & 2590 & \textbf{4630} & 7980 & 11900 &  &  &  &  &  & 1190 & 2590 & \textbf{4630} & 7980 & 11900 \\
HD 135625 & 15 17 48.41 & $-45$ 55 20.69 & G3IV/V & 0.62 & $-4.99$ &  & 3 & 2750 & 5560 & \textbf{8790} & 11600 & 12800 &  &  &  &  &  & 2750 & 5560 & \textbf{8790} & 11600 & 12800 \\
HD 136118 & 15 18 55.47 & $-01$ 35 32.60 & F7V & 0.55 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5420} & 8730 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5420} & 8730 & 12100 \\
* 5 Ser & 15 19 18.80 & $+01$ 45 55.47 & F8IV & 0.50 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7940} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7940} & 11000 & 12700 \\
HD 136580 & 15 20 2.32 & $+40$ 59 3.17 & F7V & 0.51 & $-4.86$ &  & 3 & 1660 & 3520 & \textbf{6050} & 9280 & 12300 &  &  &  &  &  & 1660 & 3520 & \textbf{6050} & 9280 & 12300 \\
HD 136654 & 15 20 50.08 & $+31$ 28 48.39 & F5 & 0.53 & $-4.86$ &  & 3 & 1610 & 3410 & \textbf{5890} & 9140 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5890} & 9140 & 12200 \\
HD 136544 & 15 21 32.74 & $-06$ 49 35.77 & F6V & 0.47 & $-4.86$ &  & 3 & 1670 & 3520 & \textbf{6060} & 9290 & 12300 &  &  &  &  &  & 1670 & 3520 & \textbf{6060} & 9290 & 12300 \\
* nu.02 Lup & 15 21 48.15 & $-48$ 19 3.46 & G3/5V & 0.64 & $-4.96$ &  & 3 & 2560 & 5210 & \textbf{8370} & 11300 & 12700 &  &  &  &  &  & 2560 & 5210 & \textbf{8370} & 11300 & 12700 \\
HD 136466 & 15 22 36.47 & $-47$ 55 15.77 & G8VFe-1.2CH-1 & 0.66 & $-4.94$ &  & 3 & 2390 & 4900 & \textbf{7990} & 11100 & 12700 &  &  &  &  &  & 2390 & 4900 & \textbf{7990} & 11100 & 12700 \\
HD 136923 & 15 22 46.83 & $+18$ 55 8.26 & G9V & 0.80 & $-4.77$ &  & 3 & 1020 & 2250 & \textbf{4090} & 7410 & 11700 &  &  &  &  &  & 1020 & 2250 & \textbf{4090} & 7410 & 11700 \\
HD 136925 & 15 22 52.07 & $+13$ 21 59.14 & G0 & 0.66 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8160} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8160} & 11200 & 12700 \\
* nu.01 Lup & 15 22 8.27 & $-47$ 55 40.05 & F6III-IV & 0.52 & $-4.69$ &  & 3 & 679 & 1550 & \textbf{2950} & 6040 & 11100 &  &  &  &  &  & 679 & 1550 & \textbf{2950} & 6040 & 11100 \\
HD 136762 & 15 23 32.77 & $-34$ 44 44.23 & F8/G0V & 0.62 & $-4.61$ &  & 3 & 409 & 981 & \textbf{1960} & 4600 & 10200 &  &  &  &  &  & 409 & 981 & \textbf{1960} & 4600 & 10200 \\
* mu.02 Boo & 15 24 30.87 & $+37$ 20 50.28 & G0V & 0.59 & $-4.56$ &  & 3 & 303 & 751 & \textbf{1550} & 3910 & 9650 &  &  &  &  &  & 303 & 751 & \textbf{1550} & 3910 & 9650 \\
HD 137664 & 15 25 29.44 & $+45$ 56 51.72 & G5 & 0.61 & $-4.83$ &  & 3 & 1400 & 3010 & \textbf{5280} & 8610 & 12100 &  &  &  &  &  & 1400 & 3010 & \textbf{5280} & 8610 & 12100 \\
HD 137510 & 15 25 53.27 & $+19$ 28 50.53 & G0IV-V & 0.62 & $-4.73$ &  & 3 & 845 & 1890 & \textbf{3520} & 6750 & 11400 &  &  &  &  &  & 845 & 1890 & \textbf{3520} & 6750 & 11400 \\
HD 137629 & 15 25 8.00 & $+47$ 03 38.93 & G5 & 0.61 & $-4.88$ &  & 3 & 1820 & 3830 & \textbf{6500} & 9710 & 12400 &  &  &  &  &  & 1820 & 3830 & \textbf{6500} & 9710 & 12400 \\
HD 137214 & 15 26 15.26 & $-42$ 51 44.27 & G0V & 0.59 & $-4.95$ &  & 3 & 2430 & 4970 & \textbf{8070} & 11100 & 12700 &  &  &  &  &  & 2430 & 4970 & \textbf{8070} & 11100 & 12700 \\
HD 137631 & 15 27 30.27 & $-10$ 57 45.16 & F8V & 0.60 & $-4.90$ &  & 3 & 2000 & 4160 & \textbf{6970} & 10200 & 12500 &  &  &  &  &  & 2000 & 4160 & \textbf{6970} & 10200 & 12500 \\
HD 138004 & 15 27 40.35 & $+42$ 52 52.67 & G2III & 0.68 & $-4.77$ &  & 3 & 1060 & 2330 & \textbf{4230} & 7560 & 11700 &  &  &  &  &  & 1060 & 2330 & \textbf{4230} & 7560 & 11700 \\
HD 137763 & 15 28 9.62 & $-09$ 20 52.76 & G9V & 0.80 & $-4.98$ &  & 3 & 2680 & 5420 & \textbf{8620} & 11500 & 12800 &  &  &  &  &  & 2680 & 5420 & \textbf{8620} & 11500 & 12800 \\
HD 139813 & 15 29 23.59 & $+80$ 27 0.97 & G9V & 0.79 & $-4.40$ & 113 & 3,4 & 88 & 255 & \textbf{605} & 2040 & 7360 & 34 & 127 & \textbf{222} & 357 & 841 & 79 & 164 & \textbf{235} & 350 & 607 \\
HD 138525 & 15 31 22.31 & $+36$ 36 59.80 & F8IV & 0.50 & $-4.54$ &  & 3 & 265 & 665 & \textbf{1390} & 3630 & 9390 &  &  &  &  &  & 265 & 665 & \textbf{1390} & 3630 & 9390 \\
BD-19 4128B & 15 31 42.62 & $-20$ 09 51.80 & F0 & 0.51 & $-4.28$ &  & 3 & 32 & 110 & \textbf{300} & 1290 & 5890 &  &  &  &  &  & 32 & 110 & \textbf{300} & 1290 & 5890 \\
HD 138573 & 15 32 43.65 & $+10$ 58 5.88 & G5IV-V & 0.66 & $-4.94$ &  & 3 & 2310 & 4760 & \textbf{7800} & 10900 & 12600 &  &  &  &  &  & 2310 & 4760 & \textbf{7800} & 10900 & 12600 \\
HD 138549 & 15 33 53.56 & $-31$ 01 8.58 & G8IV-V & 0.72 & $-4.92$ &  & 3 & 2200 & 4540 & \textbf{7510} & 10700 & 12500 &  &  &  &  &  & 2200 & 4540 & \textbf{7510} & 10700 & 12500 \\
HD 138600 & 15 33 54.79 & $-25$ 06 37.81 & G0/1V & 0.58 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6480} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6480} & 9680 & 12400 \\
HD 139324 & 15 36 12.66 & $+35$ 42 19.42 & G5 & 0.63 & $-4.91$ &  & 3 & 2110 & 4380 & \textbf{7280} & 10500 & 12500 &  &  &  &  &  & 2110 & 4380 & \textbf{7280} & 10500 & 12500 \\
CCDM J15375-3132AB & 15 37 27.19 & $-31$ 31 36.60 & G5V & 0.63 & $-4.69$ &  & 3 & 652 & 1500 & \textbf{2860} & 5910 & 11000 &  &  &  &  &  & 652 & 1500 & \textbf{2860} & 5910 & 11000 \\
HD 139457 & 15 37 59.21 & $+10$ 14 23.56 & F6 & 0.53 & $-4.91$ &  & 3 & 2100 & 4350 & \textbf{7240} & 10400 & 12500 &  &  &  &  &  & 2100 & 4350 & \textbf{7240} & 10400 & 12500 \\
HD 139084 & 15 38 57.56 & $-57$ 42 27.30 & K0V & 0.81 & $-4.16$ & 300 & 1,3 & 9 & 39 & \textbf{142} & 815 & 4610 & 3 & 17 & \textbf{58} & 172 & 366 & 4 & 17 & \textbf{43} & 99 & 207 \\
HD 139907 & 15 39 3.19 & $+43$ 51 59.44 & G5 & 0.66 & $-4.88$ &  & 3 & 1840 & 3860 & \textbf{6540} & 9740 & 12400 &  &  &  &  &  & 1840 & 3860 & \textbf{6540} & 9740 & 12400 \\
HD 139211 & 15 39 56.54 & $-59$ 54 30.01 & F6IV & 0.51 & $-4.85$ &  & 3 & 1530 & 3260 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5670} & 8950 & 12200 \\
HD 140296 & 15 40 22.87 & $+54$ 57 34.88 & G5 & 0.60 & $-4.56$ &  & 3 & 302 & 747 & \textbf{1540} & 3900 & 9630 &  &  &  &  &  & 302 & 747 & \textbf{1540} & 3900 & 9630 \\
HD 139879 & 15 40 55.36 & $-08$ 59 54.84 & G3V & 0.62 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8160} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8160} & 11200 & 12700 \\
HD 140156 & 15 41 11.56 & $+29$ 51 24.02 & G0 & 0.59 &  & 9 & 4 &  &  &  &  &  & 1330 & 4110 & \textbf{8260} & 11600 & 12800 & 1330 & 4110 & \textbf{8260} & 11600 & 12800 \\
HD 140487 & 15 41 47.48 & $+49$ 26 43.07 & G5 & 0.61 &  & 121 & 4 &  &  &  &  &  & 60 & 211 & \textbf{1350} & 6760 & 11900 & 60 & 211 & \textbf{1350} & 6760 & 11900 \\
* psi Ser & 15 44 1.82 & $+02$ 30 54.60 & G2.5V & 0.68 & $-4.78$ &  & 3 & 1080 & 2370 & \textbf{4290} & 7630 & 11800 &  &  &  &  &  & 1080 & 2370 & \textbf{4290} & 7630 & 11800 \\
BD+24 2917 & 15 45 4.11 & $+24$ 21 33.35 & G0 & 0.66 &  & 138 & 4 &  &  &  &  &  & 30 & 122 & \textbf{358} & 2390 & 9520 & 30 & 122 & \textbf{358} & 2390 & 9520 \\
KW Lup & 15 45 47.60 & $-30$ 20 55.75 & K2V & 0.97 &  & 430 & 1 &  &  &  &  &  & 2 & 9 & \textbf{35} & 137 & 242 & 2 & 9 & \textbf{35} & 137 & 242 \\
HD 140913 & 15 45 7.45 & $+28$ 28 11.74 & G0V & 0.61 & $-4.44$ &  & 3 & 122 & 337 & \textbf{769} & 2410 & 7910 &  &  &  &  &  & 122 & 337 & \textbf{769} & 2410 & 7910 \\
HD 141186 & 15 46 24.50 & $+36$ 26 45.61 & F5 & 0.48 & $-4.93$ &  & 3 & 2250 & 4650 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2250 & 4650 & \textbf{7650} & 10800 & 12600 \\
* lam Ser & 15 46 26.61 & $+07$ 21 11.04 & G0-V & 0.61 & $-4.89$ &  & 3 & 1900 & 3970 & \textbf{6700} & 9900 & 12400 &  &  &  &  &  & 1900 & 3970 & \textbf{6700} & 9900 & 12400 \\
HD 140690 & 15 46 43.04 & $-43$ 14 9.91 & G5V & 0.66 & $-4.85$ &  & 3 & 1580 & 3360 & \textbf{5810} & 9070 & 12200 &  &  &  &  &  & 1580 & 3360 & \textbf{5810} & 9070 & 12200 \\
HD 140408 & 15 47 0.19 & $-62$ 47 47.59 & F6V & 0.50 & $-4.59$ &  & 3 & 369 & 895 & \textbf{1810} & 4350 & 10000 &  &  &  &  &  & 369 & 895 & \textbf{1810} & 4350 & 10000 \\
HD 140785 & 15 47 12.86 & $-42$ 12 17.00 & G5V & 0.66 & $-4.98$ &  & 3 & 2670 & 5420 & \textbf{8620} & 11500 & 12800 &  &  &  &  &  & 2670 & 5420 & \textbf{8620} & 11500 & 12800 \\
HD 141103 & 15 47 17.09 & $-00$ 16 11.68 & F6V & 0.51 & $-4.92$ &  & 3 & 2170 & 4490 & \textbf{7440} & 10600 & 12500 &  &  &  &  &  & 2170 & 4490 & \textbf{7440} & 10600 & 12500 \\
HD 141126 & 15 47 2.36 & $+12$ 20 47.98 & G0 & 0.57 &  & 60 & 4 &  &  &  &  &  & 433 & 1620 & \textbf{5050} & 10100 & 12600 & 433 & 1620 & \textbf{5050} & 10100 & 12600 \\
HD 140901 & 15 47 29.10 & $-37$ 54 58.72 & G7IV & 0.71 & $-4.79$ &  & 3 & 1150 & 2510 & \textbf{4510} & 7860 & 11800 &  &  &  &  &  & 1150 & 2510 & \textbf{4510} & 7860 & 11800 \\
HD 140643 & 15 48 35.75 & $-65$ 14 0.16 & K2IV-V & 0.90 & $-4.92$ &  & 3 & 2170 & 4490 & \textbf{7430} & 10600 & 12500 &  &  &  &  &  & 2170 & 4490 & \textbf{7430} & 10600 & 12500 \\
HD 141272 & 15 48 9.46 & $+01$ 34 18.27 & K0V & 0.81 & $-4.42$ & 3 & 1,2,3 & 108 & 304 & \textbf{703} & 2260 & 7700 &  &  &  &  &  & 108 & 304 & \textbf{703} & 2260 & 7700 \\
HD 141382 & 15 49 51.27 & $-27$ 52 54.77 & G1V & 0.59 & $-4.92$ &  & 3 & 2140 & 4440 & \textbf{7370} & 10500 & 12500 &  &  &  &  &  & 2140 & 4440 & \textbf{7370} & 10500 & 12500 \\
HD 141514 & 15 50 0.61 & $-14$ 03 4.15 & F8V & 0.59 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7550} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7550} & 10700 & 12600 \\
HD 141599 & 15 51 5.23 & $-30$ 05 11.16 & G6V & 0.76 & $-4.82$ &  & 3 & 1370 & 2940 & \textbf{5180} & 8510 & 12100 &  &  &  &  &  & 1370 & 2940 & \textbf{5180} & 8510 & 12100 \\
KY Lib & 15 51 56.65 & $-09$ 28 9.34 & K0Vk: & 0.88 & $-4.50$ &  & 3 & 194 & 505 & \textbf{1090} & 3070 & 8790 &  &  &  &  &  & 194 & 505 & \textbf{1090} & 3070 & 8790 \\
HD 141937 & 15 52 17.55 & $-18$ 26 9.79 & G1V & 0.63 & $-4.80$ &  & 3 & 1240 & 2690 & \textbf{4800} & 8140 & 11900 &  &  &  &  &  & 1240 & 2690 & \textbf{4800} & 8140 & 11900 \\
HD 142127 & 15 52 22.23 & $+13$ 24 20.88 & G5 & 0.58 &  & 31 & 4 &  &  &  &  &  & 988 & 3230 & \textbf{7320} & 11200 & 12700 & 988 & 3230 & \textbf{7320} & 11200 & 12700 \\
HD 142072 & 15 52 33.75 & $-01$ 54 22.78 & G6V & 0.67 & $-4.48$ & 77 & 3,4 & 174 & 458 & \textbf{1000} & 2890 & 8580 & 134 & 338 & \textbf{832} & 3600 & 10300 & 193 & 343 & \textbf{573} & 1030 & 2340 \\
* chi Her & 15 52 40.54 & $+42$ 27 5.45 & F8VFe-2Hdel-1 & 0.57 & $-4.93$ &  & 3 & 2300 & 4730 & \textbf{7770} & 10900 & 12600 &  &  &  &  &  & 2300 & 4730 & \textbf{7770} & 10900 & 12600 \\
* 39 Ser & 15 53 12.10 & $+13$ 11 47.84 & G1VFe-1 & 0.60 & $-4.80$ &  & 3 & 1240 & 2680 & \textbf{4780} & 8130 & 11900 &  &  &  &  &  & 1240 & 2680 & \textbf{4780} & 8130 & 11900 \\
HD 142229 & 15 53 20.01 & $+04$ 15 11.70 & G5V & 0.62 & $-4.38$ & 103 & 3,4 & 76 & 225 & \textbf{544} & 1900 & 7120 & 94 & 284 & \textbf{1380} & 6600 & 11800 & 94 & 189 & \textbf{339} & 665 & 2030 \\
HD 142626 & 15 53 4.48 & $+53$ 52 15.70 & K0 & 0.83 & $-4.72$ &  & 3 & 799 & 1800 & \textbf{3370} & 6570 & 11300 &  &  &  &  &  & 799 & 1800 & \textbf{3370} & 6570 & 11300 \\
HD 141747 & 15 54 48.50 & $-65$ 54 4.37 & G2V & 0.62 & $-4.67$ &  & 3 & 607 & 1400 & \textbf{2700} & 5690 & 10900 &  &  &  &  &  & 607 & 1400 & \textbf{2700} & 5690 & 10900 \\
HD 142137 & 15 55 55.50 & $-58$ 41 1.39 & G0V & 0.63 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8850} & 11600 & 12800 \\
* gam Ser & 15 56 27.18 & $+15$ 39 41.82 & F6V & 0.49 & $-4.75$ &  & 3 & 944 & 2100 & \textbf{3850} & 7140 & 11600 &  &  &  &  &  & 944 & 2100 & \textbf{3850} & 7140 & 11600 \\
HD 142667 & 15 56 37.58 & $-24$ 20 9.72 & F3/5V & 0.57 & $-4.71$ &  & 3 & 731 & 1660 & \textbf{3130} & 6280 & 11200 &  &  &  &  &  & 731 & 1660 & \textbf{3130} & 6280 & 11200 \\
HD 143174 & 15 57 37.09 & $+32$ 24 32.51 & G0 & 0.66 & $-4.64$ &  & 3 & 479 & 1130 & \textbf{2230} & 5020 & 10500 &  &  &  &  &  & 479 & 1130 & \textbf{2230} & 5020 & 10500 \\
HD 143665 & 15 57 40.16 & $+65$ 23 48.06 & G5 & 0.86 & $-4.80$ &  & 3 & 1250 & 2710 & \textbf{4820} & 8160 & 12000 &  &  &  &  &  & 1250 & 2710 & \textbf{4820} & 8160 & 12000 \\
HD 142415 & 15 57 40.79 & $-60$ 12 0.92 & G1V & 0.62 & $-4.66$ &  & 3 & 565 & 1320 & \textbf{2550} & 5480 & 10800 &  &  &  &  &  & 565 & 1320 & \textbf{2550} & 5480 & 10800 \\
HD 142943 & 15 57 57.77 & $-17$ 05 23.98 & F6V & 0.52 & $-4.70$ &  & 3 & 686 & 1570 & \textbf{2980} & 6070 & 11100 &  &  &  &  &  & 686 & 1570 & \textbf{2980} & 6070 & 11100 \\
HD 143291 & 15 58 32.03 & $+27$ 44 23.96 & G9V & 0.76 & $-4.99$ &  & 3 & 2760 & 5560 & \textbf{8790} & 11600 & 12800 &  &  &  &  &  & 2760 & 5560 & \textbf{8790} & 11600 & 12800 \\
HD 142945 & 15 58 52.12 & $-38$ 59 51.40 & G7VFe-2.2CH-1.5 & 0.58 & $-4.75$ &  & 3 & 911 & 2030 & \textbf{3740} & 7020 & 11500 &  &  &  &  &  & 911 & 2030 & \textbf{3740} & 7020 & 11500 \\
HD 143114 & 15 59 38.27 & $-29$ 37 57.21 & G0+V & 0.61 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 143098 & 15 59 47.76 & $-35$ 50 43.56 & G5V & 0.69 & $-4.53$ &  & 3 & 233 & 595 & \textbf{1260} & 3390 & 9140 &  &  &  &  &  & 233 & 595 & \textbf{1260} & 3390 & 9140 \\
HD 143298 & 15 59 53.45 & $-07$ 53 16.88 & G8V & 0.91 &  & 15 & 4 &  &  &  &  &  & 304 & 440 & \textbf{684} & 1000 & 1350 & 304 & 440 & \textbf{684} & 1000 & 1350 \\
* 49 Lib & 16 00 19.61 & $-16$ 32 0.55 & F8V & 0.52 & $-4.67$ &  & 3 & 605 & 1400 & \textbf{2690} & 5690 & 10900 &  &  &  &  &  & 605 & 1400 & \textbf{2690} & 5690 & 10900 \\
HD 143332 & 16 00 2.65 & $-07$ 07 21.68 & F5V & 0.54 & $-4.83$ &  & 3 & 1430 & 3060 & \textbf{5370} & 8680 & 12100 &  &  &  &  &  & 1430 & 3060 & \textbf{5370} & 8680 & 12100 \\
HD 143215 & 16 00 31.32 & $-36$ 05 16.62 & G1V+(G) & 0.56 & $-4.38$ &  & 3 & 75 & 223 & \textbf{540} & 1890 & 7100 &  &  &  &  &  & 75 & 223 & \textbf{540} & 1890 & 7100 \\
HD 142921 & 16 00 37.18 & $-61$ 18 14.14 & G2V & 0.62 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
* rho CrB & 16 01 2.66 & $+33$ 18 12.64 & G0+VaFe-1 & 0.61 & $-4.96$ &  & 3 & 2550 & 5200 & \textbf{8360} & 11300 & 12700 &  &  &  &  &  & 2550 & 5200 & \textbf{8360} & 11300 & 12700 \\
HD 142033 & 16 01 36.87 & $-78$ 42 43.22 & G3V & 0.66 & $-4.32$ &  & 3 & 45 & 145 & \textbf{378} & 1490 & 6330 &  &  &  &  &  & 45 & 145 & \textbf{378} & 1490 & 6330 \\
HD 143337 & 16 01 4.93 & $-32$ 41 43.96 & G3V & 0.64 & $-4.86$ &  & 3 & 1620 & 3440 & \textbf{5940} & 9180 & 12300 &  &  &  &  &  & 1620 & 3440 & \textbf{5940} & 9180 & 12300 \\
* tet Dra & 16 01 53.35 & $+58$ 33 54.91 & F9V & 0.52 & $-4.63$ &  & 3 & 471 & 1120 & \textbf{2200} & 4970 & 10500 &  &  &  &  &  & 471 & 1120 & \textbf{2200} & 4970 & 10500 \\
HD 143463 & 16 02 10.35 & $-42$ 42 0.87 & F6V & 0.50 & $-4.61$ &  & 3 & 401 & 964 & \textbf{1930} & 4550 & 10200 &  &  &  &  &  & 401 & 964 & \textbf{1930} & 4550 & 10200 \\
HD 143809 & 16 02 22.42 & $+03$ 39 7.20 & G0V & 0.55 &  & 23 & 4 &  &  &  &  &  & 1030 & 3630 & \textbf{7890} & 11400 & 12800 & 1030 & 3630 & \textbf{7890} & 11400 & 12800 \\
HD 143306 & 16 02 28.44 & $-56$ 51 16.06 & F8V & 0.53 & $-4.75$ &  & 3 & 911 & 2030 & \textbf{3740} & 7020 & 11500 &  &  &  &  &  & 911 & 2030 & \textbf{3740} & 7020 & 11500 \\
* ksi Sco A & 16 04 22.16 & $-11$ 22 23.54 & F4(V) & 0.48 & $-4.14$ &  & 3 & 7 & 34 & \textbf{131} & 777 & 4490 &  &  &  &  &  & 7 & 34 & \textbf{131} & 777 & 4490 \\
HD 144087 & 16 04 25.93 & $-11$ 26 57.78 & K1(V) & 0.75 & $-4.65$ &  & 3 & 509 & 1200 & \textbf{2340} & 5180 & 10600 &  &  &  &  &  & 509 & 1200 & \textbf{2340} & 5180 & 10600 \\
HD 144088 & 16 04 26.72 & $-11$ 26 59.55 & K1(V) & 0.85 & $-4.64$ &  & 3 & 506 & 1190 & \textbf{2330} & 5170 & 10600 &  &  &  &  &  & 506 & 1190 & \textbf{2330} & 5170 & 10600 \\
HD 144579 & 16 04 56.79 & $+39$ 09 23.43 & G8V & 0.73 & $-4.96$ &  & 3 & 2540 & 5180 & \textbf{8330} & 11300 & 12700 &  &  &  &  &  & 2540 & 5180 & \textbf{8330} & 11300 & 12700 \\
HD 143846 & 16 04 9.53 & $-37$ 18 26.65 & G0V & 0.60 & $-4.78$ &  & 3 & 1090 & 2380 & \textbf{4310} & 7640 & 11800 &  &  &  &  &  & 1090 & 2380 & \textbf{4310} & 7640 & 11800 \\
HD 144179 & 16 05 39.17 & $-32$ 51 44.64 & K0V & 0.82 & $-4.92$ &  & 3 & 2160 & 4470 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4470 & \textbf{7400} & 10600 & 12500 \\
HD 144362 & 16 05 44.56 & $-06$ 17 28.01 & F3V & 0.48 & $-4.01$ &  & 3 & 2 & 11 & \textbf{74} & 559 & 3480 &  &  &  &  &  & 2 & 11 & \textbf{74} & 559 & 3480 \\
HD 144515 & 16 05 53.47 & $+10$ 41 6.75 & G8V & 0.66 & $-4.35$ &  & 3 & 58 & 181 & \textbf{452} & 1680 & 6710 &  &  &  &  &  & 58 & 181 & \textbf{452} & 1680 & 6710 \\
HD 144550 & 16 07 34.40 & $-31$ 33 8.80 & G5V & 0.68 & $-4.96$ &  & 3 & 2540 & 5180 & \textbf{8330} & 11300 & 12700 &  &  &  &  &  & 2540 & 5180 & \textbf{8330} & 11300 & 12700 \\
HD 144503 & 16 07 44.33 & $-38$ 02 24.86 & G5V & 0.72 & $-4.85$ &  & 3 & 1540 & 3270 & \textbf{5680} & 8960 & 12200 &  &  &  &  &  & 1540 & 3270 & \textbf{5680} & 8960 & 12200 \\
HD 145224 & 16 08 26.93 & $+33$ 43 59.10 & G5 & 0.64 & $-4.63$ &  & 3 & 466 & 1110 & \textbf{2180} & 4940 & 10400 &  &  &  &  &  & 466 & 1110 & \textbf{2180} & 4940 & 10400 \\
HD 144766 & 16 08 7.12 & $-18$ 14 35.29 & F9V & 0.56 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5570} & 8860 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5570} & 8860 & 12200 \\
HD 144009 & 16 09 13.46 & $-71$ 04 10.59 & G8IV-VFe+0.5 & 0.71 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5570} & 8860 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5570} & 8860 & 12200 \\
HD 144848 & 16 09 17.03 & $-35$ 29 55.24 & G5V & 0.65 & $-4.97$ &  & 3 & 2640 & 5360 & \textbf{8540} & 11400 & 12800 &  &  &  &  &  & 2640 & 5360 & \textbf{8540} & 11400 & 12800 \\
HD 145435 & 16 09 17.49 & $+41$ 05 42.72 & F5 & 0.53 & $-4.88$ &  & 3 & 1840 & 3870 & \textbf{6560} & 9760 & 12400 &  &  &  &  &  & 1840 & 3870 & \textbf{6560} & 9760 & 12400 \\
HD 145229 & 16 09 26.63 & $+11$ 34 28.05 & G0 & 0.60 & $-4.44$ & 71 & 3,4 & 128 & 351 & \textbf{797} & 2470 & 8000 & 251 & 843 & \textbf{3220} & 8760 & 12300 & 186 & 378 & \textbf{701} & 1490 & 4340 \\
PX Ser & 16 09 38.06 & $+05$ 52 37.39 & K2 & 0.99 &  & 16 & 4 &  &  &  &  &  & 272 & 383 & \textbf{594} & 879 & 1180 & 272 & 383 & \textbf{594} & 879 & 1180 \\
HD 144988 & 16 10 0.56 & $-35$ 38 33.20 & G1/2V & 0.60 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 144899 & 16 10 17.45 & $-47$ 54 51.48 & G2V & 0.66 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8930} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8930} & 11600 & 12800 \\
HD 145158 & 16 11 18.79 & $-45$ 20 0.35 & F6V & 0.48 & $-4.63$ &  & 3 & 472 & 1120 & \textbf{2200} & 4980 & 10500 &  &  &  &  &  & 472 & 1120 & \textbf{2200} & 4980 & 10500 \\
HD 145377 & 16 11 36.45 & $-27$ 04 41.43 & G3V & 0.62 & $-4.65$ &  & 3 & 516 & 1210 & \textbf{2370} & 5220 & 10600 &  &  &  &  &  & 516 & 1210 & \textbf{2370} & 5220 & 10600 \\
BD+47 2312 & 16 11 8.44 & $+47$ 32 32.39 & G5 & 0.72 & $-4.90$ &  & 3 & 1980 & 4120 & \textbf{6920} & 10100 & 12400 &  &  &  &  &  & 1980 & 4120 & \textbf{6920} & 10100 & 12400 \\
HD 145518 & 16 12 2.45 & $-18$ 13 57.44 & G0.5V & 0.62 & $-4.68$ &  & 3 & 627 & 1450 & \textbf{2770} & 5790 & 11000 &  &  &  &  &  & 627 & 1450 & \textbf{2770} & 5790 & 11000 \\
* 49 Ser A & 16 13 18.45 & $+13$ 31 36.85 & G9V & 0.82 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8860} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8860} & 11600 & 12800 \\
HD 145523 & 16 14 11.26 & $-54$ 10 17.05 & G2V & 0.58 & $-4.29$ &  & 3 & 34 & 116 & \textbf{315} & 1330 & 5970 &  &  &  &  &  & 34 & 116 & \textbf{315} & 1330 & 5970 \\
HD 145825 & 16 14 11.91 & $-31$ 39 49.21 & G3V & 0.65 & $-4.71$ &  & 3 & 765 & 1730 & \textbf{3250} & 6420 & 11300 &  &  &  &  &  & 765 & 1730 & \textbf{3250} & 6420 & 11300 \\
* sig CrB B & 16 14 40.39 & $+33$ 51 27.10 & G1V & 0.61 & $-4.52$ &  & 3 & 224 & 574 & \textbf{1220} & 3320 & 9070 &  &  &  &  &  & 224 & 574 & \textbf{1220} & 3320 & 9070 \\
* sig CrB & 16 14 40.86 & $+33$ 51 30.95 & F6V+G0V & 0.51 & $-4.01$ &  & 3 & 2 & 11 & \textbf{74} & 560 & 3480 &  &  &  &  &  & 2 & 11 & \textbf{74} & 560 & 3480 \\
HD 147231 & 16 14 50.25 & $+70$ 55 46.80 & G5V & 0.69 & $-4.95$ &  & 3 & 2420 & 4950 & \textbf{8040} & 11100 & 12700 &  &  &  &  &  & 2420 & 4950 & \textbf{8040} & 11100 & 12700 \\
HD 146070 & 16 15 19.09 & $-27$ 12 36.94 & G1V & 0.61 & $-4.72$ &  & 3 & 789 & 1780 & \textbf{3330} & 6530 & 11300 &  &  &  &  &  & 789 & 1780 & \textbf{3330} & 6530 & 11300 \\
* 18 Sco & 16 15 37.27 & $-08$ 22 9.98 & G2Va & 0.65 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
HD 145666 & 16 15 4.16 & $-56$ 22 28.35 & G2V & 0.60 & $-4.80$ &  & 3 & 1230 & 2670 & \textbf{4760} & 8110 & 11900 &  &  &  &  &  & 1230 & 2670 & \textbf{4760} & 8110 & 11900 \\
HD 146434 & 16 16 36.19 & $-10$ 11 22.79 & G5V & 0.70 & $-4.95$ &  & 3 & 2400 & 4920 & \textbf{8020} & 11100 & 12700 &  &  &  &  &  & 2400 & 4920 & \textbf{8020} & 11100 & 12700 \\
HD 146124 & 16 16 53.10 & $-49$ 51 24.31 & G8IV-V & 0.76 & $-4.67$ &  & 3 & 600 & 1390 & \textbf{2670} & 5660 & 10900 &  &  &  &  &  & 600 & 1390 & \textbf{2670} & 5660 & 10900 \\
HD 145927 & 16 16 6.42 & $-52$ 48 52.37 & G3V & 0.65 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
HD 146875 & 16 18 16.49 & $+07$ 19 57.82 & G5 & 0.75 &  & 92 & 4 &  &  &  &  &  & 47 & 191 & \textbf{304} & 604 & 1970 & 47 & 191 & \textbf{304} & 604 & 1970 \\
BD+33 2709 & 16 18 26.78 & $+33$ 02 29.40 & G5 & 0.75 &  & 3 & 4 &  &  &  &  &  & 988 & 2630 & \textbf{6390} & 10600 & 12600 & 988 & 2630 & \textbf{6390} & 10600 & 12600 \\
HD 147044 & 16 18 5.88 & $+34$ 28 57.95 & G0V & 0.63 & $-4.88$ &  & 3 & 1780 & 3750 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3750 & \textbf{6380} & 9590 & 12300 \\
HD 146851 & 16 19 22.54 & $-25$ 45 38.62 & G8V & 0.73 & $-4.73$ &  & 3 & 819 & 1840 & \textbf{3430} & 6650 & 11400 &  &  &  &  &  & 819 & 1840 & \textbf{3430} & 6650 & 11400 \\
HD 147062 & 16 19 25.91 & $+05$ 32 17.22 & G0 & 0.63 & $-4.86$ &  & 3 & 1650 & 3500 & \textbf{6020} & 9260 & 12300 &  &  &  &  &  & 1650 & 3500 & \textbf{6020} & 9260 & 12300 \\
HD 146897 & 16 19 29.24 & $-21$ 24 13.27 & F2/3V & 0.47 &  & 66 & 2 &  &  &  &  &  & 39 & 137 & \textbf{301} & 458 & 647 & 39 & 137 & \textbf{301} & 458 & 647 \\
HD 146835 & 16 19 31.54 & $-30$ 54 6.69 & F9-V & 0.58 & $-4.67$ &  & 3 & 604 & 1400 & \textbf{2690} & 5680 & 10900 &  &  &  &  &  & 604 & 1400 & \textbf{2690} & 5680 & 10900 \\
HD 146817 & 16 19 59.59 & $-40$ 49 5.66 & G3/5V & 0.67 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 146775 & 16 19 8.43 & $-28$ 17 37.99 & G5V & 0.62 & $-4.83$ &  & 3 & 1460 & 3120 & \textbf{5450} & 8750 & 12100 &  &  &  &  &  & 1460 & 3120 & \textbf{5450} & 8750 & 12100 \\
HD 147506 & 16 20 36.36 & $+41$ 02 53.11 & F8V & 0.46 & $-4.64$ &  & 3 & 485 & 1150 & \textbf{2250} & 5050 & 10500 &  &  &  &  &  & 485 & 1150 & \textbf{2250} & 5050 & 10500 \\
HD 147127 & 16 22 34.29 & $-53$ 54 15.35 & G8VFe-1.6CH-1 & 0.69 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8240} & 11200 & 12700 \\
HD 147018 & 16 23 0.15 & $-61$ 41 19.56 & G8/K0V & 0.76 & $-4.80$ &  & 3 & 1200 & 2610 & \textbf{4660} & 8010 & 11900 &  &  &  &  &  & 1200 & 2610 & \textbf{4660} & 8010 & 11900 \\
HD 148238 & 16 23 20.92 & $+58$ 42 50.28 & G5 & 0.65 & $-4.92$ &  & 3 & 2180 & 4510 & \textbf{7470} & 10600 & 12500 &  &  &  &  &  & 2180 & 4510 & \textbf{7470} & 10600 & 12500 \\
HD 147750 & 16 23 6.06 & $+17$ 28 7.66 & G0 & 0.72 & $-4.90$ &  & 3 & 1980 & 4120 & \textbf{6920} & 10100 & 12400 &  &  &  &  &  & 1980 & 4120 & \textbf{6920} & 10100 & 12400 \\
HD 147513 & 16 24 1.29 & $-39$ 11 34.73 & G5V & 0.62 & $-4.54$ &  & 3 & 266 & 668 & \textbf{1400} & 3640 & 9400 &  &  &  &  &  & 266 & 668 & \textbf{1400} & 3640 & 9400 \\
HD 144167 & 16 24 28.30 & $-84$ 27 20.39 & G2V & 0.65 & $-4.78$ &  & 3 & 1130 & 2460 & \textbf{4430} & 7780 & 11800 &  &  &  &  &  & 1130 & 2460 & \textbf{4430} & 7780 & 11800 \\
HD 148941 & 16 25 29.22 & $+71$ 23 4.46 & F8 & 0.59 &  & 89 & 4 &  &  &  &  &  & 151 & 539 & \textbf{2660} & 8450 & 12300 & 151 & 539 & \textbf{2660} & 8450 & 12300 \\
HD 148164 & 16 25 44.53 & $+11$ 55 8.64 & F8 & 0.59 & $-4.91$ &  & 3 & 2060 & 4280 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4280 & \textbf{7140} & 10300 & 12500 \\
HD 148300 & 16 27 28.91 & $-08$ 34 19.16 & K0V & 0.77 &  & 166 & 4 &  &  &  &  &  & 17 & 73 & \textbf{147} & 266 & 758 & 17 & 73 & \textbf{147} & 266 & 758 \\
HD 148156 & 16 28 17.28 & $-46$ 19 3.46 & G0/2V & 0.56 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6190} & 9410 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6190} & 9410 & 12300 \\
* zet TrA & 16 28 28.14 & $-70$ 05 3.82 & F9V & 0.56 & $-4.52$ &  & 3 & 218 & 560 & \textbf{1200} & 3270 & 9010 &  &  &  &  &  & 218 & 560 & \textbf{1200} & 3270 & 9010 \\
HD 148290 & 16 28 55.90 & $-43$ 27 30.25 & F5V & 0.50 & $-4.90$ &  & 3 & 1940 & 4050 & \textbf{6820} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6820} & 10000 & 12400 \\
V897 Her & 16 29 46.71 & $+07$ 44 56.11 & K0 & 1.13 &  & 85 & 4 &  &  &  &  &  & 33 & 99 & \textbf{177} & 230 & 295 & 33 & 99 & \textbf{177} & 230 & 295 \\
HD 148816 & 16 30 28.46 & $+04$ 10 41.60 & F7V & 0.53 & $-4.82$ &  & 3 & 1380 & 2980 & \textbf{5230} & 8560 & 12100 &  &  &  &  &  & 1380 & 2980 & \textbf{5230} & 8560 & 12100 \\
HD 149026 & 16 30 29.62 & $+38$ 20 50.31 & G0IV & 0.61 & $-4.93$ &  & 3 & 2230 & 4600 & \textbf{7580} & 10700 & 12600 &  &  &  &  &  & 2230 & 4600 & \textbf{7580} & 10700 & 12600 \\
HD 150706 & 16 31 17.58 & $+79$ 47 23.20 & G0 & 0.61 & $-4.49$ &  & 3 & 178 & 467 & \textbf{1020} & 2930 & 8620 &  &  &  &  &  & 178 & 467 & \textbf{1020} & 2930 & 8620 \\
HD 234314 & 16 32 31.72 & $+50$ 11 3.30 & K0 & 0.74 & $-4.98$ &  & 3 & 2670 & 5410 & \textbf{8610} & 11500 & 12800 &  &  &  &  &  & 2670 & 5410 & \textbf{8610} & 11500 & 12800 \\
HD 149143 & 16 32 51.05 & $+02$ 05 5.38 & G3V & 0.68 & $-4.90$ &  & 3 & 1990 & 4140 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4140 & \textbf{6950} & 10100 & 12500 \\
HD 149162 & 16 32 51.63 & $+03$ 14 45.64 & K0Ve & 0.89 & $-4.71$ & 0 & 3,4 & 747 & 1690 & \textbf{3190} & 6340 & 11200 &  &  &  &  &  & 747 & 1690 & \textbf{3190} & 6340 & 11200 \\
HD 148628 & 16 33 2.14 & $-60$ 54 10.10 & F8/G0V & 0.54 & $-4.98$ &  & 3 & 2720 & 5500 & \textbf{8710} & 11500 & 12800 &  &  &  &  &  & 2720 & 5500 & \textbf{8710} & 11500 & 12800 \\
HD 149200 & 16 33 23.38 & $-04$ 15 43.13 & F6V & 0.53 & $-4.88$ &  & 3 & 1800 & 3780 & \textbf{6430} & 9630 & 12400 &  &  &  &  &  & 1800 & 3780 & \textbf{6430} & 9630 & 12400 \\
HD 148587 & 16 33 5.60 & $-63$ 50 32.09 & G1V & 0.57 & $-4.91$ &  & 3 & 2090 & 4340 & \textbf{7230} & 10400 & 12500 &  &  &  &  &  & 2090 & 4340 & \textbf{7230} & 10400 & 12500 \\
HD 149560 & 16 34 50.95 & $+21$ 44 33.17 & K0 & 0.69 &  & 48 & 4 &  &  &  &  &  & 288 & 651 & \textbf{1750} & 6210 & 11700 & 288 & 651 & \textbf{1750} & 6210 & 11700 \\
HD 149750 & 16 35 14.64 & $+37$ 01 19.66 & G5 & 0.67 & $-4.94$ &  & 3 & 2320 & 4770 & \textbf{7810} & 10900 & 12600 &  &  &  &  &  & 2320 & 4770 & \textbf{7810} & 10900 & 12600 \\
HD 149435 & 16 35 29.67 & $-18$ 40 20.49 & G9IV-V & 0.75 & $-4.84$ &  & 3 & 1500 & 3210 & \textbf{5590} & 8880 & 12200 &  &  &  &  &  & 1500 & 3210 & \textbf{5590} & 8880 & 12200 \\
HD 149396 & 16 35 55.64 & $-37$ 21 47.02 & G5IV/V & 0.70 & $-4.63$ &  & 3 & 468 & 1110 & \textbf{2190} & 4950 & 10400 &  &  &  &  &  & 468 & 1110 & \textbf{2190} & 4950 & 10400 \\
* 12 Oph & 16 36 21.45 & $-02$ 19 28.51 & K1V & 0.81 & $-4.62$ &  & 3 & 424 & 1010 & \textbf{2020} & 4690 & 10300 &  &  &  &  &  & 424 & 1010 & \textbf{2020} & 4690 & 10300 \\
HD 149652 & 16 36 3.03 & $+01$ 22 53.00 & F5/6V & 0.52 & $-4.87$ &  & 3 & 1740 & 3670 & \textbf{6270} & 9490 & 12300 &  &  &  &  &  & 1740 & 3670 & \textbf{6270} & 9490 & 12300 \\
HD 149079 & 16 36 51.41 & $-65$ 35 12.22 & F8V & 0.58 & $-4.99$ &  & 3 & 2740 & 5530 & \textbf{8750} & 11500 & 12800 &  &  &  &  &  & 2740 & 5530 & \textbf{8750} & 11500 & 12800 \\
HD 149194 & 16 37 4.06 & $-62$ 14 25.11 & F8V & 0.56 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7200} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7200} & 10400 & 12500 \\
HD 149806 & 16 37 8.43 & $+00$ 15 15.63 & K0V & 0.83 & $-4.88$ &  & 3 & 1770 & 3740 & \textbf{6370} & 9580 & 12300 &  &  &  &  &  & 1770 & 3740 & \textbf{6370} & 9580 & 12300 \\
HD 150122 & 16 38 29.98 & $+12$ 39 44.58 & G0 & 0.62 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5630} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5630} & 8920 & 12200 \\
HD 149499 & 16 38 31.10 & $-57$ 28 11.33 & K0V & 0.70 & $-3.80$ &  & 3 & 1 & 10 & \textbf{71} & 490 & 2140 &  &  &  &  &  & 1 & 10 & \textbf{71} & 490 & 2140 \\
HD 149894 & 16 38 46.76 & $-29$ 53 33.07 & G1V & 0.58 & $-4.82$ &  & 3 & 1330 & 2880 & \textbf{5080} & 8420 & 12000 &  &  &  &  &  & 1330 & 2880 & \textbf{5080} & 8420 & 12000 \\
HD 150237 & 16 39 14.45 & $+15$ 03 38.42 & G5 & 0.62 & $-4.28$ & 75 & 3,4 & 30 & 106 & \textbf{291} & 1270 & 5830 & 196 & 573 & \textbf{2180} & 7550 & 12000 & 66 & 176 & \textbf{362} & 844 & 2490 \\
HD 149981 & 16 39 20.73 & $-30$ 27 52.86 & G2/3V & 0.61 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8090} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8090} & 11200 & 12700 \\
HD 149612 & 16 39 4.14 & $-58$ 15 29.53 & G5VFe-1.2CH-0.9 & 0.62 & $-4.80$ &  & 3 & 1230 & 2670 & \textbf{4760} & 8110 & 11900 &  &  &  &  &  & 1230 & 2670 & \textbf{4760} & 8110 & 11900 \\
HD 149813 & 16 39 46.95 & $-51$ 59 39.17 & G3V & 0.70 & $-4.62$ &  & 3 & 436 & 1040 & \textbf{2070} & 4770 & 10300 &  &  &  &  &  & 436 & 1040 & \textbf{2070} & 4770 & 10300 \\
HD 149837 & 16 40 50.48 & $-60$ 26 47.20 & F6V & 0.49 & $-4.44$ &  & 3 & 128 & 350 & \textbf{794} & 2460 & 7990 &  &  &  &  &  & 128 & 350 & \textbf{794} & 2460 & 7990 \\
HD 150554 & 16 40 56.44 & $+21$ 56 53.32 & F8 & 0.59 & $-4.72$ &  & 3 & 800 & 1800 & \textbf{3370} & 6570 & 11300 &  &  &  &  &  & 800 & 1800 & \textbf{3370} & 6570 & 11300 \\
HD 150248 & 16 41 49.79 & $-45$ 22 7.51 & G3V+? & 0.65 & $-4.83$ &  & 3 & 1390 & 2990 & \textbf{5260} & 8580 & 12100 &  &  &  &  &  & 1390 & 2990 & \textbf{5260} & 8580 & 12100 \\
HD 150433 & 16 41 8.21 & $-02$ 51 26.20 & G5V & 0.63 & $-4.90$ &  & 3 & 1990 & 4150 & \textbf{6970} & 10200 & 12500 &  &  &  &  &  & 1990 & 4150 & \textbf{6970} & 10200 & 12500 \\
HD 150711 & 16 42 22.39 & $+13$ 02 28.23 & G5 & 0.58 &  & 59 & 4 &  &  &  &  &  & 409 & 1430 & \textbf{4590} & 9740 & 12500 & 409 & 1430 & \textbf{4590} & 9740 & 12500 \\
HD 151044 & 16 42 27.81 & $+49$ 56 11.18 & F8V & 0.54 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5580} & 8870 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5580} & 8870 & 12200 \\
HD 150828A & 16 42 34.81 & $+23$ 40 2.03 & G5IV & 0.72 &  & 33 & 4 &  &  &  &  &  & 435 & 980 & \textbf{3420} & 9240 & 12400 & 435 & 980 & \textbf{3420} & 9240 & 12400 \\
HD 150686 & 16 43 1.30 & $-08$ 57 4.55 & F7V & 0.55 &  & 22 & 4 &  &  &  &  &  & 1040 & 3680 & \textbf{7940} & 11500 & 12800 & 1040 & 3680 & \textbf{7940} & 11500 & 12800 \\
HD 150933 & 16 43 30.10 & $+20$ 42 58.01 & G2V & 0.57 & $-4.83$ &  & 3 & 1410 & 3030 & \textbf{5320} & 8630 & 12100 &  &  &  &  &  & 1410 & 3030 & \textbf{5320} & 8630 & 12100 \\
HD 150698 & 16 43 51.43 & $-26$ 48 32.20 & G2/3V & 0.67 & $-4.72$ &  & 3 & 793 & 1790 & \textbf{3340} & 6540 & 11300 &  &  &  &  &  & 793 & 1790 & \textbf{3340} & 6540 & 11300 \\
HD 150936 & 16 44 26.68 & $-05$ 41 14.00 & G6V & 0.74 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6870} & 10100 & 12400 \\
HD 151329 & 16 45 43.83 & $+19$ 38 33.30 & G0 & 0.68 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12700 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12700 \\
HD 151450 & 16 48 1.84 & $-15$ 57 50.22 & G2V & 0.57 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6870} & 10100 & 12400 \\
HD 151877 & 16 48 35.51 & $+37$ 00 48.12 & K1 & 0.82 & $-4.90$ &  & 3 & 1950 & 4070 & \textbf{6840} & 10000 & 12400 &  &  &  &  &  & 1950 & 4070 & \textbf{6840} & 10000 & 12400 \\
HD 152125 & 16 48 36.08 & $+55$ 07 45.71 & G5 & 0.70 & $-4.88$ &  & 3 & 1790 & 3770 & \textbf{6410} & 9620 & 12400 &  &  &  &  &  & 1790 & 3770 & \textbf{6410} & 9620 & 12400 \\
* 20 Oph & 16 49 50.01 & $-10$ 46 59.20 & F7V & 0.47 & $-4.10$ &  & 3 & 5 & 24 & \textbf{106} & 691 & 4220 &  &  &  &  &  & 5 & 24 & \textbf{106} & 691 & 4220 \\
HD 151598 & 16 50 46.90 & $-49$ 12 39.39 & G3V & 0.67 & $-4.38$ &  & 3 & 78 & 231 & \textbf{556} & 1930 & 7170 &  &  &  &  &  & 78 & 231 & \textbf{556} & 1930 & 7170 \\
HD 150761 & 16 51 10.56 & $-75$ 38 3.37 & G0V & 0.56 & $-4.96$ &  & 3 & 2480 & 5070 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2480 & 5070 & \textbf{8200} & 11200 & 12700 \\
HD 152140 & 16 51 29.14 & $+02$ 55 33.70 & K1IV/V & 1.05 &  & 98 & 4 &  &  &  &  &  & 40 & 127 & \textbf{232} & 313 & 367 & 40 & 127 & \textbf{232} & 313 & 367 \\
HD 151928 & 16 51 33.37 & $-29$ 24 34.17 & G2V & 0.59 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8530} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8530} & 11400 & 12800 \\
HD 152446 & 16 52 41.14 & $+18$ 03 43.68 & F8IV & 0.53 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4570} & 7910 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4570} & 7910 & 11900 \\
HD 152391 & 16 52 58.80 & $-00$ 01 35.12 & G8.5Vk: & 0.75 & $-4.46$ &  & 3 & 145 & 391 & \textbf{875} & 2630 & 8240 &  &  &  &  &  & 145 & 391 & \textbf{875} & 2630 & 8240 \\
HD 152079 & 16 53 29.74 & $-46$ 19 58.64 & G6V & 0.71 & $-4.96$ &  & 3 & 2540 & 5170 & \textbf{8320} & 11300 & 12700 &  &  &  &  &  & 2540 & 5170 & \textbf{8320} & 11300 & 12700 \\
BD+73 750 & 16 53 36.10 & $+73$ 44 22.97 & K0 & 0.67 &  & 91 & 4 &  &  &  &  &  & 94 & 260 & \textbf{663} & 3310 & 10200 & 94 & 260 & \textbf{663} & 3310 & 10200 \\
HD 152555 & 16 54 8.14 & $-04$ 20 24.66 & F8/G0V & 0.59 & $-4.32$ & 105 & 3,4 & 45 & 145 & \textbf{377} & 1490 & 6330 & 96 & 364 & \textbf{2320} & 8200 & 12200 & 61 & 140 & \textbf{270} & 591 & 2080 \\
* h Dra & 16 56 1.69 & $+65$ 08 5.26 & F8V & 0.48 & $-4.57$ &  & 3 & 312 & 771 & \textbf{1590} & 3980 & 9700 &  &  &  &  &  & 312 & 771 & \textbf{1590} & 3980 & 9700 \\
HD 152138 & 16 56 10.04 & $-65$ 18 37.82 & F7IV/V & 0.53 & $-4.65$ &  & 3 & 508 & 1190 & \textbf{2340} & 5180 & 10600 &  &  &  &  &  & 508 & 1190 & \textbf{2340} & 5180 & 10600 \\
HD 153557 & 16 57 53.20 & $+47$ 21 59.64 & K3V & 0.98 & $-4.49$ & 3 & 3,4 &  &  &  &  &  & 325 & 459 & \textbf{689} & 941 & 1260 & 325 & 459 & \textbf{689} & 941 & 1260 \\
HD 152322 & 16 57 6.06 & $-64$ 11 19.91 & G3V & 0.61 & $-4.75$ &  & 3 & 940 & 2090 & \textbf{3840} & 7130 & 11600 &  &  &  &  &  & 940 & 2090 & \textbf{3840} & 7130 & 11600 \\
BD+38 2869 & 16 58 36.29 & $+37$ 58 20.98 & K0 & 0.75 &  & 38 & 4 &  &  &  &  &  & 317 & 625 & \textbf{2050} & 7990 & 12100 & 317 & 625 & \textbf{2050} & 7990 & 12100 \\
HD 153376 & 16 58 37.93 & $+15$ 27 15.61 & F8V & 0.65 & $-4.93$ &  & 3 & 2290 & 4710 & \textbf{7730} & 10900 & 12600 &  &  &  &  &  & 2290 & 4710 & \textbf{7730} & 10900 & 12600 \\
HD 153378 & 16 59 31.52 & $-07$ 57 19.80 & G1/2V & 0.66 & $-4.92$ &  & 3 & 2160 & 4460 & \textbf{7400} & 10600 & 12500 &  &  &  &  &  & 2160 & 4460 & \textbf{7400} & 10600 & 12500 \\
HD 153458 & 17 00 1.66 & $-07$ 31 53.97 & G5V & 0.65 & $-4.57$ &  & 3 & 317 & 781 & \textbf{1600} & 4010 & 9730 &  &  &  &  &  & 317 & 781 & \textbf{1600} & 4010 & 9730 \\
HD 153627 & 17 00 16.37 & $+10$ 49 22.12 & F8 & 0.59 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5420} & 8730 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5420} & 8730 & 12100 \\
HD 153075 & 17 00 31.64 & $-57$ 17 49.58 & G2VFe-0.8CH-0.5 & 0.58 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5410} & 8720 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5410} & 8720 & 12100 \\
HD 153421 & 17 00 40.49 & $-27$ 47 32.19 & G1/2V & 0.57 & $-4.77$ &  & 3 & 1070 & 2350 & \textbf{4250} & 7580 & 11800 &  &  &  &  &  & 1070 & 2350 & \textbf{4250} & 7580 & 11800 \\
HD 152260 & 17 00 54.65 & $-76$ 13 7.40 & G0IV/V & 0.53 & $-4.89$ &  & 3 & 1920 & 4020 & \textbf{6770} & 9970 & 12400 &  &  &  &  &  & 1920 & 4020 & \textbf{6770} & 9970 & 12400 \\
HD 153631 & 17 01 10.75 & $-13$ 34 1.70 & G0V & 0.61 & $-4.90$ &  & 3 & 1980 & 4120 & \textbf{6920} & 10100 & 12400 &  &  &  &  &  & 1980 & 4120 & \textbf{6920} & 10100 & 12400 \\
HD 153851 & 17 02 22.82 & $-11$ 53 36.43 & K2Vk: & 0.89 & $-4.56$ &  & 3 & 300 & 745 & \textbf{1540} & 3890 & 9630 &  &  &  &  &  & 300 & 745 & \textbf{1540} & 3890 & 9630 \\
HD 153386 & 17 02 28.21 & $-56$ 40 46.96 & G0/1V & 0.58 & $-4.94$ &  & 3 & 2360 & 4850 & \textbf{7920} & 11000 & 12700 &  &  &  &  &  & 2360 & 4850 & \textbf{7920} & 11000 & 12700 \\
HD 154345 & 17 02 36.40 & $+47$ 04 54.76 & G9 & 0.74 & $-4.87$ &  & 3 & 1750 & 3690 & \textbf{6300} & 9520 & 12300 &  &  &  &  &  & 1750 & 3690 & \textbf{6300} & 9520 & 12300 \\
HD 154325 & 17 02 41.98 & $+44$ 38 12.84 & G5 & 0.67 & $-4.84$ &  & 3 & 1470 & 3150 & \textbf{5500} & 8800 & 12100 &  &  &  &  &  & 1470 & 3150 & \textbf{5500} & 8800 & 12100 \\
HD 154160 & 17 03 10.44 & $+14$ 30 40.83 & G5IV: & 0.76 & $-4.57$ &  & 3 & 312 & 771 & \textbf{1590} & 3980 & 9700 &  &  &  &  &  & 312 & 771 & \textbf{1590} & 3980 & 9700 \\
HD 154144 & 17 03 25.51 & $+09$ 01 28.49 & G0 & 0.60 & $-4.75$ &  & 3 & 918 & 2050 & \textbf{3770} & 7040 & 11500 &  &  &  &  &  & 918 & 2050 & \textbf{3770} & 7040 & 11500 \\
HD 154300 & 17 03 50.73 & $+19$ 48 1.80 & G5 & 0.57 &  & 71 & 4 &  &  &  &  &  & 280 & 1040 & \textbf{3890} & 9340 & 12400 & 280 & 1040 & \textbf{3890} & 9340 & 12400 \\
* eps02 Ara & 17 03 8.75 & $-53$ 14 12.98 & F5VFe+0.5 & 0.50 & $-4.50$ &  & 3 & 193 & 503 & \textbf{1090} & 3060 & 8780 &  &  &  &  &  & 193 & 503 & \textbf{1090} & 3060 & 8780 \\
HD 234382 & 17 04 30.40 & $+52$ 09 42.05 & G0 & 0.60 &  & 91 & 4 &  &  &  &  &  & 137 & 444 & \textbf{2150} & 7820 & 12100 & 137 & 444 & \textbf{2150} & 7820 & 12100 \\
V2213 Oph & 17 05 16.82 & $+00$ 42 9.22 & F8.5IV-V & 0.58 & $-4.49$ &  & 3 & 186 & 486 & \textbf{1060} & 3000 & 8700 &  &  &  &  &  & 186 & 486 & \textbf{1060} & 3000 & 8700 \\
HD 154195 & 17 05 22.46 & $-33$ 46 13.27 & G1V & 0.61 & $-4.81$ &  & 3 & 1260 & 2730 & \textbf{4860} & 8200 & 12000 &  &  &  &  &  & 1260 & 2730 & \textbf{4860} & 8200 & 12000 \\
HD 154656 & 17 06 17.91 & $+12$ 36 24.56 & G5 & 0.75 & $-4.89$ &  & 3 & 1890 & 3950 & \textbf{6680} & 9880 & 12400 &  &  &  &  &  & 1890 & 3950 & \textbf{6680} & 9880 & 12400 \\
HD 154697 & 17 07 14.41 & $-02$ 52 0.95 & G6V & 0.73 & $-4.84$ &  & 3 & 1460 & 3130 & \textbf{5470} & 8770 & 12100 &  &  &  &  &  & 1460 & 3130 & \textbf{5470} & 8770 & 12100 \\
HD 155060 & 17 07 55.83 & $+32$ 06 19.74 & F8 & 0.56 & $-4.86$ &  & 3 & 1670 & 3540 & \textbf{6080} & 9310 & 12300 &  &  &  &  &  & 1670 & 3540 & \textbf{6080} & 9310 & 12300 \\
HD 154682 & 17 08 32.77 & $-36$ 38 34.92 & G5V & 0.62 & $-4.95$ &  & 3 & 2480 & 5060 & \textbf{8190} & 11200 & 12700 &  &  &  &  &  & 2480 & 5060 & \textbf{8190} & 11200 & 12700 \\
HD 155358 & 17 09 34.62 & $+33$ 21 21.09 & G0 & 0.55 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5220} & 8550 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5220} & 8550 & 12100 \\
HD 154994 & 17 10 8.24 & $-29$ 58 24.31 & G8/K0V & 0.77 & $-4.89$ &  & 3 & 1860 & 3900 & \textbf{6610} & 9810 & 12400 &  &  &  &  &  & 1860 & 3900 & \textbf{6610} & 9810 & 12400 \\
HD 155423 & 17 11 22.59 & $+04$ 41 24.99 & F7V & 0.57 & $-4.83$ &  & 3 & 1420 & 3040 & \textbf{5340} & 8650 & 12100 &  &  &  &  &  & 1420 & 3040 & \textbf{5340} & 8650 & 12100 \\
HD 155114 & 17 11 51.24 & $-45$ 52 27.65 & G3V & 0.64 & $-4.67$ &  & 3 & 607 & 1400 & \textbf{2700} & 5690 & 10900 &  &  &  &  &  & 607 & 1400 & \textbf{2700} & 5690 & 10900 \\
HD 155415 & 17 12 31.27 & $-25$ 13 37.78 & G2V & 0.59 & $-4.91$ &  & 3 & 2050 & 4260 & \textbf{7110} & 10300 & 12500 &  &  &  &  &  & 2050 & 4260 & \textbf{7110} & 10300 & 12500 \\
HD 155284 & 17 13 23.19 & $-53$ 06 20.74 & G8V & 0.69 & $-4.81$ &  & 3 & 1270 & 2740 & \textbf{4870} & 8220 & 12000 &  &  &  &  &  & 1270 & 2740 & \textbf{4870} & 8220 & 12000 \\
HD 155968 & 17 14 58.07 & $-02$ 30 11.33 & G3V & 0.69 & $-4.67$ &  & 3 & 604 & 1400 & \textbf{2690} & 5680 & 10900 &  &  &  &  &  & 604 & 1400 & \textbf{2690} & 5680 & 10900 \\
HD 155802 & 17 14 8.07 & $-08$ 24 13.83 & K2V & 0.90 &  & 5 & 4 &  &  &  &  &  & 378 & 528 & \textbf{769} & 1040 & 1380 & 378 & 528 & \textbf{769} & 1040 & 1380 \\
* 36 Oph A & 17 15 20.78 & $-26$ 36 6.12 & K2V & 0.85 & $-4.60$ &  & 3 & 381 & 921 & \textbf{1860} & 4430 & 10100 &  &  &  &  &  & 381 & 921 & \textbf{1860} & 4430 & 10100 \\
* 36 Oph & 17 15 20.98 & $-26$ 36 10.16 & K2V+K1V & 0.85 & $-4.74$ &  & 3 & 872 & 1950 & \textbf{3610} & 6860 & 11500 &  &  &  &  &  & 872 & 1950 & \textbf{3610} & 6860 & 11500 \\
* 36 Oph B & 17 15 20.98 & $-26$ 36 10.16 & K1V & 0.85 & $-4.57$ &  & 3 & 309 & 764 & \textbf{1570} & 3950 & 9680 &  &  &  &  &  & 309 & 764 & \textbf{1570} & 3950 & 9680 \\
HD 156146 & 17 15 28.90 & $+10$ 51 36.05 & G5 & 0.73 & $-4.79$ &  & 3 & 1150 & 2510 & \textbf{4510} & 7860 & 11800 &  &  &  &  &  & 1150 & 2510 & \textbf{4510} & 7860 & 11800 \\
HD 155826 & 17 15 35.90 & $-38$ 35 38.17 & G0V & 0.58 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5610} & 8900 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5610} & 8900 & 12200 \\
HD 156034 & 17 15 41.08 & $-09$ 48 31.70 & F5V & 0.78 &  & 52 & 4 &  &  &  &  &  & 142 & 315 & \textbf{503} & 1230 & 6410 & 142 & 315 & \textbf{503} & 1230 & 6410 \\
HD 155974 & 17 16 21.60 & $-35$ 45 1.07 & F5.5V & 0.48 & $-4.67$ &  & 3 & 583 & 1350 & \textbf{2610} & 5570 & 10800 &  &  &  &  &  & 583 & 1350 & \textbf{2610} & 5570 & 10800 \\
HD 156079 & 17 16 23.89 & $-21$ 51 28.62 & G3V & 0.67 & $-4.96$ &  & 3 & 2510 & 5120 & \textbf{8260} & 11300 & 12700 &  &  &  &  &  & 2510 & 5120 & \textbf{8260} & 11300 & 12700 \\
HD 156062 & 17 16 29.82 & $-27$ 33 55.96 & G1V & 0.59 & $-4.89$ &  & 3 & 1880 & 3940 & \textbf{6660} & 9860 & 12400 &  &  &  &  &  & 1880 & 3940 & \textbf{6660} & 9860 & 12400 \\
HD 156342 & 17 16 33.18 & $+14$ 40 26.47 & G5 & 0.67 & $-4.91$ &  & 3 & 2030 & 4230 & \textbf{7070} & 10300 & 12500 &  &  &  &  &  & 2030 & 4230 & \textbf{7070} & 10300 & 12500 \\
HD 155555 & 17 17 25.50 & $-66$ 57 3.73 & K1Vp & 0.80 & $-3.97$ &  & 3 & 2 & 9 & \textbf{70} & 539 & 3210 &  &  &  &  &  & 2 & 9 & \textbf{70} & 539 & 3210 \\
HD 155555C & 17 17 31.29 & $-66$ 57 5.47 & M3Ve & 1.54 &  & 250 & 2 &  &  &  &  &  & 2 & 8 & \textbf{12} & 24 & 72 & 2 & 8 & \textbf{12} & 24 & 72 \\
HD 156549 & 17 18 14.84 & $-00$ 45 53.09 & F6V & 0.53 & $-4.63$ &  & 3 & 468 & 1110 & \textbf{2190} & 4950 & 10500 &  &  &  &  &  & 468 & 1110 & \textbf{2190} & 4950 & 10500 \\
* 41 Ara & 17 19 3.84 & $-46$ 38 10.45 & G8/K0V & 0.76 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7910} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7910} & 11000 & 12700 \\
BD+35 2953 & 17 20 0.23 & $+35$ 41 13.30 & F8 & 0.56 &  & 75 & 4 &  &  &  &  &  & 247 & 969 & \textbf{3830} & 9340 & 12400 & 247 & 969 & \textbf{3830} & 9340 & 12400 \\
HD 155875 & 17 20 12.68 & $-70$ 02 43.32 & G0IV & 0.60 & $-4.75$ &  & 3 & 938 & 2090 & \textbf{3830} & 7120 & 11600 &  &  &  &  &  & 938 & 2090 & \textbf{3830} & 7120 & 11600 \\
HD 156846 & 17 20 34.31 & $-19$ 20 1.49 & G1V & 0.58 & $-4.67$ &  & 3 & 602 & 1390 & \textbf{2680} & 5670 & 10900 &  &  &  &  &  & 602 & 1390 & \textbf{2680} & 5670 & 10900 \\
* w Her & 17 20 39.57 & $+32$ 28 3.88 & G0V & 0.62 & $-4.94$ &  & 3 & 2320 & 4780 & \textbf{7830} & 10900 & 12600 &  &  &  &  &  & 2320 & 4780 & \textbf{7830} & 10900 & 12600 \\
BD+62 1542 & 17 20 5.54 & $+62$ 06 23.66 & F8 & 0.64 &  & 11 & 4 &  &  &  &  &  & 1340 & 3700 & \textbf{7750} & 11400 & 12800 & 1340 & 3700 & \textbf{7750} & 11400 & 12800 \\
BD+32 2899 & 17 21 11.62 & $+32$ 32 9.68 & G0 & 0.61 &  & 82 & 4 &  &  &  &  &  & 165 & 497 & \textbf{2080} & 7550 & 12100 & 165 & 497 & \textbf{2080} & 7550 & 12100 \\
HD 156643 & 17 21 19.37 & $-51$ 07 22.12 & G1V & 0.63 & $-4.87$ &  & 3 & 1730 & 3650 & \textbf{6230} & 9450 & 12300 &  &  &  &  &  & 1730 & 3650 & \textbf{6230} & 9450 & 12300 \\
HD 155918 & 17 22 12.65 & $-75$ 20 53.34 & G2VFe-1.0CH-0.6 & 0.61 & $-4.80$ &  & 3 & 1200 & 2600 & \textbf{4650} & 8000 & 11900 &  &  &  &  &  & 1200 & 2600 & \textbf{4650} & 8000 & 11900 \\
HD 157075 & 17 22 24.56 & $-30$ 12 15.02 & G0V & 0.54 & $-4.79$ &  & 3 & 1140 & 2490 & \textbf{4470} & 7810 & 11800 &  &  &  &  &  & 1140 & 2490 & \textbf{4470} & 7810 & 11800 \\
HD 157466 & 17 22 27.65 & $+24$ 52 45.93 & F8V & 0.53 & $-4.78$ &  & 3 & 1100 & 2420 & \textbf{4370} & 7700 & 11800 &  &  &  &  &  & 1100 & 2420 & \textbf{4370} & 7700 & 11800 \\
HD 157347 & 17 22 51.29 & $-02$ 23 17.44 & G3V & 0.68 & $-4.92$ &  & 3 & 2140 & 4420 & \textbf{7340} & 10500 & 12500 &  &  &  &  &  & 2140 & 4420 & \textbf{7340} & 10500 & 12500 \\
HD 157443 & 17 22 56.06 & $+09$ 21 53.84 & K0 & 0.92 &  & 51 & 4 &  &  &  &  &  & 79 & 229 & \textbf{315} & 410 & 697 & 79 & 229 & \textbf{315} & 410 & 697 \\
HD 157338 & 17 24 8.74 & $-34$ 47 54.44 & F9.5V & 0.59 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7910} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7910} & 11000 & 12700 \\
HD 158633 & 17 25 0.10 & $+67$ 18 24.15 & K0 & 0.76 & $-4.94$ &  & 3 & 2380 & 4890 & \textbf{7970} & 11100 & 12700 &  &  &  &  &  & 2380 & 4890 & \textbf{7970} & 11100 & 12700 \\
HD 158259 & 17 25 24.06 & $+52$ 47 26.47 & G0 & 0.62 & $-4.75$ &  & 3 & 938 & 2080 & \textbf{3830} & 7120 & 11600 &  &  &  &  &  & 938 & 2080 & \textbf{3830} & 7120 & 11600 \\
HD 158222 & 17 25 8.32 & $+53$ 07 57.90 & G5V & 0.67 & $-4.86$ &  & 3 & 1630 & 3460 & \textbf{5970} & 9210 & 12300 &  &  &  &  &  & 1630 & 3460 & \textbf{5970} & 9210 & 12300 \\
HD 157750 & 17 26 34.86 & $-32$ 58 10.83 & G3V & 0.67 & $-4.54$ &  & 3 & 255 & 642 & \textbf{1350} & 3560 & 9310 &  &  &  &  &  & 255 & 642 & \textbf{1350} & 3560 & 9310 \\
HD 157968 & 17 27 2.15 & $-12$ 30 44.95 & F7V & 0.52 & $-4.67$ &  & 3 & 582 & 1350 & \textbf{2610} & 5570 & 10800 &  &  &  &  &  & 582 & 1350 & \textbf{2610} & 5570 & 10800 \\
HD 157830 & 17 27 21.95 & $-38$ 03 41.23 & G6V & 0.69 & $-4.86$ &  & 3 & 1640 & 3470 & \textbf{5980} & 9220 & 12300 &  &  &  &  &  & 1640 & 3470 & \textbf{5980} & 9220 & 12300 \\
HD 158210 & 17 27 6.67 & $+21$ 43 10.50 & G0 & 0.59 & $-4.63$ &  & 3 & 450 & 1070 & \textbf{2120} & 4850 & 10400 &  &  &  &  &  & 450 & 1070 & \textbf{2120} & 4850 & 10400 \\
GR Dra & 17 28 39.44 & $+59$ 02 7.25 & G0 & 0.61 &  & 93 & 4 &  &  &  &  &  & 126 & 386 & \textbf{1830} & 7350 & 12000 & 126 & 386 & \textbf{1830} & 7350 & 12000 \\
BD+29 3029 & 17 29 20.07 & $+29$ 23 30.91 & K5V & 0.89 & $-4.38$ &  & 3 & 77 & 228 & \textbf{551} & 1920 & 7150 &  &  &  &  &  & 77 & 228 & \textbf{551} & 1920 & 7150 \\
HD 158198 & 17 29 25.60 & $-33$ 45 38.07 & G5V & 0.68 & $-4.46$ &  & 3 & 149 & 401 & \textbf{893} & 2670 & 8290 &  &  &  &  &  & 149 & 401 & \textbf{893} & 2670 & 8290 \\
CD-54 7336 & 17 29 55.08 & $-54$ 15 48.65 & K1V & 0.77 &  & 360 & 2 &  &  &  &  &  & 2 & 15 & \textbf{68} & 196 & 551 & 2 & 15 & \textbf{68} & 196 & 551 \\
HD 159062 & 17 30 16.43 & $+47$ 24 7.90 & G9V-Fe-0.8 & 0.74 & $-4.97$ &  & 3 & 2610 & 5300 & \textbf{8480} & 11400 & 12700 &  &  &  &  &  & 2610 & 5300 & \textbf{8480} & 11400 & 12700 \\
HD 158789 & 17 30 18.63 & $+22$ 02 7.78 & K0 & 0.80 &  & 85 & 4 &  &  &  &  &  & 54 & 185 & \textbf{281} & 450 & 1030 & 54 & 185 & \textbf{281} & 450 & 1030 \\
HD 158614 & 17 30 23.80 & $-01$ 03 46.49 & G9-IV-VHdel1 & 0.72 & $-4.98$ &  & 3 & 2680 & 5430 & \textbf{8640} & 11500 & 12800 &  &  &  &  &  & 2680 & 5430 & \textbf{8640} & 11500 & 12800 \\
HD 158469 & 17 31 19.76 & $-39$ 09 55.12 & F8/G2V & 0.56 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8200} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8200} & 11200 & 12700 \\
HD 159063 & 17 31 54.11 & $+16$ 49 26.45 & G0V & 0.53 & $-4.81$ &  & 3 & 1320 & 2840 & \textbf{5030} & 8370 & 12000 &  &  &  &  &  & 1320 & 2840 & \textbf{5030} & 8370 & 12000 \\
HD 159222 & 17 32 0.99 & $+34$ 16 16.13 & G1V & 0.64 & $-4.85$ &  & 3 & 1550 & 3300 & \textbf{5730} & 9000 & 12200 &  &  &  &  &  & 1550 & 3300 & \textbf{5730} & 9000 & 12200 \\
HD 163050 & 17 32 13.33 & $+84$ 13 41.79 & G5 & 0.62 &  & 70 & 4 &  &  &  &  &  & 235 & 706 & \textbf{2600} & 8030 & 12200 & 235 & 706 & \textbf{2600} & 8030 & 12200 \\
HD 159332 & 17 33 22.82 & $+19$ 15 24.04 & F4V & 0.48 & $-4.92$ &  & 3 & 2170 & 4500 & \textbf{7440} & 10600 & 12500 &  &  &  &  &  & 2170 & 4500 & \textbf{7440} & 10600 & 12500 \\
HD 158783 & 17 34 11.84 & $-54$ 53 44.71 & G3/5V & 0.67 & $-4.86$ &  & 3 & 1630 & 3460 & \textbf{5970} & 9210 & 12300 &  &  &  &  &  & 1630 & 3460 & \textbf{5970} & 9210 & 12300 \\
HD 158630 & 17 34 5.27 & $-59$ 46 32.80 & G0V & 0.60 & $-4.84$ &  & 3 & 1520 & 3250 & \textbf{5640} & 8930 & 12200 &  &  &  &  &  & 1520 & 3250 & \textbf{5640} & 8930 & 12200 \\
* 26 Dra & 17 34 59.59 & $+61$ 52 28.40 & F9V+K3V & 0.59 & $-4.15$ &  & 3 & 8 & 36 & \textbf{134} & 787 & 4520 &  &  &  &  &  & 8 & 36 & \textbf{134} & 787 & 4520 \\
HD 159643 & 17 35 4.91 & $+20$ 08 19.93 & G0 & 0.56 &  & 25 & 4 &  &  &  &  &  & 1040 & 3580 & \textbf{7800} & 11400 & 12800 & 1040 & 3580 & \textbf{7800} & 11400 & 12800 \\
HD 159909 & 17 36 50.20 & $+10$ 34 28.31 & G5 & 0.69 & $-4.91$ &  & 3 & 2050 & 4260 & \textbf{7120} & 10300 & 12500 &  &  &  &  &  & 2050 & 4260 & \textbf{7120} & 10300 & 12500 \\
HD 160013 & 17 36 55.70 & $+19$ 55 20.45 & G5 & 0.76 & $-4.74$ &  & 3 & 903 & 2010 & \textbf{3720} & 6990 & 11500 &  &  &  &  &  & 903 & 2010 & \textbf{3720} & 6990 & 11500 \\
HD 160245 & 17 37 20.89 & $+35$ 47 56.81 & G0 & 0.55 & $-4.77$ &  & 3 & 1040 & 2290 & \textbf{4170} & 7490 & 11700 &  &  &  &  &  & 1040 & 2290 & \textbf{4170} & 7490 & 11700 \\
HD 159656 & 17 37 53.94 & $-42$ 34 3.25 & G1V & 0.64 & $-4.61$ &  & 3 & 420 & 1010 & \textbf{2010} & 4670 & 10300 &  &  &  &  &  & 420 & 1010 & \textbf{2010} & 4670 & 10300 \\
HD 160934 & 17 38 39.62 & $+61$ 14 16.10 & K7Ve & 1.19 &  & 40 & 1,2 &  &  &  &  &  & 60 & 161 & \textbf{251} & 353 & 592 & 60 & 161 & \textbf{251} & 353 & 592 \\
HD 160001 & 17 39 29.54 & $-39$ 20 39.28 & G1V & 0.63 & $-4.75$ &  & 3 & 936 & 2080 & \textbf{3830} & 7110 & 11600 &  &  &  &  &  & 936 & 2080 & \textbf{3830} & 7110 & 11600 \\
HD 160693 & 17 39 36.87 & $+37$ 11 1.50 & G0 & 0.57 & $-4.84$ &  & 3 & 1480 & 3160 & \textbf{5510} & 8810 & 12100 &  &  &  &  &  & 1480 & 3160 & \textbf{5510} & 8810 & 12100 \\
* psi01 Dra B & 17 41 58.10 & $+72$ 09 24.84 & F8V & 0.54 & $-4.85$ &  & 3 & 1530 & 3260 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5670} & 8950 & 12200 \\
HD 161897 & 17 41 6.70 & $+72$ 25 13.24 & K0 & 0.72 & $-4.80$ &  & 3 & 1200 & 2620 & \textbf{4680} & 8030 & 11900 &  &  &  &  &  & 1200 & 2620 & \textbf{4680} & 8030 & 11900 \\
HD 161582 & 17 42 51.70 & $+58$ 41 6.42 & K0 & 0.76 &  & 16 & 4 &  &  &  &  &  & 644 & 1740 & \textbf{5170} & 9670 & 12400 & 644 & 1740 & \textbf{5170} & 9670 & 12400 \\
HD 161198 & 17 43 15.67 & $+21$ 36 33.48 & G9V & 0.76 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8240} & 11200 & 12700 \\
* 58 Oph & 17 43 25.79 & $-21$ 40 59.50 & F5V & 0.47 & $-4.63$ &  & 3 & 452 & 1070 & \textbf{2130} & 4860 & 10400 &  &  &  &  &  & 452 & 1070 & \textbf{2130} & 4860 & 10400 \\
HD 161570 & 17 44 7.56 & $+44$ 04 51.73 & G5 & 0.92 &  & 4 & 4 &  &  &  &  &  & 342 & 493 & \textbf{754} & 1050 & 1420 & 342 & 493 & \textbf{754} & 1050 & 1420 \\
HD 161479 & 17 45 2.93 & $+19$ 17 25.65 & K0 & 0.77 & $-4.47$ & 1 & 3,4 & 163 & 433 & \textbf{955} & 2800 & 8460 &  &  &  &  &  & 163 & 433 & \textbf{955} & 2800 & 8460 \\
HD 161502 & 17 45 27.26 & $+11$ 08 40.91 & G5III & 0.89 &  & 11 & 4 &  &  &  &  &  & 352 & 496 & \textbf{736} & 1030 & 1370 & 352 & 496 & \textbf{736} & 1030 & 1370 \\
* mu. Her & 17 46 27.53 & $+27$ 43 14.44 & G5IV & 0.75 & $-4.92$ &  & 3 & 2190 & 4520 & \textbf{7480} & 10600 & 12500 &  &  &  &  &  & 2190 & 4520 & \textbf{7480} & 10600 & 12500 \\
HD 160859 & 17 46 35.93 & $-62$ 45 6.62 & G1V & 0.62 & $-4.84$ &  & 3 & 1510 & 3230 & \textbf{5620} & 8910 & 12200 &  &  &  &  &  & 1510 & 3230 & \textbf{5620} & 8910 & 12200 \\
BD-08 4501 & 17 47 27.97 & $-08$ 46 47.73 & sdF8 & 0.60 & $-4.73$ &  & 3 & 843 & 1890 & \textbf{3520} & 6750 & 11400 &  &  &  &  &  & 843 & 1890 & \textbf{3520} & 6750 & 11400 \\
HD 163183 & 17 47 38.18 & $+73$ 07 57.64 & G0 & 0.58 &  & 49 & 4 &  &  &  &  &  & 601 & 2080 & \textbf{5760} & 10400 & 12600 & 601 & 2080 & \textbf{5760} & 10400 & 12600 \\
HD 161050 & 17 47 46.04 & $-63$ 33 45.49 & F8/G0V & 0.59 & $-4.89$ &  & 3 & 1880 & 3940 & \textbf{6660} & 9860 & 12400 &  &  &  &  &  & 1880 & 3940 & \textbf{6660} & 9860 & 12400 \\
HD 162232 & 17 49 57.06 & $+00$ 30 43.30 & G6V & 0.73 & $-4.82$ &  & 3 & 1370 & 2960 & \textbf{5210} & 8530 & 12100 &  &  &  &  &  & 1370 & 2960 & \textbf{5210} & 8530 & 12100 \\
HD 161784 & 17 50 30.18 & $-54$ 43 50.96 & G0V & 0.58 & $-4.92$ &  & 3 & 2120 & 4400 & \textbf{7310} & 10500 & 12500 &  &  &  &  &  & 2120 & 4400 & \textbf{7310} & 10500 & 12500 \\
HD 162826 & 17 51 14.02 & $+40$ 04 20.87 & F8V & 0.54 & $-4.85$ &  & 3 & 1560 & 3320 & \textbf{5760} & 9020 & 12200 &  &  &  &  &  & 1560 & 3320 & \textbf{5760} & 9020 & 12200 \\
HD 158651 & 17 51 51.85 & $-84$ 06 40.15 & G0V & 0.60 & $-4.95$ &  & 3 & 2480 & 5060 & \textbf{8180} & 11200 & 12700 &  &  &  &  &  & 2480 & 5060 & \textbf{8180} & 11200 & 12700 \\
HD 162236 & 17 51 7.33 & $-27$ 23 46.93 & G8/K0V & 0.73 & $-4.86$ &  & 3 & 1610 & 3430 & \textbf{5910} & 9160 & 12200 &  &  &  &  &  & 1610 & 3430 & \textbf{5910} & 9160 & 12200 \\
HD 162808 & 17 52 25.59 & $+11$ 59 28.92 & G5 & 0.63 & $-4.47$ &  & 3 & 155 & 415 & \textbf{921} & 2730 & 8370 &  &  &  &  &  & 155 & 415 & \textbf{921} & 2730 & 8370 \\
HD 162756 & 17 52 58.65 & $-07$ 55 10.27 & F8/G0V & 0.62 & $-4.51$ &  & 3 & 204 & 528 & \textbf{1140} & 3160 & 8890 &  &  &  &  &  & 204 & 528 & \textbf{1140} & 3160 & 8890 \\
HD 163102 & 17 54 29.83 & $-03$ 27 44.84 & F7V & 0.52 & $-4.76$ &  & 3 & 960 & 2130 & \textbf{3900} & 7200 & 11600 &  &  &  &  &  & 960 & 2130 & \textbf{3900} & 7200 & 11600 \\
HD 161476 & 17 54 5.49 & $-75$ 14 16.15 & G2V & 0.64 & $-4.85$ &  & 3 & 1610 & 3410 & \textbf{5890} & 9140 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5890} & 9140 & 12200 \\
HD 164025 & 17 55 55.34 & $+56$ 02 7.15 & K0 & 0.72 &  & 11 & 4 &  &  &  &  &  & 931 & 2520 & \textbf{6480} & 10800 & 12700 & 931 & 2520 & \textbf{6480} & 10800 & 12700 \\
HD 164330 & 17 56 20.10 & $+62$ 36 36.23 & K0 & 0.67 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5900} & 9150 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5900} & 9150 & 12200 \\
HD 162521 & 17 56 24.29 & $-65$ 43 18.26 & F5V & 0.45 & $-4.43$ &  & 3 & 115 & 321 & \textbf{737} & 2340 & 7810 &  &  &  &  &  & 115 & 321 & \textbf{737} & 2340 & 7810 \\
HD 163272 & 17 56 24.43 & $-26$ 46 24.21 & G2/3V & 0.61 & $-4.87$ &  & 3 & 1740 & 3660 & \textbf{6260} & 9480 & 12300 &  &  &  &  &  & 1740 & 3660 & \textbf{6260} & 9480 & 12300 \\
HD 163568 & 17 57 10.00 & $-08$ 04 8.16 & F7V & 0.56 & $-4.90$ &  & 3 & 2010 & 4180 & \textbf{7000} & 10200 & 12500 &  &  &  &  &  & 2010 & 4180 & \textbf{7000} & 10200 & 12500 \\
HD 163840 & 17 57 14.34 & $+23$ 59 44.65 & G2V+K2V & 0.64 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6470} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6470} & 9680 & 12400 \\
HD 163029 & 17 57 31.68 & $-57$ 39 51.20 & K0V+K3V & 0.74 & $-3.93$ &  & 3 & 1 & 9 & \textbf{71} & 532 & 2980 &  &  &  &  &  & 1 & 9 & \textbf{71} & 532 & 2980 \\
HD 163874 & 18 00 18.45 & $-39$ 14 58.45 & G1V & 0.58 & $-4.96$ &  & 3 & 2490 & 5090 & \textbf{8220} & 11200 & 12700 &  &  &  &  &  & 2490 & 5090 & \textbf{8220} & 11200 & 12700 \\
HD 163693 & 18 00 30.52 & $-54$ 21 27.95 & G5V & 0.66 & $-4.81$ &  & 3 & 1300 & 2810 & \textbf{4980} & 8320 & 12000 &  &  &  &  &  & 1300 & 2810 & \textbf{4980} & 8320 & 12000 \\
HD 164595 & 18 00 38.89 & $+29$ 34 18.92 & G2V & 0.64 & $-4.89$ &  & 3 & 1900 & 3970 & \textbf{6710} & 9900 & 12400 &  &  &  &  &  & 1900 & 3970 & \textbf{6710} & 9900 & 12400 \\
HD 164509 & 18 01 31.23 & $+00$ 06 16.40 & G2V & 0.67 & $-4.83$ &  & 3 & 1400 & 3020 & \textbf{5290} & 8620 & 12100 &  &  &  &  &  & 1400 & 3020 & \textbf{5290} & 8620 & 12100 \\
HD 165045 & 18 04 1.88 & $+01$ 49 56.61 & K0V & 0.80 & $-4.55$ &  & 3 & 277 & 692 & \textbf{1440} & 3720 & 9470 &  &  &  &  &  & 277 & 692 & \textbf{1440} & 3720 & 9470 \\
HD 165011 & 18 04 20.45 & $-10$ 54 37.86 & F8/G0V & 0.58 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8880} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8880} & 11600 & 12800 \\
HD 164328 & 18 04 26.14 & $-59$ 52 33.15 & G3/5V & 0.65 & $-4.74$ &  & 3 & 876 & 1960 & \textbf{3630} & 6880 & 11500 &  &  &  &  &  & 876 & 1960 & \textbf{3630} & 6880 & 11500 \\
HD 164427 & 18 04 42.59 & $-59$ 12 34.47 & G0+V & 0.62 & $-4.91$ &  & 3 & 2050 & 4270 & \textbf{7130} & 10300 & 12500 &  &  &  &  &  & 2050 & 4270 & \textbf{7130} & 10300 & 12500 \\
HD 165567 & 18 04 43.20 & $+40$ 05 3.05 & F7V & 0.50 & $-4.65$ &  & 3 & 509 & 1200 & \textbf{2340} & 5180 & 10600 &  &  &  &  &  & 509 & 1200 & \textbf{2340} & 5180 & 10600 \\
HD 164748 & 18 04 53.73 & $-44$ 39 43.90 & G8V & 0.71 & $-4.75$ &  & 3 & 937 & 2080 & \textbf{3830} & 7120 & 11600 &  &  &  &  &  & 937 & 2080 & \textbf{3830} & 7120 & 11600 \\
* 70 Oph & 18 05 27.29 & $+02$ 30 0.36 & K0-V & 0.86 & $-4.39$ &  & 3 & 83 & 242 & \textbf{578} & 1980 & 7260 &  &  &  &  &  & 83 & 242 & \textbf{578} & 1980 & 7260 \\
HD 164444 & 18 05 30.73 & $-63$ 11 39.03 & G5V & 0.62 & $-4.91$ &  & 3 & 2110 & 4370 & \textbf{7270} & 10400 & 12500 &  &  &  &  &  & 2110 & 4370 & \textbf{7270} & 10400 & 12500 \\
HD 165401 & 18 05 37.45 & $+04$ 39 25.80 & G2V & 0.61 & $-4.41$ &  & 3 & 96 & 275 & \textbf{646} & 2130 & 7510 &  &  &  &  &  & 96 & 275 & \textbf{646} & 2130 & 7510 \\
HD 165590 & 18 05 49.68 & $+21$ 26 45.39 & G0V+G5V & 0.62 & $-4.15$ &  & 3 & 8 & 36 & \textbf{136} & 793 & 4540 &  &  &  &  &  & 8 & 36 & \textbf{136} & 793 & 4540 \\
HD 165863 & 18 05 5.74 & $+53$ 21 59.62 & G5 & 0.72 &  & 13 & 4 &  &  &  &  &  & 857 & 2340 & \textbf{6260} & 10700 & 12700 & 857 & 2340 & \textbf{6260} & 10700 & 12700 \\
HD 165360 & 18 06 1.61 & $-08$ 06 31.01 & F5V & 0.53 & $-4.52$ &  & 3 & 232 & 593 & \textbf{1260} & 3380 & 9140 &  &  &  &  &  & 232 & 593 & \textbf{1260} & 3380 & 9140 \\
HD 165269 & 18 06 13.76 & $-27$ 29 33.68 & G1V & 0.61 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5210} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5210} & 8540 & 12100 \\
HD 165185 & 18 06 23.72 & $-36$ 01 11.23 & G1V & 0.61 & $-4.45$ &  & 3 & 132 & 360 & \textbf{814} & 2500 & 8060 &  &  &  &  &  & 132 & 360 & \textbf{814} & 2500 & 8060 \\
HD 165672 & 18 06 48.81 & $+06$ 24 37.97 & G5 & 0.66 & $-4.88$ &  & 3 & 1830 & 3850 & \textbf{6530} & 9730 & 12400 &  &  &  &  &  & 1830 & 3850 & \textbf{6530} & 9730 & 12400 \\
* b Her & 18 07 1.54 & $+30$ 33 43.69 & F7VgF7mF5 & 0.52 & $-4.89$ &  & 3 & 1940 & 4040 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4040 & \textbf{6810} & 10000 & 12400 \\
V815 Her & 18 08 16.05 & $+29$ 41 28.30 & G5 & 0.71 & $-4.16$ & 166 & 1,2,3,4 & 9 & 41 & \textbf{145} & 827 & 4640 & 16 & 69 & \textbf{161} & 472 & 2520 & 12 & 39 & \textbf{91} & 170 & 383 \\
HD 165896 & 18 09 15.07 & $-26$ 07 0.42 & G3V & 0.65 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5160} & 8490 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5160} & 8490 & 12100 \\
HD 166435 & 18 09 21.38 & $+29$ 57 6.17 & G1IV & 0.63 & $-4.26$ &  & 1,3 & 27 & 96 & \textbf{271} & 1210 & 5700 &  &  &  &  &  & 27 & 96 & \textbf{271} & 1210 & 5700 \\
LP Dra & 18 09 55.50 & $+69$ 40 49.79 & K2V & 0.95 &  & 10 & 4 &  &  &  &  &  & 309 & 439 & \textbf{687} & 986 & 1340 & 309 & 439 & \textbf{687} & 986 & 1340 \\
* iot Pav & 18 10 26.15 & $-62$ 00 8.06 & G0V & 0.59 & $-4.86$ &  & 3 & 1680 & 3540 & \textbf{6090} & 9320 & 12300 &  &  &  &  &  & 1680 & 3540 & \textbf{6090} & 9320 & 12300 \\
BD+05 3640 & 18 12 21.88 & $+05$ 24 4.40 & G8 & 0.76 & $-4.95$ &  & 3 & 2450 & 5010 & \textbf{8130} & 11200 & 12700 &  &  &  &  &  & 2450 & 5010 & \textbf{8130} & 11200 & 12700 \\
HD 166553 & 18 12 59.14 & $-39$ 09 42.67 & G1/2V & 0.60 & $-4.90$ &  & 3 & 2020 & 4200 & \textbf{7030} & 10200 & 12500 &  &  &  &  &  & 2020 & 4200 & \textbf{7030} & 10200 & 12500 \\
HD 167215 & 18 12 59.40 & $+28$ 15 27.37 & F8 & 0.54 & $-4.91$ &  & 3 & 2070 & 4300 & \textbf{7170} & 10400 & 12500 &  &  &  &  &  & 2070 & 4300 & \textbf{7170} & 10400 & 12500 \\
HD 167216 & 18 13 2.31 & $+28$ 14 47.86 & F8 & 0.53 & $-4.91$ &  & 3 & 2120 & 4390 & \textbf{7290} & 10500 & 12500 &  &  &  &  &  & 2120 & 4390 & \textbf{7290} & 10500 & 12500 \\
HD 166724 & 18 13 59.68 & $-42$ 34 31.36 & K0IV/V & 0.86 & $-4.91$ &  & 3 & 2060 & 4270 & \textbf{7130} & 10300 & 12500 &  &  &  &  &  & 2060 & 4270 & \textbf{7130} & 10300 & 12500 \\
HD 167389 & 18 13 7.23 & $+41$ 28 31.31 & F8V: & 0.65 & $-4.71$ &  & 3 & 728 & 1660 & \textbf{3120} & 6260 & 11200 &  &  &  &  &  & 728 & 1660 & \textbf{3120} & 6260 & 11200 \\
BD+29 3217 & 18 15 10.45 & $+29$ 48 23.97 & G0 & 0.59 &  & 15 & 4 &  &  &  &  &  & 1250 & 3940 & \textbf{8100} & 11500 & 12800 & 1250 & 3940 & \textbf{8100} & 11500 & 12800 \\
HD 168009 & 18 15 32.46 & $+45$ 12 33.54 & G1V & 0.64 & $-4.97$ &  & 3 & 2650 & 5370 & \textbf{8560} & 11400 & 12800 &  &  &  &  &  & 2650 & 5370 & \textbf{8560} & 11400 & 12800 \\
HD 167359 & 18 15 49.07 & $-23$ 48 57.43 & G8V & 0.76 & $-4.95$ &  & 3 & 2420 & 4960 & \textbf{8060} & 11100 & 12700 &  &  &  &  &  & 2420 & 4960 & \textbf{8060} & 11100 & 12700 \\
HD 166653 & 18 15 8.57 & $-57$ 51 15.91 & G2V & 0.59 & $-4.60$ &  & 3 & 377 & 913 & \textbf{1840} & 4410 & 10100 &  &  &  &  &  & 377 & 913 & \textbf{1840} & 4410 & 10100 \\
HD 167665 & 18 17 23.76 & $-28$ 17 20.20 & F9VFe-0.8CH-0.4 & 0.54 & $-4.81$ &  & 3 & 1260 & 2720 & \textbf{4850} & 8190 & 12000 &  &  &  &  &  & 1260 & 2720 & \textbf{4850} & 8190 & 12000 \\
HD 168042 & 18 17 44.86 & $+02$ 58 13.35 & G2/3V & 0.56 &  & 13 & 4 &  &  &  &  &  & 1130 & 3910 & \textbf{8180} & 11600 & 12800 & 1130 & 3910 & \textbf{8180} & 11600 & 12800 \\
HD 167425 & 18 19 40.13 & $-63$ 53 11.63 & F9.5V & 0.58 & $-4.55$ &  & 3 & 280 & 699 & \textbf{1450} & 3740 & 9490 &  &  &  &  &  & 280 & 699 & \textbf{1450} & 3740 & 9490 \\
HD 167954 & 18 19 41.29 & $-45$ 41 56.98 & F9V & 0.53 & $-4.81$ &  & 3 & 1250 & 2720 & \textbf{4840} & 8180 & 12000 &  &  &  &  &  & 1250 & 2720 & \textbf{4840} & 8180 & 12000 \\
V590 Lyr & 18 19 8.82 & $+33$ 13 52.57 & K0V & 0.77 & $-4.48$ & 8 & 3,4 & 171 & 451 & \textbf{990} & 2870 & 8550 & 761 & 1990 & \textbf{5100} & 9120 & 12200 & 440 & 727 & \textbf{1280} & 3180 & 7460 \\
HD 168874 & 18 20 49.25 & $+27$ 31 49.28 & G2IV & 0.63 & $-4.37$ & 65 & 3,4 & 72 & 214 & \textbf{522} & 1850 & 7030 & 255 & 728 & \textbf{2530} & 7820 & 12100 & 140 & 294 & \textbf{536} & 1170 & 3290 \\
HD 168960 & 18 21 50.38 & $+15$ 37 33.68 & G5 & 0.62 & $-4.89$ &  & 3 & 1910 & 4000 & \textbf{6750} & 9940 & 12400 &  &  &  &  &  & 1910 & 4000 & \textbf{6750} & 9940 & 12400 \\
BD+14 3507 & 18 22 54.84 & $+14$ 58 11.33 & G0 & 0.67 & $-4.57$ &  & 3 & 314 & 774 & \textbf{1590} & 3980 & 9710 &  &  &  &  &  & 314 & 774 & \textbf{1590} & 3980 & 9710 \\
HD 168788 & 18 23 50.92 & $-45$ 08 23.97 & K0IV & 0.84 & $-4.77$ &  & 3 & 1030 & 2270 & \textbf{4130} & 7450 & 11700 &  &  &  &  &  & 1030 & 2270 & \textbf{4130} & 7450 & 11700 \\
HD 170527 & 18 25 10.11 & $+64$ 50 18.31 & K0 & 0.99 &  & 361 & 4 &  &  &  &  &  & 2 & 12 & \textbf{41} & 146 & 242 & 2 & 12 & \textbf{41} & 146 & 242 \\
HD 169780 & 18 25 29.29 & $+22$ 02 0.62 & G5 & 0.77 &  & 10 & 4 &  &  &  &  &  & 701 & 1830 & \textbf{4830} & 8830 & 12100 & 701 & 1830 & \textbf{4830} & 8830 & 12100 \\
HD 169822 & 18 26 10.09 & $+08$ 46 39.28 & G6V & 0.70 & $-4.93$ &  & 3 & 2210 & 4570 & \textbf{7540} & 10700 & 12600 &  &  &  &  &  & 2210 & 4570 & \textbf{7540} & 10700 & 12600 \\
HD 169889 & 18 26 21.94 & $+08$ 36 56.77 & K0 & 0.76 & $-4.94$ &  & 3 & 2340 & 4810 & \textbf{7870} & 11000 & 12600 &  &  &  &  &  & 2340 & 4810 & \textbf{7870} & 11000 & 12600 \\
HD 169586 & 18 26 40.79 & $-30$ 23 35.86 & G0V & 0.55 & $-4.83$ &  & 3 & 1430 & 3070 & \textbf{5380} & 8700 & 12100 &  &  &  &  &  & 1430 & 3070 & \textbf{5380} & 8700 & 12100 \\
HD 169383 & 18 27 12.94 & $-51$ 53 3.40 & G3V & 0.60 & $-4.92$ &  & 3 & 2130 & 4410 & \textbf{7330} & 10500 & 12500 &  &  &  &  &  & 2130 & 4410 & \textbf{7330} & 10500 & 12500 \\
HD 169830 & 18 27 49.49 & $-29$ 49 0.71 & F7V & 0.52 & $-4.93$ &  & 3 & 2280 & 4700 & \textbf{7720} & 10900 & 12600 &  &  &  &  &  & 2280 & 4700 & \textbf{7720} & 10900 & 12600 \\
CCDM J18289-2503AB & 18 28 56.76 & $-25$ 02 34.47 & G2V & 0.60 & $-4.81$ &  & 3 & 1310 & 2830 & \textbf{5010} & 8350 & 12000 &  &  &  &  &  & 1310 & 2830 & \textbf{5010} & 8350 & 12000 \\
HD 170512 & 18 29 27.65 & $+07$ 21 35.07 & G0 & 0.60 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6230} & 9450 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6230} & 9450 & 12300 \\
HD 170778 & 18 29 3.93 & $+43$ 56 21.43 & G5 & 0.61 & $-4.42$ & 71 & 3,4 & 110 & 308 & \textbf{711} & 2280 & 7730 & 229 & 696 & \textbf{2620} & 8080 & 12200 & 171 & 341 & \textbf{615} & 1260 & 3590 \\
BD+29 3272B & 18 29 34.91 & $+29$ 58 4.59 & F8 & 0.60 &  & 131 & 4 &  &  &  &  &  & 48 & 206 & \textbf{1770} & 7600 & 12100 & 48 & 206 & \textbf{1770} & 7600 & 12100 \\
HD 170377 & 18 29 5.58 & $+00$ 26 24.00 & K1V & 0.93 &  & 8 & 4 &  &  &  &  &  & 325 & 466 & \textbf{725} & 1030 & 1390 & 325 & 466 & \textbf{725} & 1030 & 1390 \\
HD 170038 & 18 29 7.44 & $-37$ 00 35.72 & G0V & 0.63 & $-4.73$ &  & 3 & 847 & 1900 & \textbf{3530} & 6760 & 11400 &  &  &  &  &  & 847 & 1900 & \textbf{3530} & 6760 & 11400 \\
HD 170657 & 18 31 18.96 & $-18$ 54 31.73 & K2V & 0.86 & $-4.73$ &  & 3 & 838 & 1880 & \textbf{3500} & 6730 & 11400 &  &  &  &  &  & 838 & 1880 & \textbf{3500} & 6730 & 11400 \\
HD 171067 & 18 32 10.46 & $+13$ 44 11.63 & G6V & 0.69 & $-4.88$ &  & 3 & 1820 & 3820 & \textbf{6500} & 9700 & 12400 &  &  &  &  &  & 1820 & 3820 & \textbf{6500} & 9700 & 12400 \\
HD 170768 & 18 32 12.44 & $-26$ 29 47.38 & G2V & 0.58 & $-4.87$ &  & 3 & 1710 & 3620 & \textbf{6200} & 9420 & 12300 &  &  &  &  &  & 1710 & 3620 & \textbf{6200} & 9420 & 12300 \\
HD 171195 & 18 33 10.24 & $+06$ 36 22.00 & G5 & 0.70 &  & 5 & 4 &  &  &  &  &  & 1210 & 3150 & \textbf{7160} & 11100 & 12700 & 1210 & 3150 & \textbf{7160} & 11100 & 12700 \\
HD 171489 & 18 34 35.65 & $+12$ 32 20.19 & G5 & 0.63 &  & 73 & 4 &  &  &  &  &  & 196 & 548 & \textbf{1980} & 7150 & 11900 & 196 & 548 & \textbf{1980} & 7150 & 11900 \\
HD 171238 & 18 34 43.68 & $-28$ 04 20.33 & G8V & 0.77 & $-4.61$ &  & 3 & 398 & 959 & \textbf{1920} & 4540 & 10200 &  &  &  &  &  & 398 & 959 & \textbf{1920} & 4540 & 10200 \\
HD 171595 & 18 36 48.21 & $-26$ 17 21.94 & G3V & 0.63 & $-4.68$ &  & 3 & 613 & 1420 & \textbf{2720} & 5720 & 10900 &  &  &  &  &  & 613 & 1420 & \textbf{2720} & 5720 & 10900 \\
HD 173127 & 18 36 58.55 & $+72$ 16 1.23 & G5 & 0.57 &  & 118 & 4 &  &  &  &  &  & 69 & 325 & \textbf{2580} & 8550 & 12300 & 69 & 325 & \textbf{2580} & 8550 & 12300 \\
HD 171665 & 18 37 12.84 & $-25$ 40 16.56 & G4V & 0.69 & $-4.97$ &  & 3 & 2610 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2610 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 171918 & 18 37 42.63 & $-07$ 20 12.13 & G5V & 0.68 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
HD 172393 & 18 38 1.97 & $+42$ 39 54.77 & K1 & 0.82 & $-4.75$ &  & 3 & 944 & 2100 & \textbf{3850} & 7140 & 11600 &  &  &  &  &  & 944 & 2100 & \textbf{3850} & 7140 & 11600 \\
HD 172310 & 18 38 16.11 & $+28$ 55 31.53 & G5V & 0.70 & $-4.85$ &  & 3 & 1540 & 3290 & \textbf{5700} & 8980 & 12200 &  &  &  &  &  & 1540 & 3290 & \textbf{5700} & 8980 & 12200 \\
HD 172088 & 18 38 23.80 & $-03$ 11 37.14 & F8V & 0.55 & $-4.55$ &  & 3 & 273 & 683 & \textbf{1420} & 3690 & 9440 &  &  &  &  &  & 273 & 683 & \textbf{1420} & 3690 & 9440 \\
HD 172051 & 18 38 53.40 & $-21$ 03 6.74 & G6V & 0.67 & $-4.87$ &  & 3 & 1740 & 3670 & \textbf{6270} & 9480 & 12300 &  &  &  &  &  & 1740 & 3670 & \textbf{6270} & 9480 & 12300 \\
HD 172649 & 18 39 42.12 & $+37$ 59 35.12 & F5 & 0.53 & $-4.36$ &  & 3 & 68 & 205 & \textbf{503} & 1800 & 6940 &  &  &  &  &  & 68 & 205 & \textbf{503} & 1800 & 6940 \\
BD+38 3251 & 18 39 45.83 & $+39$ 01 14.55 & K5 & 0.95 &  & 87 & 4 &  &  &  &  &  & 42 & 128 & \textbf{226} & 280 & 380 & 42 & 128 & \textbf{226} & 280 & 380 \\
HD 172063 & 18 40 33.51 & $-48$ 34 5.76 & G6/8V & 0.76 & $-4.93$ &  & 3 & 2290 & 4720 & \textbf{7740} & 10900 & 12600 &  &  &  &  &  & 2290 & 4720 & \textbf{7740} & 10900 & 12600 \\
HD 172513 & 18 42 2.36 & $-34$ 27 58.81 & G8V & 0.75 & $-4.88$ &  & 3 & 1840 & 3860 & \textbf{6550} & 9750 & 12400 &  &  &  &  &  & 1840 & 3860 & \textbf{6550} & 9750 & 12400 \\
HD 172582 & 18 43 40.56 & $-50$ 09 54.04 & G6V & 0.69 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
BD+43 3055 & 18 43 58.68 & $+43$ 28 27.74 & F8V & 0.57 &  & 93 & 4 &  &  &  &  &  & 139 & 553 & \textbf{2950} & 8790 & 12300 & 139 & 553 & \textbf{2950} & 8790 & 12300 \\
HD 173701 & 18 44 35.12 & $+43$ 49 59.79 & G8V & 0.85 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7940} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7940} & 11000 & 12700 \\
HD 173760 & 18 44 57.57 & $+44$ 21 32.37 & F5IV-V & 0.48 & $-4.56$ &  & 3 & 298 & 739 & \textbf{1530} & 3870 & 9610 &  &  &  &  &  & 298 & 739 & \textbf{1530} & 3870 & 9610 \\
* 110 Her & 18 45 39.73 & $+20$ 32 46.72 & F5.5IV-V & 0.48 & $-4.68$ &  & 3 & 618 & 1430 & \textbf{2740} & 5750 & 10900 &  &  &  &  &  & 618 & 1430 & \textbf{2740} & 5750 & 10900 \\
HD 173206 & 18 45 4.60 & $-23$ 15 7.41 & G3/5V & 0.62 & $-4.93$ &  & 3 & 2270 & 4680 & \textbf{7690} & 10800 & 12600 &  &  &  &  &  & 2270 & 4680 & \textbf{7690} & 10800 & 12600 \\
BD+49 2861 & 18 45 47.52 & $+49$ 31 41.77 & K0 & 0.89 &  & 58 & 4 &  &  &  &  &  & 72 & 213 & \textbf{332} & 414 & 583 & 72 & 213 & \textbf{332} & 414 & 583 \\
HD 173427 & 18 46 16.27 & $-27$ 20 46.88 & G1V & 0.59 & $-4.27$ &  & 3 & 29 & 102 & \textbf{283} & 1240 & 5780 &  &  &  &  &  & 29 & 102 & \textbf{283} & 1240 & 5780 \\
Smethells 20 & 18 46 52.55 & $-62$ 10 36.61 & M1Ve & 1.24 &  & 332 & 2 &  &  &  &  &  & 3 & 10 & \textbf{25} & 103 & 205 & 3 & 10 & \textbf{25} & 103 & 205 \\
HD 229513 & 18 47 41.23 & $+12$ 26 23.27 & K0 & 0.96 &  & 7 & 4 &  &  &  &  &  & 317 & 450 & \textbf{691} & 966 & 1300 & 317 & 450 & \textbf{691} & 966 & 1300 \\
HD 174622 & 18 49 43.64 & $+36$ 40 35.06 & G0 & 0.60 & $-4.80$ &  & 3 & 1200 & 2600 & \textbf{4660} & 8000 & 11900 &  &  &  &  &  & 1200 & 2600 & \textbf{4660} & 8000 & 11900 \\
HD 174457 & 18 50 2.06 & $+15$ 18 41.42 & F8 & 0.62 & $-4.96$ &  & 3 & 2510 & 5110 & \textbf{8250} & 11300 & 12700 &  &  &  &  &  & 2510 & 5110 & \textbf{8250} & 11300 & 12700 \\
CD-31 16041 & 18 50 44.48 & $-31$ 47 47.38 & K8Ve & 1.06 &  & 492 & 2 &  &  &  &  &  & 1 & 6 & \textbf{51} & 206 & 323 & 1 & 6 & \textbf{51} & 206 & 323 \\
HD 174912 & 18 51 25.18 & $+38$ 37 35.65 & F8 & 0.59 & $-4.79$ &  & 3 & 1160 & 2520 & \textbf{4530} & 7880 & 11900 &  &  &  &  &  & 1160 & 2520 & \textbf{4530} & 7880 & 11900 \\
HD 175441 & 18 51 38.11 & $+60$ 26 2.81 & G0 & 0.59 & $-4.90$ &  & 3 & 1970 & 4110 & \textbf{6910} & 10100 & 12400 &  &  &  &  &  & 1970 & 4110 & \textbf{6910} & 10100 & 12400 \\
HD 174719 & 18 51 48.42 & $+03$ 01 51.68 & G5/6V & 0.70 & $-4.73$ &  & 3 & 823 & 1850 & \textbf{3450} & 6670 & 11400 &  &  &  &  &  & 823 & 1850 & \textbf{3450} & 6670 & 11400 \\
HD 175425 & 18 53 38.11 & $+37$ 59 6.88 & G0 & 0.67 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8530 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8530 & 12100 \\
PZ Tel & 18 53 5.87 & $-50$ 10 49.90 & G9IV & 0.85 & $-3.79$ & 277 & 1,2,3 & 1 & 10 & \textbf{71} & 477 & 2000 & 4 & 23 & \textbf{65} & 175 & 308 & 1 & 6 & \textbf{27} & 70 & 185 \\
HD 175073 & 18 55 18.81 & $-37$ 29 54.07 & K1V & 0.86 & $-4.78$ &  & 3 & 1090 & 2380 & \textbf{4310} & 7650 & 11800 &  &  &  &  &  & 1090 & 2380 & \textbf{4310} & 7650 & 11800 \\
HD 175518 & 18 55 52.97 & $-05$ 44 42.79 & G6IV/V & 0.75 & $-4.95$ &  & 3 & 2470 & 5050 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5050 & \textbf{8170} & 11200 & 12700 \\
HD 175742 & 18 55 53.23 & $+23$ 33 23.93 & K0V & 0.92 & $-4.22$ & 20 & 2,3 &  &  &  &  &  & 273 & 395 & \textbf{627} & 979 & 1340 & 273 & 395 & \textbf{627} & 979 & 1340 \\
HD 175726 & 18 56 37.17 & $+04$ 15 54.46 & G0V & 0.58 & $-4.38$ &  & 3 & 80 & 235 & \textbf{566} & 1950 & 7210 &  &  &  &  &  & 80 & 235 & \textbf{566} & 1950 & 7210 \\
HD 176051 & 18 57 1.61 & $+32$ 54 4.57 & F9V+K1V & 0.58 & $-4.85$ &  & 3 & 1580 & 3350 & \textbf{5800} & 9060 & 12200 &  &  &  &  &  & 1580 & 3350 & \textbf{5800} & 9060 & 12200 \\
HD 175626 & 18 57 58.48 & $-38$ 10 8.63 & G3V & 0.64 & $-4.97$ &  & 3 & 2620 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2620 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 176095 & 18 58 23.70 & $+06$ 14 23.74 & F5IV & 0.46 & $-4.62$ &  & 3 & 445 & 1060 & \textbf{2100} & 4820 & 10400 &  &  &  &  &  & 445 & 1060 & \textbf{2100} & 4820 & 10400 \\
HD 176377 & 18 58 51.00 & $+30$ 10 50.31 & G1V & 0.60 & $-4.79$ &  & 3 & 1160 & 2530 & \textbf{4550} & 7890 & 11900 &  &  &  &  &  & 1160 & 2530 & \textbf{4550} & 7890 & 11900 \\
HD 177274 & 19 00 12.45 & $+61$ 25 23.94 & G5 & 0.59 & $-4.93$ &  & 3 & 2220 & 4570 & \textbf{7550} & 10700 & 12600 &  &  &  &  &  & 2220 & 4570 & \textbf{7550} & 10700 & 12600 \\
HD 176845 & 19 00 25.52 & $+39$ 20 15.74 & G2Ib/II & 0.53 & $-4.62$ &  & 3 & 436 & 1040 & \textbf{2070} & 4770 & 10300 &  &  &  &  &  & 436 & 1040 & \textbf{2070} & 4770 & 10300 \\
HD 176414 & 19 00 29.70 & $-07$ 23 9.00 & F5IV/V & 0.47 & $-4.49$ &  & 3 & 185 & 484 & \textbf{1050} & 2990 & 8700 &  &  &  &  &  & 185 & 484 & \textbf{1050} & 2990 & 8700 \\
HD 230409 & 19 00 43.33 & $+19$ 04 28.42 & G0 & 0.70 & $-4.91$ &  & 3 & 2060 & 4270 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4270 & \textbf{7140} & 10300 & 12500 \\
HD 177153 & 19 01 39.68 & $+41$ 29 24.33 & G0 & 0.57 & $-4.86$ &  & 3 & 1640 & 3470 & \textbf{5980} & 9220 & 12300 &  &  &  &  &  & 1640 & 3470 & \textbf{5980} & 9220 & 12300 \\
HD 176733 & 19 01 6.36 & $+15$ 41 1.41 & G5V & 0.70 & $-4.99$ &  & 3 & 2750 & 5560 & \textbf{8780} & 11600 & 12800 &  &  &  &  &  & 2750 & 5560 & \textbf{8780} & 11600 & 12800 \\
HD 175897 & 19 01 6.84 & $-58$ 53 30.25 & G5V & 0.65 & $-3.85$ &  & 3 & 2 & 10 & \textbf{73} & 515 & 2470 &  &  &  &  &  & 2 & 10 & \textbf{73} & 515 & 2470 \\
HD 176898 & 19 02 17.09 & $+02$ 44 21.88 & K0/1V & 0.88 &  & 92 & 4 &  &  &  &  &  & 47 & 147 & \textbf{253} & 326 & 439 & 47 & 147 & \textbf{253} & 326 & 439 \\
HD 176983 & 19 02 46.17 & $-00$ 42 41.93 & G3/5V & 0.65 & $-4.48$ &  & 3 & 164 & 435 & \textbf{959} & 2800 & 8470 &  &  &  &  &  & 164 & 435 & \textbf{959} & 2800 & 8470 \\
HD 178156 & 19 03 28.80 & $+62$ 05 40.22 & G5 & 0.64 &  & 8 & 4 &  &  &  &  &  & 1410 & 3860 & \textbf{7910} & 11400 & 12800 & 1410 & 3860 & \textbf{7910} & 11400 & 12800 \\
HD 176790 & 19 03 47.40 & $-40$ 15 4.48 & G5/6V & 0.64 & $-4.87$ &  & 3 & 1760 & 3710 & \textbf{6330} & 9540 & 12300 &  &  &  &  &  & 1760 & 3710 & \textbf{6330} & 9540 & 12300 \\
HD 177572 & 19 04 26.27 & $+22$ 39 55.84 & G0 & 0.63 & $-4.76$ &  & 3 & 969 & 2150 & \textbf{3930} & 7240 & 11600 &  &  &  &  &  & 969 & 2150 & \textbf{3930} & 7240 & 11600 \\
HD 177122 & 19 04 41.48 & $-31$ 22 21.68 & G2V & 0.59 & $-4.85$ &  & 3 & 1610 & 3410 & \textbf{5890} & 9140 & 12200 &  &  &  &  &  & 1610 & 3410 & \textbf{5890} & 9140 & 12200 \\
HD 176463 & 19 04 6.34 & $-59$ 44 34.31 & G3V & 0.65 & $-4.94$ &  & 3 & 2310 & 4740 & \textbf{7780} & 10900 & 12600 &  &  &  &  &  & 2310 & 4740 & \textbf{7780} & 10900 & 12600 \\
* gam CrA & 19 06 25.11 & $-37$ 03 48.39 & F8V+F8V & 0.52 & $-4.80$ &  & 3 & 1250 & 2700 & \textbf{4810} & 8160 & 11900 &  &  &  &  &  & 1250 & 2700 & \textbf{4810} & 8160 & 11900 \\
* gam CrA A & 19 06 25.21 & $-37$ 03 47.79 & F8V & 0.52 & $-4.80$ &  & 3 & 1250 & 2700 & \textbf{4810} & 8160 & 11900 &  &  &  &  &  & 1250 & 2700 & \textbf{4810} & 8160 & 11900 \\
HD 177758 & 19 06 25.32 & $-11$ 53 50.69 & G2VFe-1.0CH-0.6 & 0.57 & $-4.99$ &  & 3 & 2780 & 5610 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2780 & 5610 & \textbf{8850} & 11600 & 12800 \\
HD 178428 & 19 07 57.32 & $+16$ 51 12.19 & G4.5V & 0.70 & $-5.00$ &  & 3 & 2840 & 5720 & \textbf{8970} & 11600 & 12800 &  &  &  &  &  & 2840 & 5720 & \textbf{8970} & 11600 & 12800 \\
HD 175169 & 19 07 8.48 & $-80$ 33 8.87 & G5V & 0.72 & $-5.00$ &  & 3 & 2830 & 5690 & \textbf{8940} & 11600 & 12800 &  &  &  &  &  & 2830 & 5690 & \textbf{8940} & 11600 & 12800 \\
HD 234808 & 19 08 14.04 & $+50$ 18 49.87 & G8III-IV & 0.89 &  & 339 & 4 &  &  &  &  &  & 3 & 14 & \textbf{48} & 175 & 314 & 3 & 14 & \textbf{48} & 175 & 314 \\
HD 178076 & 19 08 31.73 & $-30$ 58 21.54 & G8V+K5V & 0.79 & $-4.45$ &  & 3 & 140 & 379 & \textbf{851} & 2580 & 8170 &  &  &  &  &  & 140 & 379 & \textbf{851} & 2580 & 8170 \\
HD 337674 & 19 08 35.19 & $+27$ 11 43.95 & G0 & 0.62 &  & 146 & 4 &  &  &  &  &  & 31 & 129 & \textbf{938} & 5970 & 11700 & 31 & 129 & \textbf{938} & 5970 & 11700 \\
HD 177996 & 19 08 50.48 & $-42$ 25 41.23 & K1V & 0.86 & $-4.26$ &  & 3 & 27 & 97 & \textbf{272} & 1210 & 5710 &  &  &  &  &  & 27 & 97 & \textbf{272} & 1210 & 5710 \\
HD 178911B & 19 09 3.10 & $+34$ 35 59.47 & G5 & 0.74 & $-4.91$ &  & 3 & 2040 & 4240 & \textbf{7090} & 10300 & 12500 &  &  &  &  &  & 2040 & 4240 & \textbf{7090} & 10300 & 12500 \\
HD 178911 & 19 09 4.35 & $+34$ 36 1.24 & G1V+K1V & 0.63 & $-4.89$ &  & 3 & 1940 & 4040 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4040 & \textbf{6810} & 10000 & 12400 \\
HD 177409 & 19 09 54.56 & $-68$ 17 58.89 & G1VCH-0.4 & 0.60 & $-4.90$ &  & 3 & 1990 & 4150 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4150 & \textbf{6950} & 10100 & 12500 \\
HD 180161 & 19 12 11.36 & $+57$ 40 19.12 & K0 & 0.80 & $-4.51$ &  & 3 & 213 & 549 & \textbf{1180} & 3230 & 8970 &  &  &  &  &  & 213 & 549 & \textbf{1180} & 3230 & 8970 \\
HD 179058 & 19 12 25.17 & $-33$ 03 43.54 & F8/G0V & 0.59 & $-4.86$ &  & 3 & 1610 & 3430 & \textbf{5910} & 9160 & 12200 &  &  &  &  &  & 1610 & 3430 & \textbf{5910} & 9160 & 12200 \\
HD 179957 & 19 12 4.68 & $+49$ 51 14.00 & G3V & 0.66 & $-4.95$ &  & 3 & 2470 & 5040 & \textbf{8170} & 11200 & 12700 &  &  &  &  &  & 2470 & 5040 & \textbf{8170} & 11200 & 12700 \\
HD 179205 & 19 12 43.00 & $-25$ 40 9.83 & G1/2V & 0.58 & $-4.49$ &  & 3 & 187 & 488 & \textbf{1060} & 3010 & 8710 &  &  &  &  &  & 187 & 488 & \textbf{1060} & 3010 & 8710 \\
HD 179958 & 19 12 5.03 & $+49$ 51 20.69 & G2V & 0.66 & $-4.93$ &  & 3 & 2260 & 4660 & \textbf{7670} & 10800 & 12600 &  &  &  &  &  & 2260 & 4660 & \textbf{7670} & 10800 & 12600 \\
HD 179626 & 19 13 20.72 & $-00$ 35 42.34 & F5V & 0.51 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
HD 179596 & 19 13 6.95 & $+04$ 56 8.26 & F6V & 0.53 & $-4.87$ &  & 3 & 1710 & 3620 & \textbf{6190} & 9410 & 12300 &  &  &  &  &  & 1710 & 3620 & \textbf{6190} & 9410 & 12300 \\
HD 179640 & 19 14 38.49 & $-31$ 47 20.57 & G6V & 0.74 & $-4.57$ &  & 3 & 321 & 791 & \textbf{1620} & 4040 & 9760 &  &  &  &  &  & 321 & 791 & \textbf{1620} & 4040 & 9760 \\
HD 179140 & 19 14 47.54 & $-58$ 00 26.33 & G3V & 0.63 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 230999 & 19 15 14.35 & $+19$ 36 33.66 & G5 & 0.69 & $-4.96$ &  & 3 & 2550 & 5200 & \textbf{8360} & 11300 & 12700 &  &  &  &  &  & 2550 & 5200 & \textbf{8360} & 11300 & 12700 \\
HD 179949 & 19 15 33.23 & $-24$ 10 45.67 & F8V & 0.54 & $-4.65$ &  & 3 & 519 & 1220 & \textbf{2380} & 5240 & 10600 &  &  &  &  &  & 519 & 1220 & \textbf{2380} & 5240 & 10600 \\
HD 179814 & 19 16 17.68 & $-48$ 27 58.71 & F8/G0V & 0.55 & $-4.88$ &  & 3 & 1810 & 3800 & \textbf{6460} & 9660 & 12400 &  &  &  &  &  & 1810 & 3800 & \textbf{6460} & 9660 & 12400 \\
HD 180684 & 19 16 48.58 & $+18$ 58 34.74 & F8V & 0.59 & $-4.97$ &  & 3 & 2580 & 5250 & \textbf{8420} & 11400 & 12700 &  &  &  &  &  & 2580 & 5250 & \textbf{8420} & 11400 & 12700 \\
HD 180409 & 19 16 52.21 & $-10$ 58 18.40 & F9V & 0.57 & $-4.98$ &  & 3 & 2670 & 5410 & \textbf{8610} & 11500 & 12800 &  &  &  &  &  & 2670 & 5410 & \textbf{8610} & 11500 & 12800 \\
HD 181207 & 19 17 46.36 & $+41$ 24 36.84 & F9IV-V & 0.53 & $-4.85$ &  & 3 & 1600 & 3400 & \textbf{5870} & 9130 & 12200 &  &  &  &  &  & 1600 & 3400 & \textbf{5870} & 9130 & 12200 \\
HD 180204 & 19 17 5.30 & $-34$ 11 54.44 & G0V & 0.61 & $-4.99$ &  & 3 & 2750 & 5550 & \textbf{8770} & 11600 & 12800 &  &  &  &  &  & 2750 & 5550 & \textbf{8770} & 11600 & 12800 \\
HD 181068 & 19 17 8.98 & $+41$ 15 53.30 & G8III+G8V+K1V & 0.90 &  & 25 & 4 &  &  &  &  &  & 229 & 391 & \textbf{571} & 918 & 1240 & 229 & 391 & \textbf{571} & 918 & 1240 \\
V555 Lyr & 19 18 12.13 & $+34$ 08 10.13 & K1III & 1.12 &  & 12 & 4 &  &  &  &  &  & 238 & 339 & \textbf{487} & 666 & 849 & 238 & 339 & \textbf{487} & 666 & 849 \\
HD 180445 & 19 18 12.64 & $-38$ 23 4.45 & G8V(e) & 0.81 & $-3.96$ &  & 3 & 1 & 9 & \textbf{70} & 536 & 3160 &  &  &  &  &  & 1 & 9 & \textbf{70} & 536 & 3160 \\
HD 181144 & 19 18 45.16 & $+16$ 29 18.10 & F7V & 0.53 & $-4.47$ &  & 3 & 153 & 411 & \textbf{913} & 2710 & 8340 &  &  &  &  &  & 153 & 411 & \textbf{913} & 2710 & 8340 \\
HD 180702 & 19 18 59.06 & $-33$ 16 41.83 & G1V & 0.58 & $-4.89$ &  & 3 & 1880 & 3930 & \textbf{6650} & 9840 & 12400 &  &  &  &  &  & 1880 & 3930 & \textbf{6650} & 9840 & 12400 \\
HD 181253 & 19 19 17.01 & $+14$ 10 39.26 & G0 & 0.53 & $-4.51$ &  & 3 & 208 & 538 & \textbf{1150} & 3190 & 8920 &  &  &  &  &  & 208 & 538 & \textbf{1150} & 3190 & 8920 \\
HD 180751 & 19 19 33.13 & $-42$ 03 54.83 & G0V & 0.57 & $-4.90$ &  & 3 & 1980 & 4130 & \textbf{6940} & 10100 & 12400 &  &  &  &  &  & 1980 & 4130 & \textbf{6940} & 10100 & 12400 \\
HD 181655 & 19 19 39.00 & $+37$ 19 49.95 & G5V & 0.68 & $-4.92$ &  & 3 & 2170 & 4480 & \textbf{7430} & 10600 & 12500 &  &  &  &  &  & 2170 & 4480 & \textbf{7430} & 10600 & 12500 \\
HD 231157 & 19 19 45.89 & $+16$ 29 52.62 & ~ & 0.71 & $-4.94$ &  & 3 & 2390 & 4900 & \textbf{7980} & 11100 & 12700 &  &  &  &  &  & 2390 & 4900 & \textbf{7980} & 11100 & 12700 \\
HD 181010 & 19 19 56.16 & $-30$ 28 8.82 & G8/K0V & 0.84 & $-4.92$ &  & 3 & 2140 & 4430 & \textbf{7350} & 10500 & 12500 &  &  &  &  &  & 2140 & 4430 & \textbf{7350} & 10500 & 12500 \\
HD 180748 & 19 19 7.18 & $-33$ 09 30.29 & G6/8V+F/G & 0.70 & $-4.85$ &  & 3 & 1530 & 3270 & \textbf{5680} & 8950 & 12200 &  &  &  &  &  & 1530 & 3270 & \textbf{5680} & 8950 & 12200 \\
HD 181199 & 19 20 53.58 & $-33$ 03 10.79 & G0.5V & 0.66 & $-4.85$ &  & 3 & 1570 & 3350 & \textbf{5790} & 9060 & 12200 &  &  &  &  &  & 1570 & 3350 & \textbf{5790} & 9060 & 12200 \\
HD 181602 & 19 20 7.47 & $+26$ 38 41.67 & F5 & 0.46 & $-4.62$ &  & 3 & 433 & 1030 & \textbf{2050} & 4750 & 10300 &  &  &  &  &  & 433 & 1030 & \textbf{2050} & 4750 & 10300 \\
HD 181321 & 19 21 29.73 & $-34$ 59 0.36 & G2V & 0.63 & $-4.33$ & 131 & 1,3 & 49 & 156 & \textbf{401} & 1550 & 6450 & 44 & 161 & \textbf{888} & 5590 & 11500 & 49 & 116 & \textbf{210} & 433 & 1360 \\
HD 181428 & 19 21 39.37 & $-29$ 36 19.68 & G1V & 0.57 & $-4.87$ &  & 3 & 1720 & 3620 & \textbf{6200} & 9420 & 12300 &  &  &  &  &  & 1720 & 3620 & \textbf{6200} & 9420 & 12300 \\
HD 181544 & 19 22 3.86 & $-29$ 31 23.01 & G1V & 0.57 & $-4.85$ &  & 3 & 1570 & 3340 & \textbf{5780} & 9040 & 12200 &  &  &  &  &  & 1570 & 3340 & \textbf{5780} & 9040 & 12200 \\
HD 181720 & 19 22 52.98 & $-32$ 55 8.59 & G1V & 0.60 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7910} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7910} & 11000 & 12700 \\
HD 181327 & 19 22 58.94 & $-54$ 32 16.98 & F6V & 0.46 &  & 120 & 2 &  &  &  &  &  & 9 & 38 & \textbf{148} & 366 & 519 & 9 & 38 & \textbf{148} & 366 & 519 \\
HD 181177 & 19 23 36.49 & $-63$ 11 30.92 & G2/3V & 0.63 & $-4.90$ &  & 3 & 1990 & 4140 & \textbf{6950} & 10100 & 12500 &  &  &  &  &  & 1990 & 4140 & \textbf{6950} & 10100 & 12500 \\
HD 182407 & 19 24 23.00 & $+05$ 33 52.06 & G0V & 0.62 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5640} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5640} & 8920 & 12200 \\
HD 182228 & 19 24 33.47 & $-23$ 10 33.08 & G3V & 0.63 & $-4.98$ &  & 3 & 2730 & 5520 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5520 & \textbf{8730} & 11500 & 12800 \\
HD 182498 & 19 25 18.69 & $-11$ 30 49.18 & F8V & 0.60 & $-4.86$ &  & 3 & 1650 & 3500 & \textbf{6020} & 9260 & 12300 &  &  &  &  &  & 1650 & 3500 & \textbf{6020} & 9260 & 12300 \\
HD 183298 & 19 26 22.09 & $+50$ 59 14.33 & G0.5IV & 0.59 & $-4.90$ &  & 3 & 1940 & 4060 & \textbf{6830} & 10000 & 12400 &  &  &  &  &  & 1940 & 4060 & \textbf{6830} & 10000 & 12400 \\
HD 182900 & 19 26 24.13 & $+13$ 01 25.69 & F6III & 0.46 & $-4.15$ &  & 3 & 8 & 36 & \textbf{134} & 786 & 4520 &  &  &  &  &  & 8 & 36 & \textbf{134} & 786 & 4520 \\
HD 183162 & 19 27 51.78 & $+08$ 58 10.92 & G0 & 0.61 & $-4.75$ &  & 3 & 941 & 2090 & \textbf{3840} & 7130 & 11600 &  &  &  &  &  & 941 & 2090 & \textbf{3840} & 7130 & 11600 \\
HD 183063 & 19 28 12.31 & $-12$ 08 41.40 & G8V & 0.74 & $-4.85$ &  & 3 & 1550 & 3300 & \textbf{5730} & 9000 & 12200 &  &  &  &  &  & 1550 & 3300 & \textbf{5730} & 9000 & 12200 \\
HD 239099 & 19 28 30.29 & $+57$ 37 13.66 & G5 & 0.62 &  & 3 & 4 &  &  &  &  &  & 1510 & 4300 & \textbf{8380} & 11600 & 12800 & 1510 & 4300 & \textbf{8380} & 11600 & 12800 \\
HD 183341 & 19 28 46.39 & $+11$ 01 37.14 & G5 & 0.62 & $-4.92$ &  & 3 & 2120 & 4400 & \textbf{7310} & 10500 & 12500 &  &  &  &  &  & 2120 & 4400 & \textbf{7310} & 10500 & 12500 \\
HD 183216 & 19 29 40.57 & $-30$ 47 51.93 & G2V & 0.60 & $-4.55$ &  & 3 & 271 & 680 & \textbf{1420} & 3680 & 9430 &  &  &  &  &  & 271 & 680 & \textbf{1420} & 3680 & 9430 \\
* mu. Tel & 19 30 34.61 & $-55$ 06 36.19 & F5V & 0.45 & $-4.59$ &  & 3 & 351 & 856 & \textbf{1740} & 4240 & 9920 &  &  &  &  &  & 351 & 856 & \textbf{1740} & 4240 & 9920 \\
* sig Dra & 19 32 21.59 & $+69$ 39 40.23 & K0V & 0.78 & $-4.84$ &  & 3 & 1530 & 3260 & \textbf{5660} & 8940 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5660} & 8940 & 12200 \\
HD 231701 & 19 32 4.16 & $+16$ 28 27.44 & F8V & 0.54 & $-4.72$ &  & 3 & 800 & 1800 & \textbf{3370} & 6570 & 11300 &  &  &  &  &  & 800 & 1800 & \textbf{3370} & 6570 & 11300 \\
HD 183877 & 19 32 40.33 & $-28$ 01 11.31 & G8VFe-1CH-0.5 & 0.68 & $-4.85$ &  & 3 & 1590 & 3370 & \textbf{5830} & 9090 & 12200 &  &  &  &  &  & 1590 & 3370 & \textbf{5830} & 9090 & 12200 \\
HD 183804 & 19 32 55.05 & $-39$ 44 24.96 & F7/8V & 0.56 & $-4.46$ &  & 3 & 152 & 406 & \textbf{904} & 2690 & 8320 &  &  &  &  &  & 152 & 406 & \textbf{904} & 2690 & 8320 \\
HD 184385 & 19 33 25.55 & $+21$ 50 25.17 & G8V & 0.74 & $-4.53$ &  & 3 & 237 & 603 & \textbf{1280} & 3420 & 9170 &  &  &  &  &  & 237 & 603 & \textbf{1280} & 3420 & 9170 \\
HD 184499 & 19 33 27.08 & $+33$ 12 6.72 & G0V & 0.58 & $-4.97$ &  & 3 & 2590 & 5260 & \textbf{8430} & 11400 & 12700 &  &  &  &  &  & 2590 & 5260 & \textbf{8430} & 11400 & 12700 \\
HD 184678 & 19 33 47.13 & $+42$ 21 29.74 & G0 & 0.72 &  & 30 & 4 &  &  &  &  &  & 470 & 1100 & \textbf{3980} & 9630 & 12500 & 470 & 1100 & \textbf{3980} & 9630 & 12500 \\
HD 184960 & 19 34 19.79 & $+51$ 14 11.83 & F7V & 0.51 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8210} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8210} & 11200 & 12700 \\
HD 184317 & 19 34 26.02 & $-12$ 55 36.04 & G3V & 0.61 & $-4.94$ &  & 3 & 2350 & 4820 & \textbf{7880} & 11000 & 12700 &  &  &  &  &  & 2350 & 4820 & \textbf{7880} & 11000 & 12700 \\
HD 183505 & 19 35 16.60 & $-69$ 05 36.26 & G3IV/V & 0.67 & $-4.77$ &  & 3 & 1040 & 2290 & \textbf{4160} & 7480 & 11700 &  &  &  &  &  & 1040 & 2290 & \textbf{4160} & 7480 & 11700 \\
HD 184509 & 19 35 35.79 & $-20$ 46 55.53 & F8.5V & 0.56 & $-4.80$ &  & 3 & 1200 & 2600 & \textbf{4660} & 8000 & 11900 &  &  &  &  &  & 1200 & 2600 & \textbf{4660} & 8000 & 11900 \\
HD 185414 & 19 35 55.59 & $+56$ 59 2.08 & G0 & 0.64 & $-4.81$ &  & 3 & 1310 & 2820 & \textbf{5000} & 8340 & 12000 &  &  &  &  &  & 1310 & 2820 & \textbf{5000} & 8340 & 12000 \\
HD 183414 & 19 35 9.72 & $-69$ 58 32.10 & G3V & 0.65 & $-4.27$ &  & 3 & 28 & 100 & \textbf{279} & 1230 & 5750 &  &  &  &  &  & 28 & 100 & \textbf{279} & 1230 & 5750 \\
HD 184962 & 19 36 23.01 & $+15$ 53 32.36 & F8 & 0.53 & $-4.50$ &  & 3 & 190 & 496 & \textbf{1080} & 3040 & 8750 &  &  &  &  &  & 190 & 496 & \textbf{1080} & 3040 & 8750 \\
HD 184979 & 19 36 5.54 & $+24$ 43 49.06 & F9 & 0.56 &  & 58 & 4 &  &  &  &  &  & 464 & 1740 & \textbf{5290} & 10200 & 12600 & 464 & 1740 & \textbf{5290} & 10200 & 12600 \\
HD 185269 & 19 37 11.74 & $+28$ 29 59.50 & G2V & 0.61 & $-4.93$ &  & 3 & 2220 & 4590 & \textbf{7570} & 10700 & 12600 &  &  &  &  &  & 2220 & 4590 & \textbf{7570} & 10700 & 12600 \\
HD 184985 & 19 37 34.41 & $-14$ 18 6.49 & F7V & 0.50 & $-4.80$ &  & 3 & 1230 & 2660 & \textbf{4750} & 8100 & 11900 &  &  &  &  &  & 1230 & 2660 & \textbf{4750} & 8100 & 11900 \\
BD+30 3664 & 19 37 47.09 & $+30$ 21 18.54 & K0V & 0.87 &  & 4 & 4 &  &  &  &  &  & 398 & 601 & \textbf{978} & 1510 & 2340 & 398 & 601 & \textbf{978} & 1510 & 2340 \\
BD+43 3312 & 19 37 51.73 & $+43$ 37 31.60 & K0 & 0.84 & $-4.69$ &  & 3 & 681 & 1560 & \textbf{2960} & 6050 & 11100 &  &  &  &  &  & 681 & 1560 & \textbf{2960} & 6050 & 11100 \\
HD 185501 & 19 37 59.22 & $+33$ 53 35.79 & G5 & 0.72 & $-4.72$ &  & 3 & 789 & 1780 & \textbf{3330} & 6530 & 11300 &  &  &  &  &  & 789 & 1780 & \textbf{3330} & 6530 & 11300 \\
HD 185181 & 19 38 51.55 & $-25$ 52 18.98 & K1V & 0.87 & $-4.19$ &  & 3 & 12 & 50 & \textbf{167} & 898 & 4860 &  &  &  &  &  & 12 & 50 & \textbf{167} & 898 & 4860 \\
HD 186922 & 19 39 6.37 & $+76$ 25 19.29 & K2 & 0.88 & $-4.68$ &  & 3 & 609 & 1410 & \textbf{2710} & 5700 & 10900 &  &  &  &  &  & 609 & 1410 & \textbf{2710} & 5700 & 10900 \\
HD 185720 & 19 40 45.12 & $-07$ 30 44.45 & F6V & 0.53 & $-4.77$ &  & 3 & 1020 & 2240 & \textbf{4090} & 7400 & 11700 &  &  &  &  &  & 1020 & 2240 & \textbf{4090} & 7400 & 11700 \\
HD 185673 & 19 40 45.50 & $-16$ 17 1.74 & F7V & 0.54 & $-4.89$ &  & 3 & 1920 & 4010 & \textbf{6760} & 9950 & 12400 &  &  &  &  &  & 1920 & 4010 & \textbf{6760} & 9950 & 12400 \\
* 16 Cyg A & 19 41 48.95 & $+50$ 31 30.22 & G1.5Vb & 0.64 & $-4.99$ &  & 3 & 2740 & 5540 & \textbf{8760} & 11500 & 12800 &  &  &  &  &  & 2740 & 5540 & \textbf{8760} & 11500 & 12800 \\
* 16 Cyg B & 19 41 51.97 & $+50$ 31 3.09 & G3V & 0.66 & $-4.99$ &  & 3 & 2740 & 5530 & \textbf{8750} & 11500 & 12800 &  &  &  &  &  & 2740 & 5530 & \textbf{8750} & 11500 & 12800 \\
HD 186104 & 19 42 29.76 & $+01$ 35 11.49 & G5V & 0.66 & $-4.98$ &  & 3 & 2700 & 5470 & \textbf{8670} & 11500 & 12800 &  &  &  &  &  & 2700 & 5470 & \textbf{8670} & 11500 & 12800 \\
CD-59 7256 & 19 42 33.36 & $-59$ 00 35.55 & G5V & 0.71 & $-4.86$ &  & 3 & 1690 & 3560 & \textbf{6110} & 9340 & 12300 &  &  &  &  &  & 1690 & 3560 & \textbf{6110} & 9340 & 12300 \\
HD 184588 & 19 43 0.04 & $-75$ 23 51.43 & G0V & 0.55 & $-4.53$ &  & 3 & 235 & 598 & \textbf{1270} & 3400 & 9150 &  &  &  &  &  & 235 & 598 & \textbf{1270} & 3400 & 9150 \\
HD 186760 & 19 43 14.42 & $+58$ 00 59.82 & G0V & 0.58 & $-4.92$ &  & 3 & 2190 & 4520 & \textbf{7480} & 10600 & 12500 &  &  &  &  &  & 2190 & 4520 & \textbf{7480} & 10600 & 12500 \\
HD 186185 & 19 43 33.55 & $-15$ 28 12.08 & F6IV-V & 0.46 & $-4.20$ &  & 3 & 15 & 59 & \textbf{187} & 963 & 5050 &  &  &  &  &  & 15 & 59 & \textbf{187} & 963 & 5050 \\
HD 186085 & 19 43 52.63 & $-35$ 15 12.56 & G3V & 0.68 & $-4.90$ &  & 3 & 1960 & 4090 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4090 & \textbf{6870} & 10100 & 12400 \\
HD 185523 & 19 43 59.97 & $-66$ 17 51.13 & G1V & 0.64 & $-4.84$ &  & 3 & 1460 & 3120 & \textbf{5460} & 8760 & 12100 &  &  &  &  &  & 1460 & 3120 & \textbf{5460} & 8760 & 12100 \\
HD 186268 & 19 45 54.61 & $-52$ 31 52.35 & F5III/IV & 0.47 & $-4.73$ &  & 3 & 818 & 1840 & \textbf{3430} & 6650 & 11400 &  &  &  &  &  & 818 & 1840 & \textbf{3430} & 6650 & 11400 \\
HD 186704 & 19 45 57.34 & $+04$ 14 54.42 & G0V & 0.60 & $-4.34$ & 66 & 1,3,4 & 54 & 168 & \textbf{426} & 1620 & 6580 & 298 & 987 & \textbf{3520} & 8960 & 12300 & 108 & 253 & \textbf{521} & 1330 & 4050 \\
* 17 Cyg & 19 46 25.60 & $+33$ 43 39.34 & F5.5IV-V & 0.47 & $-4.86$ &  & 3 & 1640 & 3480 & \textbf{5990} & 9230 & 12300 &  &  &  &  &  & 1640 & 3480 & \textbf{5990} & 9230 & 12300 \\
HD 186932 & 19 46 37.82 & $+17$ 48 10.54 & G0 & 0.61 & $-4.94$ &  & 3 & 2300 & 4740 & \textbf{7770} & 10900 & 12600 &  &  &  &  &  & 2300 & 4740 & \textbf{7770} & 10900 & 12600 \\
HD 187123 & 19 46 58.11 & $+34$ 25 10.28 & G2V & 0.66 & $-4.97$ &  & 3 & 2570 & 5230 & \textbf{8390} & 11300 & 12700 &  &  &  &  &  & 2570 & 5230 & \textbf{8390} & 11300 & 12700 \\
HD 186803 & 19 47 18.10 & $-18$ 44 47.98 & G6IV & 0.69 & $-4.65$ &  & 3 & 508 & 1190 & \textbf{2340} & 5170 & 10600 &  &  &  &  &  & 508 & 1190 & \textbf{2340} & 5170 & 10600 \\
HD 186651 & 19 47 25.09 & $-43$ 20 42.45 & F9.5V & 0.56 & $-4.77$ &  & 3 & 1050 & 2310 & \textbf{4190} & 7520 & 11700 &  &  &  &  &  & 1050 & 2310 & \textbf{4190} & 7520 & 11700 \\
HD 187003 & 19 47 33.32 & $+01$ 05 19.99 & G2/3V & 0.61 & $-4.41$ &  & 3 & 97 & 276 & \textbf{647} & 2140 & 7510 &  &  &  &  &  & 97 & 276 & \textbf{647} & 2140 & 7510 \\
HD 186853 & 19 47 51.10 & $-29$ 09 33.40 & G5V & 0.67 & $-4.80$ &  & 3 & 1190 & 2590 & \textbf{4640} & 7980 & 11900 &  &  &  &  &  & 1190 & 2590 & \textbf{4640} & 7980 & 11900 \\
HD 187237 & 19 48 0.88 & $+27$ 52 10.30 & G2IV-V & 0.66 & $-4.73$ &  & 3 & 824 & 1850 & \textbf{3450} & 6670 & 11400 &  &  &  &  &  & 824 & 1850 & \textbf{3450} & 6670 & 11400 \\
HD 187748 & 19 48 15.45 & $+59$ 25 22.44 & G0 & 0.58 & $-3.82$ & 95 & 1,2,3,4 & 1 & 10 & \textbf{72} & 501 & 2270 & 127 & 479 & \textbf{2640} & 8500 & 12300 & 3 & 32 & \textbf{168} & 490 & 1570 \\
V2091 Cyg & 19 49 2.99 & $+29$ 52 58.27 & K2II-III & 0.89 &  & 81 & 4 &  &  &  &  &  & 54 & 163 & \textbf{276} & 348 & 454 & 54 & 163 & \textbf{276} & 348 & 454 \\
HD 187085 & 19 49 33.97 & $-37$ 46 49.97 & G0V & 0.57 & $-4.85$ &  & 3 & 1530 & 3270 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3270 & \textbf{5670} & 8950 & 12200 \\
HD 187154 & 19 49 44.08 & $-32$ 45 50.29 & G1V & 0.62 & $-4.48$ &  & 3 & 163 & 434 & \textbf{958} & 2800 & 8460 &  &  &  &  &  & 163 & 434 & \textbf{958} & 2800 & 8460 \\
* omi Aql & 19 51 1.64 & $+10$ 24 56.60 & F8V & 0.56 & $-4.95$ &  & 3 & 2410 & 4940 & \textbf{8040} & 11100 & 12700 &  &  &  &  &  & 2410 & 4940 & \textbf{8040} & 11100 & 12700 \\
HD 187101 & 19 51 23.66 & $-58$ 30 35.54 & F8/G0V & 0.58 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7550} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7550} & 10700 & 12600 \\
HD 187944 & 19 51 59.45 & $+17$ 50 18.41 & G0 & 0.50 & $-4.72$ &  & 3 & 800 & 1800 & \textbf{3370} & 6570 & 11300 &  &  &  &  &  & 800 & 1800 & \textbf{3370} & 6570 & 11300 \\
HD 187923 & 19 52 3.44 & $+11$ 37 41.97 & G0V & 0.64 & $-4.97$ &  & 3 & 2610 & 5310 & \textbf{8490} & 11400 & 12800 &  &  &  &  &  & 2610 & 5310 & \textbf{8490} & 11400 & 12800 \\
HD 188015 & 19 52 4.54 & $+28$ 06 1.34 & G5IV & 0.73 & $-5.00$ &  & 3 & 2840 & 5710 & \textbf{8970} & 11600 & 12800 &  &  &  &  &  & 2840 & 5710 & \textbf{8970} & 11600 & 12800 \\
HD 187897 & 19 52 9.39 & $+07$ 27 36.16 & G5 & 0.64 & $-4.61$ & 49 & 3,4 & 403 & 968 & \textbf{1940} & 4570 & 10200 & 398 & 1120 & \textbf{3540} & 8830 & 12300 & 473 & 888 & \textbf{1570} & 2930 & 7000 \\
HD 188345 & 19 53 59.70 & $+20$ 00 34.56 & G5 & 0.63 & $-4.89$ &  & 3 & 1890 & 3960 & \textbf{6700} & 9890 & 12400 &  &  &  &  &  & 1890 & 3960 & \textbf{6700} & 9890 & 12400 \\
HD 188429 & 19 55 12.05 & $-00$ 50 33.30 & G2V & 0.63 &  & 131 & 4 &  &  &  &  &  & 43 & 157 & \textbf{797} & 5240 & 11400 & 43 & 157 & \textbf{797} & 5240 & 11400 \\
HD 188298 & 19 55 29.79 & $-29$ 05 49.20 & G5V & 0.66 & $-4.62$ &  & 3 & 437 & 1040 & \textbf{2070} & 4770 & 10300 &  &  &  &  &  & 437 & 1040 & \textbf{2070} & 4770 & 10300 \\
HD 188510 & 19 55 9.68 & $+10$ 44 27.40 & G5V: & 0.60 & $-4.88$ &  & 3 & 1800 & 3790 & \textbf{6440} & 9650 & 12400 &  &  &  &  &  & 1800 & 3790 & \textbf{6440} & 9650 & 12400 \\
HD 188432 & 19 56 16.66 & $-31$ 36 48.67 & G3V & 0.66 & $-4.87$ &  & 3 & 1700 & 3600 & \textbf{6170} & 9390 & 12300 &  &  &  &  &  & 1700 & 3600 & \textbf{6170} & 9390 & 12300 \\
UCAC3 116-474938 & 19 56 2.94 & $-32$ 07 18.77 & M4 & 1.56 &  & 500 & 2 &  &  &  &  &  & 1 & 2 & \textbf{5} & 10 & 29 & 1 & 2 & \textbf{5} & 10 & 29 \\
TYC 7443-1102-1 & 19 56 4.37 & $-32$ 07 37.67 & K9IVe & 1.36 &  & 110 & 2 &  &  &  &  &  & 20 & 44 & \textbf{78} & 146 & 207 & 20 & 44 & \textbf{78} & 146 & 207 \\
HD 189039 & 19 56 42.02 & $+37$ 34 5.23 & K0III & 1.08 &  & 101 & 4 &  &  &  &  &  & 38 & 110 & \textbf{200} & 284 & 342 & 38 & 110 & \textbf{200} & 284 & 342 \\
HD 189087 & 19 57 13.41 & $+29$ 49 26.46 & G8 & 0.79 & $-4.62$ &  & 3 & 432 & 1030 & \textbf{2050} & 4740 & 10300 &  &  &  &  &  & 432 & 1030 & \textbf{2050} & 4740 & 10300 \\
HD 188659 & 19 57 15.49 & $-26$ 13 2.91 & G1V & 0.52 & $-4.80$ &  & 3 & 1220 & 2640 & \textbf{4720} & 8070 & 11900 &  &  &  &  &  & 1220 & 2640 & \textbf{4720} & 8070 & 11900 \\
HD 189067 & 19 57 19.78 & $+24$ 05 17.36 & G2V & 0.64 & $-4.98$ &  & 3 & 2710 & 5490 & \textbf{8700} & 11500 & 12800 &  &  &  &  &  & 2710 & 5490 & \textbf{8700} & 11500 & 12800 \\
HD 188641 & 19 57 37.15 & $-37$ 44 42.19 & G2V & 0.63 & $-4.91$ &  & 3 & 2060 & 4270 & \textbf{7130} & 10300 & 12500 &  &  &  &  &  & 2060 & 4270 & \textbf{7130} & 10300 & 12500 \\
HD 189340 & 19 59 47.28 & $-09$ 57 29.63 & F9V & 0.58 & $-4.76$ &  & 3 & 988 & 2190 & \textbf{3990} & 7300 & 11600 &  &  &  &  &  & 988 & 2190 & \textbf{3990} & 7300 & 11600 \\
HD 189245 & 20 00 20.25 & $-33$ 42 12.43 & F7V & 0.50 & $-4.11$ &  & 3 & 5 & 25 & \textbf{107} & 694 & 4230 &  &  &  &  &  & 5 & 25 & \textbf{107} & 694 & 4230 \\
HD 189806 & 20 00 45.59 & $+32$ 57 0.09 & K0V & 0.86 &  & 47 & 4 &  &  &  &  &  & 111 & 280 & \textbf{382} & 640 & 1750 & 111 & 280 & \textbf{382} & 640 & 1750 \\
HD 190694 & 20 01 0.41 & $+69$ 56 46.69 & G5 & 0.79 &  & 6 & 4 &  &  &  &  &  & 674 & 1600 & \textbf{3830} & 6980 & 11100 & 674 & 1600 & \textbf{3830} & 6980 & 11100 \\
HD 189625 & 20 01 32.80 & $-16$ 52 8.40 & G5V & 0.65 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5570} & 8860 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5570} & 8860 & 12200 \\
HD 189627 & 20 01 38.19 & $-22$ 06 39.13 & F7V & 0.56 & $-4.78$ &  & 3 & 1070 & 2360 & \textbf{4280} & 7610 & 11800 &  &  &  &  &  & 1070 & 2360 & \textbf{4280} & 7610 & 11800 \\
HD 190067 & 20 02 34.16 & $+15$ 35 31.47 & K0VFe-0.9 & 0.72 & $-4.85$ &  & 3 & 1590 & 3390 & \textbf{5850} & 9110 & 12200 &  &  &  &  &  & 1590 & 3390 & \textbf{5850} & 9110 & 12200 \\
HD 188480 & 20 02 50.15 & $-75$ 20 57.71 & F8/G0V & 0.54 & $-4.30$ &  & 3 & 39 & 128 & \textbf{341} & 1400 & 6120 &  &  &  &  &  & 39 & 128 & \textbf{341} & 1400 & 6120 \\
HD 239303 & 20 03 14.41 & $+58$ 43 33.12 & G5 & 0.71 &  & 42 & 4 &  &  &  &  &  & 313 & 661 & \textbf{1830} & 7000 & 12000 & 313 & 661 & \textbf{1830} & 7000 & 12000 \\
HD 190151 & 20 03 2.58 & $+18$ 17 43.68 & G0 & 0.62 & $-4.85$ &  & 3 & 1550 & 3310 & \textbf{5730} & 9000 & 12200 &  &  &  &  &  & 1550 & 3310 & \textbf{5730} & 9000 & 12200 \\
HD 190102 & 20 04 18.10 & $-26$ 19 46.35 & G1V & 0.63 & $-4.36$ &  & 3 & 65 & 196 & \textbf{485} & 1760 & 6860 &  &  &  &  &  & 65 & 196 & \textbf{485} & 1760 & 6860 \\
HD 189931 & 20 04 2.68 & $-37$ 52 35.37 & G1V & 0.61 & $-4.68$ &  & 3 & 621 & 1430 & \textbf{2750} & 5760 & 10900 &  &  &  &  &  & 621 & 1430 & \textbf{2750} & 5760 & 10900 \\
HD 190412 & 20 04 46.63 & $+01$ 09 21.92 & G6/8V & 0.70 & $-4.88$ &  & 3 & 1770 & 3730 & \textbf{6360} & 9570 & 12300 &  &  &  &  &  & 1770 & 3730 & \textbf{6360} & 9570 & 12300 \\
* 15 Sge & 20 04 6.22 & $+17$ 04 12.68 & G0V & 0.60 & $-4.73$ &  & 3 & 837 & 1880 & \textbf{3500} & 6730 & 11400 &  &  &  &  &  & 837 & 1880 & \textbf{3500} & 6730 & 11400 \\
HD 189567 & 20 05 32.77 & $-67$ 19 15.23 & G2V & 0.65 & $-4.92$ &  & 3 & 2210 & 4560 & \textbf{7530} & 10700 & 12600 &  &  &  &  &  & 2210 & 4560 & \textbf{7530} & 10700 & 12600 \\
HD 190594 & 20 05 33.63 & $+03$ 30 9.94 & G8IV & 0.78 & $-4.97$ &  & 3 & 2620 & 5320 & \textbf{8500} & 11400 & 12800 &  &  &  &  &  & 2620 & 5320 & \textbf{8500} & 11400 & 12800 \\
HD 191022 & 20 05 40.43 & $+48$ 34 0.53 & G0 & 0.66 & $-5.00$ &  & 3 & 2840 & 5720 & \textbf{8970} & 11600 & 12800 &  &  &  &  &  & 2840 & 5720 & \textbf{8970} & 11600 & 12800 \\
HD 190771 & 20 05 9.78 & $+38$ 28 42.55 & G2V & 0.65 & $-4.39$ &  & 3 & 82 & 241 & \textbf{577} & 1980 & 7260 &  &  &  &  &  & 82 & 241 & \textbf{577} & 1980 & 7260 \\
HD 190528 & 20 06 28.03 & $-31$ 34 8.94 & G2V & 0.65 & $-4.36$ &  & 3 & 68 & 206 & \textbf{505} & 1810 & 6950 &  &  &  &  &  & 68 & 206 & \textbf{505} & 1810 & 6950 \\
HD 190220 & 20 06 50.00 & $-56$ 15 18.39 & G3V & 0.66 & $-4.90$ &  & 3 & 1940 & 4050 & \textbf{6820} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6820} & 10000 & 12400 \\
HD 190422 & 20 07 35.09 & $-55$ 00 57.65 & F9VCH-0.4 & 0.53 & $-4.36$ &  & 3 & 65 & 198 & \textbf{488} & 1770 & 6880 &  &  &  &  &  & 65 & 198 & \textbf{488} & 1770 & 6880 \\
HD 190821 & 20 07 39.38 & $-20$ 49 58.19 & G3/5V & 0.66 & $-4.90$ &  & 3 & 1980 & 4130 & \textbf{6930} & 10100 & 12400 &  &  &  &  &  & 1980 & 4130 & \textbf{6930} & 10100 & 12400 \\
HD 190931 & 20 08 26.16 & $-28$ 53 56.65 & K1V & 0.76 & $-4.36$ &  & 3 & 66 & 199 & \textbf{490} & 1770 & 6890 &  &  &  &  &  & 66 & 199 & \textbf{490} & 1770 & 6890 \\
HD 190125 & 20 08 3.19 & $-67$ 44 49.39 & G5V & 0.71 & $-4.59$ &  & 3 & 353 & 859 & \textbf{1750} & 4250 & 9930 &  &  &  &  &  & 353 & 859 & \textbf{1750} & 4250 & 9930 \\
HD 191854 & 20 10 13.33 & $+43$ 56 44.07 & G4V+G8V & 0.69 & $-4.98$ &  & 3 & 2720 & 5500 & \textbf{8720} & 11500 & 12800 &  &  &  &  &  & 2720 & 5500 & \textbf{8720} & 11500 & 12800 \\
HD 191592 & 20 10 22.51 & $+11$ 32 31.08 & F8 & 0.69 &  & 66 & 4 &  &  &  &  &  & 147 & 359 & \textbf{737} & 2500 & 8750 & 147 & 359 & \textbf{737} & 2500 & 8750 \\
V1658 Aql & 20 10 43.82 & $+04$ 54 49.22 & K1(III) & 1.05 &  & 89 & 4 &  &  &  &  &  & 41 & 131 & \textbf{241} & 319 & 375 & 41 & 131 & \textbf{241} & 319 & 375 \\
HD 192020 & 20 11 25.12 & $+38$ 24 0.50 & G8V & 0.85 & $-4.70$ & 0 & 3,4 & 697 & 1590 & \textbf{3020} & 6120 & 11100 &  &  &  &  &  & 697 & 1590 & \textbf{3020} & 6120 & 11100 \\
* 68 Dra & 20 11 34.87 & $+62$ 04 42.76 & F5V & 0.51 & $-4.28$ &  & 3 & 31 & 108 & \textbf{296} & 1280 & 5860 &  &  &  &  &  & 31 & 108 & \textbf{296} & 1280 & 5860 \\
* ksi Cap & 20 12 25.87 & $-12$ 37 2.99 & F7VFe-0.5 & 0.48 & $-4.69$ &  & 3 & 675 & 1540 & \textbf{2940} & 6020 & 11100 &  &  &  &  &  & 675 & 1540 & \textbf{2940} & 6020 & 11100 \\
HD 192028 & 20 12 34.60 & $+07$ 20 39.53 & G5 & 0.86 &  & 32 & 4 &  &  &  &  &  & 223 & 373 & \textbf{636} & 1480 & 2660 & 223 & 373 & \textbf{636} & 1480 & 2660 \\
HD 189310 & 20 13 16.43 & $-82$ 01 41.33 & K2V & 0.90 & $-4.71$ &  & 3 & 752 & 1710 & \textbf{3210} & 6370 & 11200 &  &  &  &  &  & 752 & 1710 & \textbf{3210} & 6370 & 11200 \\
HD 192148 & 20 13 30.25 & $-01$ 12 42.04 & G5V & 0.71 & $-4.87$ &  & 3 & 1700 & 3590 & \textbf{6160} & 9380 & 12300 &  &  &  &  &  & 1700 & 3590 & \textbf{6160} & 9380 & 12300 \\
HD 355183 & 20 13 54.72 & $+16$ 55 29.62 & G0 & 0.56 & $-4.86$ &  & 3 & 1680 & 3560 & \textbf{6100} & 9330 & 12300 &  &  &  &  &  & 1680 & 3560 & \textbf{6100} & 9330 & 12300 \\
HD 192263 & 20 13 59.85 & $-00$ 52 0.77 & K1/2V & 0.94 & $-4.58$ & 4 & 2,3 &  &  &  &  &  & 335 & 479 & \textbf{730} & 1010 & 1370 & 335 & 479 & \textbf{730} & 1010 & 1370 \\
HD 192343 & 20 14 9.18 & $+06$ 34 37.97 & G4V & 0.65 & $-4.99$ &  & 3 & 2790 & 5630 & \textbf{8860} & 11600 & 12800 &  &  &  &  &  & 2790 & 5630 & \textbf{8860} & 11600 & 12800 \\
HD 192623 & 20 15 37.26 & $+06$ 14 40.45 & K2 & 0.93 &  & 6 & 4 &  &  &  &  &  & 336 & 482 & \textbf{744} & 1040 & 1410 & 336 & 482 & \textbf{744} & 1040 & 1410 \\
HD 193216 & 20 16 54.53 & $+50$ 16 43.48 & G5 & 0.75 & $-4.91$ &  & 3 & 2040 & 4230 & \textbf{7080} & 10300 & 12500 &  &  &  &  &  & 2040 & 4230 & \textbf{7080} & 10300 & 12500 \\
CCDM J20169-3236AB & 20 16 54.73 & $-32$ 36 26.58 & G5V & 0.69 & $-4.65$ &  & 3 & 531 & 1240 & \textbf{2420} & 5300 & 10700 &  &  &  &  &  & 531 & 1240 & \textbf{2420} & 5300 & 10700 \\
HD 193664 & 20 17 31.33 & $+66$ 51 13.28 & G3V & 0.58 & $-4.84$ &  & 3 & 1520 & 3240 & \textbf{5630} & 8920 & 12200 &  &  &  &  &  & 1520 & 3240 & \textbf{5630} & 8920 & 12200 \\
HD 193017 & 20 18 10.01 & $-04$ 43 43.20 & F6V & 0.57 & $-4.56$ &  & 3 & 302 & 749 & \textbf{1550} & 3910 & 9640 &  &  &  &  &  & 302 & 749 & \textbf{1550} & 3910 & 9640 \\
HD 192886 & 20 19 17.85 & $-47$ 34 49.05 & F5V & 0.47 & $-4.70$ &  & 3 & 716 & 1630 & \textbf{3080} & 6210 & 11200 &  &  &  &  &  & 716 & 1630 & \textbf{3080} & 6210 & 11200 \\
HD 192117 & 20 20 24.18 & $-75$ 34 40.37 & G8IV-V & 0.74 & $-4.82$ &  & 3 & 1340 & 2890 & \textbf{5100} & 8440 & 12000 &  &  &  &  &  & 1340 & 2890 & \textbf{5100} & 8440 & 12000 \\
HD 193554 & 20 20 3.67 & $+23$ 38 17.05 & G5 & 0.62 &  & 63 & 4 &  &  &  &  &  & 297 & 907 & \textbf{3150} & 8540 & 12300 & 297 & 907 & \textbf{3150} & 8540 & 12300 \\
HD 193795 & 20 21 15.23 & $+28$ 06 24.60 & G4IV & 0.68 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8880} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8880} & 11600 & 12800 \\
HD 193307 & 20 21 41.04 & $-49$ 59 57.90 & F9V & 0.55 & $-4.85$ &  & 3 & 1550 & 3310 & \textbf{5740} & 9010 & 12200 &  &  &  &  &  & 1550 & 3310 & \textbf{5740} & 9010 & 12200 \\
HD 193464 & 20 21 43.09 & $-36$ 36 36.29 & G0/1V & 0.59 & $-4.38$ &  & 3 & 79 & 231 & \textbf{557} & 1930 & 7180 &  &  &  &  &  & 79 & 231 & \textbf{557} & 1930 & 7180 \\
HD 193690 & 20 22 31.34 & $-26$ 09 35.60 & G6V & 0.79 & $-4.85$ &  & 3 & 1560 & 3320 & \textbf{5750} & 9020 & 12200 &  &  &  &  &  & 1560 & 3320 & \textbf{5750} & 9020 & 12200 \\
HD 193844 & 20 22 41.87 & $-10$ 18 6.72 & K2V & 0.89 & $-4.88$ &  & 3 & 1850 & 3880 & \textbf{6570} & 9770 & 12400 &  &  &  &  &  & 1850 & 3880 & \textbf{6570} & 9770 & 12400 \\
HD 194012 & 20 22 52.37 & $+14$ 33 3.95 & F7V & 0.48 & $-4.63$ &  & 3 & 450 & 1070 & \textbf{2120} & 4850 & 10400 &  &  &  &  &  & 450 & 1070 & \textbf{2120} & 4850 & 10400 \\
HD 193901 & 20 23 35.85 & $-21$ 22 14.23 & F7V & 0.55 & $-4.83$ &  & 3 & 1390 & 2980 & \textbf{5240} & 8570 & 12100 &  &  &  &  &  & 1390 & 2980 & \textbf{5240} & 8570 & 12100 \\
HD 194080 & 20 24 6.69 & $-13$ 23 55.02 & F6/7V & 0.53 & $-4.96$ &  & 3 & 2510 & 5120 & \textbf{8260} & 11300 & 12700 &  &  &  &  &  & 2510 & 5120 & \textbf{8260} & 11300 & 12700 \\
HD 229293 & 20 25 39.03 & $+41$ 53 45.59 & K0 & 0.59 &  & 40 & 4 &  &  &  &  &  & 760 & 2500 & \textbf{6360} & 10700 & 12700 & 760 & 2500 & \textbf{6360} & 10700 & 12700 \\
HD 194766 & 20 27 26.93 & $-02$ 07 10.27 & F6V & 0.49 & $-4.82$ &  & 3 & 1320 & 2850 & \textbf{5040} & 8380 & 12000 &  &  &  &  &  & 1320 & 2850 & \textbf{5040} & 8380 & 12000 \\
HD 194765 & 20 27 27.52 & $-02$ 06 11.07 & F7V & 0.50 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8530 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8530 & 12100 \\
BD+77 779 & 20 27 40.46 & $+77$ 34 18.34 & K2 & 1.13 &  & 4 & 4 &  &  &  &  &  & 259 & 355 & \textbf{505} & 670 & 856 & 259 & 355 & \textbf{505} & 670 & 856 \\
HD 194640 & 20 27 44.24 & $-30$ 52 4.25 & G8V & 0.72 & $-4.89$ &  & 3 & 1930 & 4040 & \textbf{6800} & 9990 & 12400 &  &  &  &  &  & 1930 & 4040 & \textbf{6800} & 9990 & 12400 \\
HD 195034 & 20 28 11.82 & $+22$ 07 44.37 & G5 & 0.64 & $-4.77$ &  & 3 & 1060 & 2330 & \textbf{4230} & 7560 & 11700 &  &  &  &  &  & 1060 & 2330 & \textbf{4230} & 7560 & 11700 \\
HD 195019B & 20 28 18.52 & $+18$ 46 13.36 & K3: & 0.66 & $-4.01$ &  & 3 & 2 & 11 & \textbf{74} & 561 & 3490 &  &  &  &  &  & 2 & 11 & \textbf{74} & 561 & 3490 \\
HD 195004 & 20 28 43.54 & $-00$ 06 46.53 & F6V & 0.72 &  & 44 & 4 &  &  &  &  &  & 273 & 555 & \textbf{1380} & 6150 & 11800 & 273 & 555 & \textbf{1380} & 6150 & 11800 \\
HD 195104 & 20 29 11.70 & $+04$ 27 23.76 & F7V & 0.51 & $-4.70$ &  & 3 & 695 & 1590 & \textbf{3010} & 6110 & 11100 &  &  &  &  &  & 695 & 1590 & \textbf{3010} & 6110 & 11100 \\
CCDM J20319-4054AB & 20 31 52.74 & $-40$ 54 6.08 & K0/2+F/G & 0.71 & $-4.54$ &  & 3 & 259 & 652 & \textbf{1370} & 3590 & 9340 &  &  &  &  &  & 259 & 652 & \textbf{1370} & 3590 & 9340 \\
HD 195987 & 20 32 51.64 & $+41$ 53 54.60 & G9V & 0.80 & $-4.99$ &  & 3 & 2800 & 5640 & \textbf{8880} & 11600 & 12800 &  &  &  &  &  & 2800 & 5640 & \textbf{8880} & 11600 & 12800 \\
HD 195145 & 20 33 0.35 & $-62$ 29 46.92 & G5V & 0.74 & $-4.94$ &  & 3 & 2320 & 4760 & \textbf{7800} & 10900 & 12600 &  &  &  &  &  & 2320 & 4760 & \textbf{7800} & 10900 & 12600 \\
HD 195289 & 20 33 13.27 & $-58$ 06 44.45 & F8V & 0.61 & $-4.55$ &  & 3 & 269 & 675 & \textbf{1410} & 3670 & 9420 &  &  &  &  &  & 269 & 675 & \textbf{1410} & 3670 & 9420 \\
HD 195521 & 20 33 22.88 & $-41$ 31 28.91 & G5V & 0.67 & $-4.32$ &  & 3 & 45 & 145 & \textbf{377} & 1490 & 6320 &  &  &  &  &  & 45 & 145 & \textbf{377} & 1490 & 6320 \\
HD 196269 & 20 33 3.02 & $+61$ 08 19.61 & F8 & 0.60 &  & 33 & 4 &  &  &  &  &  & 903 & 2870 & \textbf{6840} & 11000 & 12700 & 903 & 2870 & \textbf{6840} & 11000 & 12700 \\
HD 195838 & 20 34 11.70 & $-13$ 43 15.93 & F9VFe-0.6CH-0.3 & 0.54 & $-4.92$ &  & 3 & 2180 & 4510 & \textbf{7460} & 10600 & 12500 &  &  &  &  &  & 2180 & 4510 & \textbf{7460} & 10600 & 12500 \\
HD 196199 & 20 35 2.81 & $+23$ 42 37.66 & F5 & 0.48 & $-4.66$ &  & 3 & 548 & 1280 & \textbf{2480} & 5390 & 10700 &  &  &  &  &  & 548 & 1280 & \textbf{2480} & 5390 & 10700 \\
HD 196201 & 20 35 26.23 & $+11$ 21 25.66 & G8 & 0.76 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 340540 & 20 35 56.57 & $+27$ 42 40.19 & K0 & 0.94 &  & 122 & 4 &  &  &  &  &  & 34 & 108 & \textbf{182} & 240 & 325 & 34 & 108 & \textbf{182} & 240 & 325 \\
HD 196219 & 20 36 6.63 & $-06$ 40 45.07 & G5/6V & 0.75 &  & 148 & 4 &  &  &  &  &  & 20 & 84 & \textbf{175} & 342 & 1120 & 20 & 84 & \textbf{175} & 342 & 1120 \\
HD 196141 & 20 37 11.64 & $-44$ 44 41.07 & G2V & 0.65 & $-4.44$ &  & 3 & 128 & 350 & \textbf{794} & 2460 & 7990 &  &  &  &  &  & 128 & 350 & \textbf{794} & 2460 & 7990 \\
HD 196254 & 20 37 15.84 & $-34$ 09 29.45 & G0V & 0.56 & $-4.76$ &  & 3 & 959 & 2130 & \textbf{3900} & 7200 & 11600 &  &  &  &  &  & 959 & 2130 & \textbf{3900} & 7200 & 11600 \\
HD 196050 & 20 37 51.71 & $-60$ 38 4.15 & G3V & 0.67 & $-4.98$ &  & 3 & 2670 & 5420 & \textbf{8610} & 11500 & 12800 &  &  &  &  &  & 2670 & 5420 & \textbf{8610} & 11500 & 12800 \\
HD 195962 & 20 38 25.55 & $-66$ 32 19.45 & G3/5V & 0.65 & $-4.86$ &  & 3 & 1640 & 3480 & \textbf{6000} & 9240 & 12300 &  &  &  &  &  & 1640 & 3480 & \textbf{6000} & 9240 & 12300 \\
HD 196850 & 20 38 40.19 & $+38$ 38 6.33 & G1V & 0.60 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5900} & 9150 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5900} & 9150 & 12200 \\
HD 196390 & 20 39 2.52 & $-49$ 19 53.13 & G1.5V & 0.63 & $-4.77$ &  & 3 & 1040 & 2290 & \textbf{4160} & 7480 & 11700 &  &  &  &  &  & 1040 & 2290 & \textbf{4160} & 7480 & 11700 \\
HD 196531 & 20 39 2.64 & $-28$ 25 31.52 & G0V & 0.54 & $-4.79$ &  & 3 & 1160 & 2530 & \textbf{4540} & 7880 & 11900 &  &  &  &  &  & 1160 & 2530 & \textbf{4540} & 7880 & 11900 \\
HD 196885 & 20 39 51.88 & $+11$ 14 58.70 & F8V & 0.55 & $-4.68$ &  & 3 & 642 & 1480 & \textbf{2820} & 5860 & 11000 &  &  &  &  &  & 642 & 1480 & \textbf{2820} & 5860 & 11000 \\
HD 196761 & 20 40 11.75 & $-23$ 46 25.92 & G7.5IV-V & 0.72 & $-4.96$ &  & 3 & 2510 & 5120 & \textbf{8250} & 11300 & 12700 &  &  &  &  &  & 2510 & 5120 & \textbf{8250} & 11300 & 12700 \\
* phi02 Pav & 20 40 2.64 & $-60$ 32 56.02 & G0VFe-0.8CH-0.5 & 0.54 & $-4.76$ &  & 3 & 975 & 2160 & \textbf{3950} & 7260 & 11600 &  &  &  &  &  & 975 & 2160 & \textbf{3950} & 7260 & 11600 \\
HD 197076 & 20 40 45.14 & $+19$ 56 7.93 & G5V & 0.61 & $-4.81$ &  & 3 & 1270 & 2760 & \textbf{4900} & 8240 & 12000 &  &  &  &  &  & 1270 & 2760 & \textbf{4900} & 8240 & 12000 \\
HD 196068 & 20 41 45.52 & $-75$ 20 47.05 & G1V & 0.64 & $-5.00$ &  & 3 & 2850 & 5720 & \textbf{8980} & 11700 & 12800 &  &  &  &  &  & 2850 & 5720 & \textbf{8980} & 11700 & 12800 \\
HD 197210 & 20 42 29.41 & $-05$ 18 4.47 & G5V & 0.71 & $-5.00$ &  & 3 & 2830 & 5690 & \textbf{8940} & 11600 & 12800 &  &  &  &  &  & 2830 & 5690 & \textbf{8940} & 11600 & 12800 \\
HD 197214 & 20 43 16.00 & $-29$ 25 26.11 & G6V & 0.67 & $-4.85$ &  & 3 & 1560 & 3330 & \textbf{5770} & 9030 & 12200 &  &  &  &  &  & 1560 & 3330 & \textbf{5770} & 9030 & 12200 \\
HD 197069 & 20 44 35.88 & $-63$ 08 10.24 & G5/8V+(F) & 0.58 & $-4.83$ &  & 3 & 1410 & 3020 & \textbf{5300} & 8620 & 12100 &  &  &  &  &  & 1410 & 3020 & \textbf{5300} & 8620 & 12100 \\
HD 197623 & 20 44 57.11 & $+00$ 17 30.99 & G3V & 0.66 & $-4.99$ &  & 3 & 2760 & 5580 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5580 & \textbf{8800} & 11600 & 12800 \\
HD 197239 & 20 44 7.53 & $-44$ 46 19.63 & G5V & 0.65 & $-4.75$ &  & 3 & 926 & 2060 & \textbf{3790} & 7070 & 11600 &  &  &  &  &  & 926 & 2060 & \textbf{3790} & 7070 & 11600 \\
HD 197499 & 20 45 14.02 & $-30$ 57 20.33 & F8/G0V & 0.58 & $-4.94$ &  & 3 & 2380 & 4870 & \textbf{7950} & 11000 & 12700 &  &  &  &  &  & 2380 & 4870 & \textbf{7950} & 11000 & 12700 \\
HD 198084 & 20 45 21.13 & $+57$ 34 47.01 & F8IV-V+F9IV-V & 0.54 & $-4.99$ &  & 3 & 2760 & 5560 & \textbf{8790} & 11600 & 12800 &  &  &  &  &  & 2760 & 5560 & \textbf{8790} & 11600 & 12800 \\
BD+80 670 & 20 45 22.81 & $+81$ 04 48.80 & G5 & 0.67 &  & 3 & 4 &  &  &  &  &  & 1470 & 3810 & \textbf{7810} & 11400 & 12800 & 1470 & 3810 & \textbf{7810} & 11400 & 12800 \\
AU Mic & 20 45 9.53 & $-31$ 20 27.24 & M1VeBa1 & 1.44 & $-3.86$ & 51 & 1,3 &  &  &  &  &  & 38 & 82 & \textbf{135} & 183 & 244 & 38 & 82 & \textbf{135} & 183 & 244 \\
HD 197818 & 20 46 34.27 & $-17$ 09 46.43 & G1V & 0.62 & $-4.89$ &  & 3 & 1870 & 3920 & \textbf{6640} & 9840 & 12400 &  &  &  &  &  & 1870 & 3920 & \textbf{6640} & 9840 & 12400 \\
* gam01 Del & 20 46 38.86 & $+16$ 07 26.85 & F8 & 0.49 & $-4.64$ &  & 3 & 498 & 1170 & \textbf{2300} & 5120 & 10600 &  &  &  &  &  & 498 & 1170 & \textbf{2300} & 5120 & 10600 \\
HD 335129 & 20 47 0.82 & $+30$ 55 18.84 & G5 & 0.72 & $-4.97$ &  & 3 & 2570 & 5240 & \textbf{8400} & 11300 & 12700 &  &  &  &  &  & 2570 & 5240 & \textbf{8400} & 11300 & 12700 \\
HD 197823 & 20 47 16.62 & $-35$ 09 14.71 & K0IV-V & 0.76 & $-4.85$ &  & 3 & 1530 & 3260 & \textbf{5670} & 8950 & 12200 &  &  &  &  &  & 1530 & 3260 & \textbf{5670} & 8950 & 12200 \\
HD 198089 & 20 47 37.87 & $+12$ 59 10.47 & F8 & 0.59 & $-4.89$ &  & 3 & 1900 & 3980 & \textbf{6720} & 9920 & 12400 &  &  &  &  &  & 1900 & 3980 & \textbf{6720} & 9920 & 12400 \\
HD 198075 & 20 48 15.19 & $-12$ 27 15.49 & G0.5V & 0.62 & $-4.89$ &  & 3 & 1910 & 3990 & \textbf{6730} & 9930 & 12400 &  &  &  &  &  & 1910 & 3990 & \textbf{6730} & 9930 & 12400 \\
HD 199019 & 20 49 29.34 & $+71$ 46 29.23 & G5 & 0.77 & $-4.34$ &  & 3 & 56 & 175 & \textbf{441} & 1650 & 6660 &  &  &  &  &  & 56 & 175 & \textbf{441} & 1650 & 6660 \\
HD 198483 & 20 49 46.46 & $+25$ 46 15.36 & G0V & 0.60 & $-4.59$ & 87 & 3,4 & 368 & 893 & \textbf{1810} & 4350 & 10000 & 156 & 516 & \textbf{2400} & 8100 & 12200 & 271 & 592 & \textbf{1200} & 2360 & 6090 \\
HD 198683 & 20 51 43.16 & $+12$ 02 7.99 & F8 & 0.57 & $-4.94$ &  & 3 & 2340 & 4810 & \textbf{7870} & 11000 & 12600 &  &  &  &  &  & 2340 & 4810 & \textbf{7870} & 11000 & 12600 \\
HD 199476 & 20 51 44.94 & $+74$ 46 49.18 & G8 & 0.69 & $-4.90$ &  & 3 & 1960 & 4080 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4080 & \textbf{6870} & 10100 & 12400 \\
HD 198802 & 20 53 5.60 & $-11$ 34 25.16 & G5V & 0.66 & $-4.98$ &  & 3 & 2660 & 5400 & \textbf{8590} & 11500 & 12800 &  &  &  &  &  & 2660 & 5400 & \textbf{8590} & 11500 & 12800 \\
HD 199058 & 20 54 21.09 & $+09$ 02 23.78 & G5 & 0.67 &  & 160 & 4 &  &  &  &  &  & 19 & 81 & \textbf{244} & 1640 & 8460 & 19 & 81 & \textbf{244} & 1640 & 8460 \\
BD+41 3931 & 20 55 16.76 & $+42$ 18 0.68 & G5 & 0.59 & $-4.86$ &  & 3 & 1620 & 3430 & \textbf{5920} & 9160 & 12200 &  &  &  &  &  & 1620 & 3430 & \textbf{5920} & 9160 & 12200 \\
HD 199086 & 20 55 3.37 & $-07$ 10 43.25 & G3V & 0.62 & $-4.73$ &  & 3 & 837 & 1880 & \textbf{3500} & 6720 & 11400 &  &  &  &  &  & 837 & 1880 & \textbf{3500} & 6720 & 11400 \\
HD 198678 & 20 55 40.78 & $-66$ 08 59.76 & G3V & 0.62 & $-4.86$ &  & 3 & 1640 & 3470 & \textbf{5980} & 9220 & 12300 &  &  &  &  &  & 1640 & 3470 & \textbf{5980} & 9220 & 12300 \\
AZ Cap & 20 56 2.74 & $-17$ 10 53.80 & K7 & 0.98 &  & 400 & 1 &  &  &  &  &  & 2 & 10 & \textbf{35} & 137 & 241 & 2 & 10 & \textbf{35} & 137 & 241 \\
HD 198943 & 20 56 26.62 & $-59$ 16 25.27 & G2V & 0.65 & $-4.67$ &  & 3 & 585 & 1360 & \textbf{2620} & 5580 & 10800 &  &  &  &  &  & 585 & 1360 & \textbf{2620} & 5580 & 10800 \\
HD 199260 & 20 56 47.33 & $-26$ 17 46.97 & F6V & 0.51 & $-4.37$ &  & 3 & 72 & 216 & \textbf{526} & 1860 & 7050 &  &  &  &  &  & 72 & 216 & \textbf{526} & 1860 & 7050 \\
HD 199065 & 20 57 22.43 & $-59$ 04 33.46 & G3V & 0.66 & $-4.51$ &  & 3 & 209 & 540 & \textbf{1160} & 3200 & 8930 &  &  &  &  &  & 209 & 540 & \textbf{1160} & 3200 & 8930 \\
HD 199598 & 20 57 39.67 & $+26$ 24 18.57 & G0V & 0.58 & $-4.66$ &  & 3 & 558 & 1300 & \textbf{2520} & 5440 & 10800 &  &  &  &  &  & 558 & 1300 & \textbf{2520} & 5440 & 10800 \\
HD 199288 & 20 57 40.07 & $-44$ 07 45.74 & G2VFe-1.0 & 0.59 & $-4.92$ &  & 3 & 2140 & 4420 & \textbf{7340} & 10500 & 12500 &  &  &  &  &  & 2140 & 4420 & \textbf{7340} & 10500 & 12500 \\
BD+11 4439 & 20 58 35.00 & $+12$ 14 6.16 & K0 & 0.78 &  & 64 & 4 &  &  &  &  &  & 94 & 261 & \textbf{394} & 739 & 2240 & 94 & 261 & \textbf{394} & 739 & 2240 \\
HD 199803 & 20 59 32.80 & $+01$ 03 56.38 & G5V & 0.67 & $-4.52$ &  & 3 & 231 & 590 & \textbf{1250} & 3380 & 9130 &  &  &  &  &  & 231 & 590 & \textbf{1250} & 3380 & 9130 \\
HD 199604 & 20 59 5.28 & $-25$ 22 51.00 & G2V & 0.57 & $-4.81$ &  & 3 & 1280 & 2770 & \textbf{4920} & 8260 & 12000 &  &  &  &  &  & 1280 & 2770 & \textbf{4920} & 8260 & 12000 \\
HD 199623 & 21 00 21.48 & $-51$ 15 55.13 & F5.5V & 0.48 & $-4.59$ &  & 3 & 370 & 898 & \textbf{1810} & 4360 & 10000 &  &  &  &  &  & 370 & 898 & \textbf{1810} & 4360 & 10000 \\
BD+44 3670 & 21 00 47.00 & $+45$ 30 10.48 & F8 & 0.66 &  & 196 & 4 &  &  &  &  &  & 9 & 48 & \textbf{204} & 2030 & 9390 & 9 & 48 & \textbf{204} & 2030 & 9390 \\
HD 199976 & 21 00 49.02 & $-08$ 20 34.33 & G8V & 0.73 & $-4.47$ & 10 & 3,4 & 155 & 414 & \textbf{919} & 2720 & 8360 & 920 & 2510 & \textbf{6440} & 10800 & 12700 & 434 & 757 & \textbf{1420} & 3670 & 9130 \\
HD 199190 & 21 00 5.80 & $-69$ 34 45.96 & G1IV-V & 0.63 & $-4.94$ &  & 3 & 2360 & 4840 & \textbf{7910} & 11000 & 12700 &  &  &  &  &  & 2360 & 4840 & \textbf{7910} & 11000 & 12700 \\
HD 199918 & 21 01 13.37 & $-35$ 11 3.06 & G3V & 0.62 & $-4.81$ &  & 3 & 1290 & 2780 & \textbf{4930} & 8280 & 12000 &  &  &  &  &  & 1290 & 2780 & \textbf{4930} & 8280 & 12000 \\
HD 200334 & 21 04 31.96 & $-46$ 15 20.10 & G0V & 0.58 & $-4.90$ &  & 3 & 2010 & 4180 & \textbf{7000} & 10200 & 12500 &  &  &  &  &  & 2010 & 4180 & \textbf{7000} & 10200 & 12500 \\
HD 200565 & 21 04 5.69 & $+03$ 58 50.29 & G5V & 0.65 & $-4.73$ &  & 3 & 851 & 1910 & \textbf{3540} & 6780 & 11400 &  &  &  &  &  & 851 & 1910 & \textbf{3540} & 6780 & 11400 \\
* 4 Equ & 21 05 26.68 & $+05$ 57 29.79 & F8V & 0.51 & $-4.90$ &  & 3 & 2020 & 4210 & \textbf{7040} & 10200 & 12500 &  &  &  &  &  & 2020 & 4210 & \textbf{7040} & 10200 & 12500 \\
HD 200538 & 21 05 4.91 & $-32$ 49 34.22 & G0V & 0.61 & $-4.90$ &  & 3 & 2010 & 4180 & \textbf{7000} & 10200 & 12500 &  &  &  &  &  & 2010 & 4180 & \textbf{7000} & 10200 & 12500 \\
TV Equ & 21 05 7.93 & $+07$ 56 43.50 & G5 & 0.65 & $-4.44$ & 79 & 3,4 & 123 & 340 & \textbf{774} & 2420 & 7930 & 150 & 390 & \textbf{1270} & 5660 & 11500 & 164 & 304 & \textbf{518} & 940 & 2460 \\
HD 235440 & 21 06 0.69 & $+54$ 21 54.49 & F8 & 0.59 &  & 42 & 4 &  &  &  &  &  & 713 & 2350 & \textbf{6130} & 10600 & 12600 & 713 & 2350 & \textbf{6130} & 10600 & 12600 \\
HD 200625 & 21 06 17.13 & $-48$ 31 34.72 & G2V & 0.62 & $-4.87$ &  & 3 & 1710 & 3610 & \textbf{6180} & 9400 & 12300 &  &  &  &  &  & 1710 & 3610 & \textbf{6180} & 9400 & 12300 \\
HD 201651 & 21 06 56.39 & $+69$ 40 28.55 & K0 & 0.75 & $-4.99$ &  & 1,2,3 & 2790 & 5620 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8850} & 11600 & 12800 \\
HD 200505 & 21 07 45.92 & $-67$ 55 13.14 & K2Vk: & 0.84 & $-4.78$ &  & 3 & 1120 & 2450 & \textbf{4420} & 7760 & 11800 &  &  &  &  &  & 1120 & 2450 & \textbf{4420} & 7760 & 11800 \\
HD 201219 & 21 07 56.52 & $+07$ 25 58.59 & G5 & 0.69 & $-4.57$ &  & 3 & 324 & 796 & \textbf{1630} & 4050 & 9770 &  &  &  &  &  & 324 & 796 & \textbf{1630} & 4050 & 9770 \\
HD 201203 & 21 08 36.94 & $-21$ 40 58.94 & F8/G0V & 0.51 & $-4.72$ &  & 3 & 774 & 1750 & \textbf{3280} & 6460 & 11300 &  &  &  &  &  & 774 & 1750 & \textbf{3280} & 6460 & 11300 \\
HD 201378 & 21 09 19.19 & $-03$ 53 32.79 & F7V & 0.62 & $-4.48$ &  & 3 & 167 & 442 & \textbf{973} & 2830 & 8500 &  &  &  &  &  & 167 & 442 & \textbf{973} & 2830 & 8500 \\
HD 199509 & 21 09 20.73 & $-82$ 01 38.11 & G1V & 0.62 & $-4.80$ &  & 3 & 1200 & 2620 & \textbf{4680} & 8020 & 11900 &  &  &  &  &  & 1200 & 2620 & \textbf{4680} & 8020 & 11900 \\
HD 200525 & 21 09 22.44 & $-73$ 10 22.56 & F9.5V & 0.59 & $-4.54$ &  & 3 & 259 & 651 & \textbf{1370} & 3590 & 9340 &  &  &  &  &  & 259 & 651 & \textbf{1370} & 3590 & 9340 \\
HD 201247 & 21 10 25.35 & $-54$ 34 25.49 & G5V+G7V(k) & 0.69 & $-4.38$ &  & 3 & 75 & 224 & \textbf{541} & 1890 & 7110 &  &  &  &  &  & 75 & 224 & \textbf{541} & 1890 & 7110 \\
HD 201891 & 21 11 59.03 & $+17$ 43 39.89 & G5V-Fe-2.5 & 0.53 & $-4.75$ &  & 3 & 948 & 2110 & \textbf{3870} & 7160 & 11600 &  &  &  &  &  & 948 & 2110 & \textbf{3870} & 7160 & 11600 \\
HD 201889 & 21 11 59.52 & $+24$ 10 5.39 & G1V & 0.59 & $-4.03$ &  & 3 & 2 & 13 & \textbf{79} & 584 & 3690 &  &  &  &  &  & 2 & 13 & \textbf{79} & 584 & 3690 \\
HD 201647 & 21 12 13.71 & $-40$ 16 9.70 & F5V & 0.45 & $-4.51$ &  & 3 & 204 & 529 & \textbf{1140} & 3160 & 8890 &  &  &  &  &  & 204 & 529 & \textbf{1140} & 3160 & 8890 \\
HD 201796B & 21 12 22.39 & $-14$ 59 57.73 & G5V & 0.70 & $-4.50$ &  & 3 & 198 & 514 & \textbf{1110} & 3100 & 8830 &  &  &  &  &  & 198 & 514 & \textbf{1110} & 3100 & 8830 \\
HD 201796A & 21 12 22.61 & $-15$ 00 0.37 & G3V & 0.65 & $-4.46$ &  & 3 & 146 & 394 & \textbf{880} & 2640 & 8260 &  &  &  &  &  & 146 & 394 & \textbf{880} & 2640 & 8260 \\
HD 202108 & 21 12 57.64 & $+30$ 48 34.24 & G3V & 0.67 & $-4.72$ &  & 3 & 783 & 1770 & \textbf{3310} & 6500 & 11300 &  &  &  &  &  & 783 & 1770 & \textbf{3310} & 6500 & 11300 \\
HD 201772 & 21 13 3.07 & $-39$ 25 29.72 & F6VFe-0.9CH-0.5 & 0.46 & $-4.54$ &  & 3 & 263 & 661 & \textbf{1390} & 3620 & 9370 &  &  &  &  &  & 263 & 661 & \textbf{1390} & 3620 & 9370 \\
HD 202582 & 21 13 42.48 & $+64$ 24 14.23 & G2IV+G2IV & 0.61 & $-4.62$ &  & 3 & 424 & 1010 & \textbf{2020} & 4700 & 10300 &  &  &  &  &  & 424 & 1010 & \textbf{2020} & 4700 & 10300 \\
HD 201989 & 21 14 1.80 & $-29$ 39 48.68 & G6V & 0.69 & $-4.50$ &  & 3 & 189 & 493 & \textbf{1070} & 3020 & 8740 &  &  &  &  &  & 189 & 493 & \textbf{1070} & 3020 & 8740 \\
HD 202041 & 21 14 23.40 & $-32$ 32 19.92 & F8/G0V & 0.58 & $-4.92$ &  & 3 & 2210 & 4560 & \textbf{7530} & 10700 & 12600 &  &  &  &  &  & 2210 & 4560 & \textbf{7530} & 10700 & 12600 \\
* del Equ & 21 14 28.82 & $+10$ 00 25.13 & F7(V)+G0(V) & 0.50 & $-4.87$ &  & 3 & 1710 & 3600 & \textbf{6170} & 9400 & 12300 &  &  &  &  &  & 1710 & 3600 & \textbf{6170} & 9400 & 12300 \\
BD+39 4490 & 21 14 55.25 & $+39$ 41 12.18 & G1.5V & 0.58 &  & 101 & 4 &  &  &  &  &  & 110 & 445 & \textbf{2720} & 8620 & 12300 & 110 & 445 & \textbf{2720} & 8620 & 12300 \\
HD 202206 & 21 14 57.77 & $-20$ 47 21.16 & G6V & 0.71 & $-4.76$ &  & 3 & 998 & 2210 & \textbf{4030} & 7340 & 11700 &  &  &  &  &  & 998 & 2210 & \textbf{4030} & 7340 & 11700 \\
HD 202575 & 21 16 32.47 & $+09$ 23 37.77 & K3V & 1.04 & $-4.47$ & 25 & 1,2,3 &  &  &  &  &  & 151 & 348 & \textbf{457} & 654 & 838 & 151 & 348 & \textbf{457} & 654 & 838 \\
HD 202779 & 21 17 21.30 & $+31$ 53 57.88 & G5IV & 0.84 &  & 78 & 4 &  &  &  &  &  & 54 & 174 & \textbf{273} & 381 & 675 & 54 & 174 & \textbf{273} & 381 & 675 \\
HD 202628 & 21 18 27.27 & $-43$ 20 4.75 & G5V & 0.64 & $-4.70$ &  & 3 & 716 & 1630 & \textbf{3080} & 6210 & 11200 &  &  &  &  &  & 716 & 1630 & \textbf{3080} & 6210 & 11200 \\
HD 202457 & 21 18 44.38 & $-61$ 21 9.85 & G5V & 0.69 & $-4.99$ &  & 3 & 2790 & 5620 & \textbf{8850} & 11600 & 12800 &  &  &  &  &  & 2790 & 5620 & \textbf{8850} & 11600 & 12800 \\
V457 Vul & 21 18 58.22 & $+26$ 13 49.96 & K0V & 0.76 & $-4.32$ & 43 & 3,4 & 48 & 154 & \textbf{396} & 1540 & 6430 & 246 & 459 & \textbf{1080} & 5670 & 11300 & 134 & 293 & \textbf{445} & 769 & 1810 \\
HD 202940 & 21 19 45.63 & $-26$ 21 10.36 & G7V & 0.74 & $-4.91$ &  & 3 & 2100 & 4360 & \textbf{7260} & 10400 & 12500 &  &  &  &  &  & 2100 & 4360 & \textbf{7260} & 10400 & 12500 \\
BN Cap & 21 20 2.47 & $-27$ 18 16.06 & G5V & 0.62 & $-4.39$ &  & 3 & 86 & 249 & \textbf{594} & 2020 & 7320 &  &  &  &  &  & 86 & 249 & \textbf{594} & 2020 & 7320 \\
HD 203418 & 21 20 25.77 & $+47$ 33 26.95 & K3V & 1.02 &  & 20 & 4 &  &  &  &  &  & 210 & 357 & \textbf{500} & 724 & 954 & 210 & 357 & \textbf{500} & 724 & 954 \\
HD 202871 & 21 20 4.88 & $-42$ 40 43.30 & G0V & 0.56 & $-4.66$ &  & 3 & 567 & 1320 & \textbf{2550} & 5490 & 10800 &  &  &  &  &  & 567 & 1320 & \textbf{2550} & 5490 & 10800 \\
HD 203019 & 21 20 46.59 & $-38$ 46 53.19 & G7V & 0.69 & $-4.38$ &  & 3 & 77 & 228 & \textbf{550} & 1920 & 7150 &  &  &  &  &  & 77 & 228 & \textbf{550} & 1920 & 7150 \\
HD 202917 & 21 20 49.96 & $-53$ 02 3.16 & G7V & 0.69 & $-4.06$ &  & 3 & 3 & 17 & \textbf{89} & 626 & 3970 &  &  &  &  &  & 3 & 17 & \textbf{89} & 626 & 3970 \\
HD 202996 & 21 20 50.86 & $-45$ 48 39.15 & G0V & 0.61 & $-4.44$ &  & 3 & 124 & 340 & \textbf{776} & 2420 & 7930 &  &  &  &  &  & 124 & 340 & \textbf{776} & 2420 & 7930 \\
HD 203454 & 21 21 1.42 & $+40$ 20 41.88 & F8V & 0.53 & $-4.32$ &  & 3 & 48 & 154 & \textbf{396} & 1540 & 6430 &  &  &  &  &  & 48 & 154 & \textbf{396} & 1540 & 6430 \\
HD 203473 & 21 22 18.87 & $+05$ 01 24.92 & G6V & 0.66 & $-4.97$ &  & 3 & 2620 & 5320 & \textbf{8500} & 11400 & 12800 &  &  &  &  &  & 2620 & 5320 & \textbf{8500} & 11400 & 12800 \\
HD 203277 & 21 23 2.83 & $-51$ 56 32.55 & G3V & 0.64 & $-4.94$ &  & 3 & 2340 & 4800 & \textbf{7850} & 11000 & 12600 &  &  &  &  &  & 2340 & 4800 & \textbf{7850} & 11000 & 12600 \\
HD 203432 & 21 23 22.57 & $-41$ 33 9.05 & G8IV & 0.74 & $-4.99$ &  & 3 & 2750 & 5540 & \textbf{8770} & 11500 & 12800 &  &  &  &  &  & 2750 & 5540 & \textbf{8770} & 11500 & 12800 \\
HD 202732 & 21 23 27.14 & $-75$ 29 37.76 & G5V & 0.69 & $-4.48$ &  & 3 & 166 & 439 & \textbf{967} & 2820 & 8490 &  &  &  &  &  & 166 & 439 & \textbf{967} & 2820 & 8490 \\
HD 198477 & 21 23 9.85 & $-87$ 03 8.21 & G6/K0(III)+G & 0.76 & $-4.77$ &  & 3 & 1030 & 2260 & \textbf{4120} & 7440 & 11700 &  &  &  &  &  & 1030 & 2260 & \textbf{4120} & 7440 & 11700 \\
HD 203244 & 21 24 40.52 & $-68$ 13 40.53 & G5V & 0.72 & $-4.47$ &  & 3 & 152 & 408 & \textbf{907} & 2700 & 8330 &  &  &  &  &  & 152 & 408 & \textbf{907} & 2700 & 8330 \\
* gam Pav & 21 26 26.60 & $-65$ 21 58.31 & F9VFe-1.4CH-0.7 & 0.49 & $-4.43$ &  & 3 & 120 & 331 & \textbf{756} & 2380 & 7870 &  &  &  &  &  & 120 & 331 & \textbf{756} & 2380 & 7870 \\
BD+39 4559 & 21 26 56.42 & $+39$ 39 31.54 & G0 & 0.66 & $-4.93$ &  & 3 & 2240 & 4630 & \textbf{7630} & 10800 & 12600 &  &  &  &  &  & 2240 & 4630 & \textbf{7630} & 10800 & 12600 \\
CCDM J21273-3222AB & 21 27 18.15 & $-32$ 22 14.67 & G5V & 0.65 & $-4.82$ &  & 3 & 1380 & 2970 & \textbf{5230} & 8560 & 12100 &  &  &  &  &  & 1380 & 2970 & \textbf{5230} & 8560 & 12100 \\
HD 204277 & 21 27 6.61 & $+16$ 07 26.95 & F8V & 0.53 & $-4.43$ &  & 3 & 119 & 330 & \textbf{755} & 2370 & 7870 &  &  &  &  &  & 119 & 330 & \textbf{755} & 2370 & 7870 \\
HD 204734 & 21 28 1.23 & $+64$ 23 16.26 & K1V & 0.85 &  & 25 & 4 &  &  &  &  &  & 291 & 460 & \textbf{940} & 1920 & 3380 & 291 & 460 & \textbf{940} & 1920 & 3380 \\
HD 204363 & 21 28 13.95 & $-11$ 34 5.84 & F9VFe-1.3CH-0.7 & 0.49 & $-4.59$ &  & 3 & 359 & 873 & \textbf{1770} & 4290 & 9960 &  &  &  &  &  & 359 & 873 & \textbf{1770} & 4290 & 9960 \\
HD 204287 & 21 29 14.48 & $-50$ 19 0.64 & G3V & 0.66 & $-4.95$ &  & 3 & 2400 & 4910 & \textbf{8000} & 11100 & 12700 &  &  &  &  &  & 2400 & 4910 & \textbf{8000} & 11100 & 12700 \\
BD+47 3439 & 21 30 48.00 & $+48$ 27 25.41 & K0 & 0.73 &  & 7 & 4 &  &  &  &  &  & 992 & 2670 & \textbf{6620} & 10900 & 12700 & 992 & 2670 & \textbf{6620} & 10900 & 12700 \\
HD 205113 & 21 31 1.35 & $+59$ 25 5.38 & G2.5V & 0.67 & $-4.53$ & 38 & 3,4 & 243 & 616 & \textbf{1300} & 3460 & 9220 & 484 & 1250 & \textbf{3840} & 9190 & 12400 & 397 & 707 & \textbf{1210} & 2370 & 6160 \\
BD+22 4409 & 21 31 1.71 & $+23$ 20 7.37 & K3Vke & 1.03 & $-3.91$ & 177 & 1,2 &  &  &  &  &  & 18 & 52 & \textbf{113} & 206 & 305 & 18 & 52 & \textbf{113} & 206 & 305 \\
HD 204807 & 21 32 11.50 & $-40$ 11 53.30 & G6IV & 0.72 & $-4.82$ &  & 3 & 1380 & 2960 & \textbf{5220} & 8540 & 12100 &  &  &  &  &  & 1380 & 2960 & \textbf{5220} & 8540 & 12100 \\
HD 205173 & 21 32 39.30 & $+36$ 04 45.98 & K0IV & 0.98 &  & 76 & 4 &  &  &  &  &  & 46 & 137 & \textbf{239} & 291 & 393 & 46 & 137 & \textbf{239} & 291 & 393 \\
HD 205067 & 21 33 30.98 & $-27$ 53 24.95 & G2/3V & 0.66 & $-4.93$ &  & 3 & 2290 & 4720 & \textbf{7740} & 10900 & 12600 &  &  &  &  &  & 2290 & 4720 & \textbf{7740} & 10900 & 12600 \\
HD 205351 & 21 33 54.33 & $+32$ 52 9.07 & G5 & 0.64 & $-4.87$ &  & 3 & 1700 & 3580 & \textbf{6140} & 9370 & 12300 &  &  &  &  &  & 1700 & 3580 & \textbf{6140} & 9370 & 12300 \\
HD 205089 & 21 33 6.66 & $-03$ 11 38.30 & G6V & 0.75 &  & 18 & 4 &  &  &  &  &  & 640 & 1750 & \textbf{5390} & 10100 & 12500 & 640 & 1750 & \textbf{5390} & 10100 & 12500 \\
HD 205353 & 21 34 23.37 & $+13$ 55 11.49 & G0 & 0.60 & $-4.88$ &  & 3 & 1770 & 3720 & \textbf{6350} & 9560 & 12300 &  &  &  &  &  & 1770 & 3720 & \textbf{6350} & 9560 & 12300 \\
HD 205356 & 21 34 29.74 & $+09$ 29 58.88 & G0 & 0.58 & $-4.60$ &  & 3 & 372 & 902 & \textbf{1820} & 4370 & 10000 &  &  &  &  &  & 372 & 902 & \textbf{1820} & 4370 & 10000 \\
HD 205420 & 21 34 33.97 & $+22$ 45 16.28 & F7V & 0.51 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8530 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8530 & 12100 \\
HD 205156 & 21 34 50.97 & $-49$ 47 35.03 & G3V & 0.62 & $-4.80$ &  & 3 & 1230 & 2660 & \textbf{4750} & 8100 & 11900 &  &  &  &  &  & 1230 & 2660 & \textbf{4750} & 8100 & 11900 \\
HD 205627 & 21 35 57.34 & $+26$ 22 11.71 & F8V & 0.55 & $-4.88$ &  & 3 & 1830 & 3850 & \textbf{6530} & 9730 & 12400 &  &  &  &  &  & 1830 & 3850 & \textbf{6530} & 9730 & 12400 \\
HD 205390 & 21 36 41.24 & $-50$ 50 43.39 & K1V & 0.88 & $-4.72$ &  & 3 & 803 & 1810 & \textbf{3380} & 6590 & 11300 &  &  &  &  &  & 803 & 1810 & \textbf{3380} & 6590 & 11300 \\
HD 205545 & 21 36 47.64 & $-30$ 43 28.86 & G5V & 0.70 & $-4.48$ &  & 3 & 167 & 443 & \textbf{975} & 2840 & 8510 &  &  &  &  &  & 167 & 443 & \textbf{975} & 2840 & 8510 \\
HD 205762 & 21 37 3.18 & $+19$ 46 57.84 & G8III & 0.95 &  & 4 & 4 &  &  &  &  &  & 333 & 476 & \textbf{725} & 1000 & 1360 & 333 & 476 & \textbf{725} & 1000 & 1360 \\
HD 205860 & 21 38 54.72 & $-31$ 54 33.47 & F5V & 0.50 & $-4.94$ &  & 3 & 2330 & 4790 & \textbf{7840} & 11000 & 12600 &  &  &  &  &  & 2330 & 4790 & \textbf{7840} & 11000 & 12600 \\
HD 205739 & 21 38 8.40 & $-31$ 44 14.94 & F7V & 0.55 & $-4.99$ &  & 3 & 2760 & 5570 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5570 & \textbf{8800} & 11600 & 12800 \\
HD 205905 & 21 39 10.15 & $-27$ 18 23.67 & G1.5IV-V & 0.62 & $-4.54$ &  & 3 & 259 & 651 & \textbf{1370} & 3590 & 9340 &  &  &  &  &  & 259 & 651 & \textbf{1370} & 3590 & 9340 \\
HD 205891 & 21 39 20.93 & $-37$ 08 27.77 & G6V & 0.68 & $-4.87$ &  & 3 & 1690 & 3570 & \textbf{6120} & 9350 & 12300 &  &  &  &  &  & 1690 & 3570 & \textbf{6120} & 9350 & 12300 \\
HD 206069 & 21 39 45.09 & $-04$ 59 19.16 & G3V & 0.65 &  & 104 & 4 &  &  &  &  &  & 75 & 222 & \textbf{708} & 4150 & 10800 & 75 & 222 & \textbf{708} & 4150 & 10800 \\
HD 206116 & 21 40 11.84 & $-09$ 47 40.95 & G2V & 0.58 & $-4.95$ &  & 3 & 2420 & 4950 & \textbf{8050} & 11100 & 12700 &  &  &  &  &  & 2420 & 4950 & \textbf{8050} & 11100 & 12700 \\
HD 206025 & 21 40 42.92 & $-48$ 42 58.42 & G0V & 0.56 & $-4.99$ &  & 3 & 2740 & 5530 & \textbf{8750} & 11500 & 12800 &  &  &  &  &  & 2740 & 5530 & \textbf{8750} & 11500 & 12800 \\
HD 206332 & 21 40 43.05 & $+28$ 45 20.41 & G0V & 0.60 & $-4.96$ &  & 3 & 2550 & 5190 & \textbf{8350} & 11300 & 12700 &  &  &  &  &  & 2550 & 5190 & \textbf{8350} & 11300 & 12700 \\
HD 207897 & 21 40 44.78 & $+84$ 20 0.56 & K3 & 0.87 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5900} & 9150 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5900} & 9150 & 12200 \\
HD 206387 & 21 41 43.71 & $+06$ 25 15.00 & G5 & 0.72 & $-4.33$ & 151 & 3,4 & 51 & 162 & \textbf{414} & 1580 & 6520 & 20 & 87 & \textbf{184} & 459 & 2060 & 43 & 107 & \textbf{176} & 302 & 590 \\
HD 206374 & 21 41 6.20 & $+26$ 45 2.40 & G6.5V & 0.69 & $-4.55$ &  & 3 & 283 & 707 & \textbf{1470} & 3770 & 9520 &  &  &  &  &  & 283 & 707 & \textbf{1470} & 3770 & 9520 \\
HD 206163 & 21 42 16.55 & $-57$ 36 46.64 & G8IV-V & 0.76 & $-4.83$ &  & 3 & 1410 & 3020 & \textbf{5300} & 8620 & 12100 &  &  &  &  &  & 1410 & 3020 & \textbf{5300} & 8620 & 12100 \\
HD 206658 & 21 43 18.42 & $+12$ 31 6.07 & G0 & 0.65 & $-4.97$ &  & 3 & 2610 & 5310 & \textbf{8480} & 11400 & 12800 &  &  &  &  &  & 2610 & 5310 & \textbf{8480} & 11400 & 12800 \\
HD 206395 & 21 43 2.17 & $-43$ 29 45.96 & F8.5IV-V & 0.56 & $-4.90$ &  & 3 & 2000 & 4170 & \textbf{6990} & 10200 & 12500 &  &  &  &  &  & 2000 & 4170 & \textbf{6990} & 10200 & 12500 \\
Smethells 86 & 21 44 30.12 & $-60$ 58 38.89 & M0Ve & 1.37 &  & 55 & 2 &  &  &  &  &  & 40 & 93 & \textbf{153} & 202 & 252 & 40 & 93 & \textbf{153} & 202 & 252 \\
HD 206860 & 21 44 31.33 & $+14$ 46 18.98 & G0V+ & 0.59 & $-4.37$ &  & 3 & 69 & 207 & \textbf{507} & 1810 & 6960 &  &  &  &  &  & 69 & 207 & \textbf{507} & 1810 & 6960 \\
HD 206667 & 21 44 44.80 & $-42$ 07 46.43 & F8/G0V & 0.58 & $-4.49$ &  & 3 & 181 & 476 & \textbf{1040} & 2960 & 8660 &  &  &  &  &  & 181 & 476 & \textbf{1040} & 2960 & 8660 \\
* mu.01 Cyg & 21 44 8.59 & $+28$ 44 33.38 & F7V & 0.49 & $-4.81$ &  & 3 & 1270 & 2750 & \textbf{4890} & 8230 & 12000 &  &  &  &  &  & 1270 & 2750 & \textbf{4890} & 8230 & 12000 \\
HD 206683 & 21 45 11.96 & $-50$ 26 47.68 & G3IV & 0.66 & $-4.99$ &  & 3 & 2800 & 5650 & \textbf{8890} & 11600 & 12800 &  &  &  &  &  & 2800 & 5650 & \textbf{8890} & 11600 & 12800 \\
HD 207485 & 21 45 52.64 & $+70$ 20 53.02 & G5V & 0.73 & $-4.43$ &  & 3 & 120 & 333 & \textbf{760} & 2390 & 7890 &  &  &  &  &  & 120 & 333 & \textbf{760} & 2390 & 7890 \\
HD 207514 & 21 47 35.29 & $+58$ 16 54.87 & K0V: & 0.70 &  & 130 & 4 &  &  &  &  &  & 28 & 125 & \textbf{243} & 728 & 4000 & 28 & 125 & \textbf{243} & 728 & 4000 \\
HD 207043 & 21 47 55.29 & $-52$ 55 50.30 & G5V & 0.66 & $-4.65$ &  & 3 & 528 & 1240 & \textbf{2410} & 5290 & 10700 &  &  &  &  &  & 528 & 1240 & \textbf{2410} & 5290 & 10700 \\
HD 207129 & 21 48 15.75 & $-47$ 18 13.02 & G2V & 0.60 & $-4.92$ & 38 & 2,3 & 2190 & 4530 & \textbf{7490} & 10600 & 12500 & 793 & 2540 & \textbf{6390} & 10800 & 12700 & 2230 & 4370 & \textbf{7220} & 10400 & 12500 \\
HD 207583 & 21 50 23.10 & $-16$ 11 47.50 & G6/8V & 0.73 & $-4.44$ &  & 3 & 121 & 334 & \textbf{762} & 2390 & 7890 &  &  &  &  &  & 121 & 334 & \textbf{762} & 2390 & 7890 \\
HD 207377 & 21 50 23.79 & $-58$ 18 18.19 & G6V & 0.73 & $-4.62$ &  & 3 & 432 & 1030 & \textbf{2050} & 4750 & 10300 &  &  &  &  &  & 432 & 1030 & \textbf{2050} & 4750 & 10300 \\
HD 207740 & 21 50 36.22 & $+28$ 46 1.86 & G5V & 0.74 & $-4.78$ &  & 3 & 1070 & 2360 & \textbf{4270} & 7610 & 11800 &  &  &  &  &  & 1070 & 2360 & \textbf{4270} & 7610 & 11800 \\
HD 207839 & 21 50 37.09 & $+49$ 26 16.03 & K0 & 0.78 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5580} & 8870 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5580} & 8870 & 12200 \\
HD 207450 & 21 50 4.99 & $-38$ 36 52.99 & G0V & 0.57 & $-4.49$ &  & 3 & 177 & 466 & \textbf{1020} & 2920 & 8610 &  &  &  &  &  & 177 & 466 & \textbf{1020} & 2920 & 8610 \\
HD 207692 & 21 51 24.61 & $-23$ 16 14.24 & F6V & 0.49 & $-4.68$ &  & 3 & 630 & 1450 & \textbf{2780} & 5810 & 11000 &  &  &  &  &  & 630 & 1450 & \textbf{2780} & 5810 & 11000 \\
HD 207795 & 21 51 39.43 & $+00$ 50 57.86 & K0V & 0.83 & $-4.85$ &  & 3 & 1570 & 3330 & \textbf{5770} & 9040 & 12200 &  &  &  &  &  & 1570 & 3330 & \textbf{5770} & 9040 & 12200 \\
HD 207966 & 21 51 52.93 & $+42$ 20 37.95 & G8+M1 & 0.79 & $-4.91$ &  & 3 & 2110 & 4370 & \textbf{7270} & 10400 & 12500 &  &  &  &  &  & 2110 & 4370 & \textbf{7270} & 10400 & 12500 \\
HD 207832 & 21 52 36.28 & $-26$ 01 35.61 & G5V & 0.69 & $-4.66$ &  & 3 & 557 & 1300 & \textbf{2520} & 5440 & 10800 &  &  &  &  &  & 557 & 1300 & \textbf{2520} & 5440 & 10800 \\
HD 207994 & 21 52 38.38 & $+25$ 03 18.02 & G5 & 0.56 & $-4.72$ &  & 3 & 782 & 1770 & \textbf{3310} & 6500 & 11300 &  &  &  &  &  & 782 & 1770 & \textbf{3310} & 6500 & 11300 \\
BD+35 4669 & 21 53 34.79 & $+35$ 50 54.38 & G0 & 0.58 & $-4.48$ &  & 3 & 169 & 446 & \textbf{981} & 2850 & 8520 &  &  &  &  &  & 169 & 446 & \textbf{981} & 2850 & 8520 \\
HD 208038 & 21 53 5.35 & $+20$ 55 49.87 & K2.5V & 0.94 & $-4.49$ & 15 & 3,4 &  &  &  &  &  & 291 & 414 & \textbf{658} & 982 & 1340 & 291 & 414 & \textbf{658} & 982 & 1340 \\
TYC 4270-3557-1 & 21 55 21.23 & $+64$ 06 6.59 & ~ & 0.82 &  & 96 & 4 &  &  &  &  &  & 42 & 148 & \textbf{247} & 368 & 753 & 42 & 148 & \textbf{247} & 368 & 753 \\
HD 208272 & 21 55 41.99 & $-29$ 42 22.11 & G9.5Vk: & 0.84 & $-4.61$ &  & 3 & 396 & 953 & \textbf{1910} & 4520 & 10100 &  &  &  &  &  & 396 & 953 & \textbf{1910} & 4520 & 10100 \\
HD 208487 & 21 57 19.85 & $-37$ 45 49.05 & G1/3(V) & 0.57 & $-4.81$ &  & 3 & 1310 & 2840 & \textbf{5020} & 8360 & 12000 &  &  &  &  &  & 1310 & 2840 & \textbf{5020} & 8360 & 12000 \\
BD+28 4248 & 21 57 30.78 & $+28$ 56 13.41 & G5V: & 0.69 & $-4.63$ &  & 3 & 452 & 1080 & \textbf{2130} & 4860 & 10400 &  &  &  &  &  & 452 & 1080 & \textbf{2130} & 4860 & 10400 \\
HD 208704 & 21 58 24.33 & $-12$ 39 52.78 & G1V & 0.64 & $-4.93$ &  & 3 & 2260 & 4650 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2260 & 4650 & \textbf{7650} & 10800 & 12600 \\
HD 208776 & 21 58 28.42 & $+03$ 46 36.77 & G3V & 0.58 & $-4.91$ &  & 3 & 2060 & 4270 & \textbf{7140} & 10300 & 12500 &  &  &  &  &  & 2060 & 4270 & \textbf{7140} & 10300 & 12500 \\
HD 208906 & 21 58 40.83 & $+29$ 48 45.46 & G0VmF2 & 0.51 & $-4.75$ &  & 3 & 955 & 2120 & \textbf{3890} & 7180 & 11600 &  &  &  &  &  & 955 & 2120 & \textbf{3890} & 7180 & 11600 \\
HD 208880 & 21 59 8.92 & $+03$ 11 51.96 & G9V & 0.76 & $-4.87$ &  & 3 & 1690 & 3580 & \textbf{6140} & 9360 & 12300 &  &  &  &  &  & 1690 & 3580 & \textbf{6140} & 9360 & 12300 \\
HD 209203 & 22 00 2.26 & $+54$ 06 27.28 & F8 & 0.55 & $-4.56$ &  & 3 & 297 & 736 & \textbf{1520} & 3860 & 9600 &  &  &  &  &  & 297 & 736 & \textbf{1520} & 3860 & 9600 \\
HD 209340 & 22 01 3.50 & $+55$ 59 55.27 & G0 & 0.63 & $-4.82$ &  & 3 & 1350 & 2910 & \textbf{5140} & 8470 & 12000 &  &  &  &  &  & 1350 & 2910 & \textbf{5140} & 8470 & 12000 \\
HD 208998 & 22 01 36.52 & $-53$ 05 36.89 & G0V & 0.57 & $-4.89$ &  & 3 & 1920 & 4020 & \textbf{6770} & 9970 & 12400 &  &  &  &  &  & 1920 & 4020 & \textbf{6770} & 9970 & 12400 \\
HD 209253 & 22 02 32.96 & $-32$ 08 1.49 & F6.5V & 0.50 & $-4.34$ &  & 3 & 53 & 166 & \textbf{422} & 1600 & 6560 &  &  &  &  &  & 53 & 166 & \textbf{422} & 1600 & 6560 \\
V443 Lac & 22 02 5.39 & $+44$ 20 35.40 & G5 & 0.69 & $-4.42$ &  & 3 & 105 & 295 & \textbf{685} & 2220 & 7640 &  &  &  &  &  & 105 & 295 & \textbf{685} & 2220 & 7640 \\
V376 Peg & 22 03 10.77 & $+18$ 53 3.55 & F9V & 0.59 & $-4.90$ &  & 3 & 1950 & 4080 & \textbf{6850} & 10000 & 12400 &  &  &  &  &  & 1950 & 4080 & \textbf{6850} & 10000 & 12400 \\
HD 209234 & 22 03 42.42 & $-60$ 26 14.85 & G2V & 0.62 & $-4.38$ &  & 3 & 76 & 225 & \textbf{545} & 1900 & 7120 &  &  &  &  &  & 76 & 225 & \textbf{545} & 1900 & 7120 \\
HD 209706 & 22 03 48.11 & $+55$ 50 57.29 & F8 & 0.57 & $-4.75$ &  & 3 & 937 & 2080 & \textbf{3830} & 7110 & 11600 &  &  &  &  &  & 937 & 2080 & \textbf{3830} & 7110 & 11600 \\
HD 209599 & 22 04 19.86 & $+20$ 15 56.42 & K0III & 0.82 & $-4.88$ &  & 3 & 1810 & 3810 & \textbf{6470} & 9680 & 12400 &  &  &  &  &  & 1810 & 3810 & \textbf{6470} & 9680 & 12400 \\
HD 209659 & 22 05 35.47 & $-30$ 42 28.16 & G0V & 0.61 & $-5.00$ &  & 3 & 2820 & 5670 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5670 & \textbf{8920} & 11600 & 12800 \\
HD 209733 & 22 06 10.53 & $-28$ 01 28.65 & G0V & 0.53 & $-4.51$ &  & 3 & 212 & 547 & \textbf{1170} & 3220 & 8960 &  &  &  &  &  & 212 & 547 & \textbf{1170} & 3220 & 8960 \\
HD 209875 & 22 06 33.17 & $+01$ 51 25.69 & F6V & 0.54 & $-4.81$ &  & 3 & 1280 & 2770 & \textbf{4910} & 8260 & 12000 &  &  &  &  &  & 1280 & 2770 & \textbf{4910} & 8260 & 12000 \\
HD 210144 & 22 06 41.80 & $+53$ 07 50.33 & G8V & 0.79 & $-4.98$ &  & 3 & 2660 & 5400 & \textbf{8590} & 11500 & 12800 &  &  &  &  &  & 2660 & 5400 & \textbf{8590} & 11500 & 12800 \\
HD 211681 & 22 06 49.07 & $+85$ 24 33.77 & G5 & 0.73 & $-4.97$ &  & 3 & 2630 & 5330 & \textbf{8520} & 11400 & 12800 &  &  &  &  &  & 2630 & 5330 & \textbf{8520} & 11400 & 12800 \\
NT Aqr & 22 06 5.30 & $-05$ 21 29.39 & G5V & 0.67 & $-4.45$ &  & 3 & 137 & 372 & \textbf{838} & 2550 & 8130 &  &  &  &  &  & 137 & 372 & \textbf{838} & 2550 & 8130 \\
HD 209913 & 22 07 27.41 & $-30$ 25 44.92 & G8V & 0.76 & $-5.00$ &  & 3 & 2820 & 5670 & \textbf{8920} & 11600 & 12800 &  &  &  &  &  & 2820 & 5670 & \textbf{8920} & 11600 & 12800 \\
HD 209653 & 22 07 29.96 & $-68$ 01 24.55 & G0V & 0.58 & $-4.84$ &  & 3 & 1480 & 3160 & \textbf{5510} & 8810 & 12100 &  &  &  &  &  & 1480 & 3160 & \textbf{5510} & 8810 & 12100 \\
HD 209635 & 22 07 53.32 & $-70$ 17 8.54 & F8V & 0.54 & $-4.79$ &  & 3 & 1140 & 2490 & \textbf{4480} & 7820 & 11800 &  &  &  &  &  & 1140 & 2490 & \textbf{4480} & 7820 & 11800 \\
HD 210323 & 22 08 45.77 & $+39$ 25 28.96 & G0 & 0.63 & $-4.58$ &  & 3 & 334 & 819 & \textbf{1670} & 4120 & 9830 &  &  &  &  &  & 334 & 819 & \textbf{1670} & 4120 & 9830 \\
HD 210312 & 22 09 15.62 & $+13$ 40 15.19 & G5 & 0.67 & $-4.98$ &  & 3 & 2720 & 5500 & \textbf{8720} & 11500 & 12800 &  &  &  &  &  & 2720 & 5500 & \textbf{8720} & 11500 & 12800 \\
HD 210193 & 22 09 34.61 & $-41$ 13 29.62 & G3V & 0.66 & $-4.84$ &  & 3 & 1510 & 3220 & \textbf{5610} & 8890 & 12200 &  &  &  &  &  & 1510 & 3220 & \textbf{5610} & 8890 & 12200 \\
HD 210349 & 22 10 32.36 & $-33$ 49 38.54 & G3V & 0.64 & $-4.64$ &  & 3 & 487 & 1150 & \textbf{2260} & 5060 & 10500 &  &  &  &  &  & 487 & 1150 & \textbf{2260} & 5060 & 10500 \\
HD 210272 & 22 10 49.67 & $-55$ 27 25.68 & G3V & 0.66 & $-4.99$ &  & 3 & 2740 & 5540 & \textbf{8760} & 11500 & 12800 &  &  &  &  &  & 2740 & 5540 & \textbf{8760} & 11500 & 12800 \\
* tau PsA & 22 10 8.78 & $-32$ 32 54.28 & F6V & 0.49 & $-4.82$ &  & 3 & 1360 & 2920 & \textbf{5150} & 8480 & 12100 &  &  &  &  &  & 1360 & 2920 & \textbf{5150} & 8480 & 12100 \\
HD 210667 & 22 11 11.91 & $+36$ 15 22.77 & G9V & 0.81 & $-4.53$ & 1 & 3,4 & 249 & 630 & \textbf{1330} & 3510 & 9270 &  &  &  &  &  & 249 & 630 & \textbf{1330} & 3510 & 9270 \\
HD 210855 & 22 11 48.77 & $+56$ 50 21.67 & F8V & 0.53 & $-4.85$ &  & 3 & 1550 & 3310 & \textbf{5730} & 9000 & 12200 &  &  &  &  &  & 1550 & 3310 & \textbf{5730} & 9000 & 12200 \\
HD 210750 & 22 12 13.39 & $+13$ 29 19.58 & G2.5V & 0.69 &  & 68 & 4 &  &  &  &  &  & 149 & 365 & \textbf{788} & 2850 & 9330 & 149 & 365 & \textbf{788} & 2850 & 9330 \\
HD 210752 & 22 12 43.54 & $-06$ 28 8.12 & G1V & 0.54 & $-4.91$ &  & 3 & 2050 & 4260 & \textbf{7120} & 10300 & 12500 &  &  &  &  &  & 2050 & 4260 & \textbf{7120} & 10300 & 12500 \\
HD 211476 & 22 17 15.14 & $+12$ 53 54.56 & G2 & 0.60 & $-4.86$ &  & 3 & 1660 & 3500 & \textbf{6030} & 9260 & 12300 &  &  &  &  &  & 1660 & 3500 & \textbf{6030} & 9260 & 12300 \\
HD 211467 & 22 17 54.67 & $-32$ 28 43.83 & G6V & 0.72 & $-4.92$ &  & 3 & 2190 & 4530 & \textbf{7490} & 10600 & 12500 &  &  &  &  &  & 2190 & 4530 & \textbf{7490} & 10600 & 12500 \\
HD 211366 & 22 17 8.51 & $-30$ 09 13.19 & G5V & 0.66 & $-4.87$ &  & 3 & 1710 & 3600 & \textbf{6170} & 9400 & 12300 &  &  &  &  &  & 1710 & 3600 & \textbf{6170} & 9400 & 12300 \\
HD 211415 & 22 18 15.61 & $-53$ 37 37.47 & G0V & 0.61 & $-4.82$ &  & 3 & 1350 & 2910 & \textbf{5130} & 8470 & 12000 &  &  &  &  &  & 1350 & 2910 & \textbf{5130} & 8470 & 12000 \\
HD 211567 & 22 18 9.25 & $-01$ 07 20.29 & G5V & 0.63 & $-4.91$ &  & 3 & 2100 & 4360 & \textbf{7250} & 10400 & 12500 &  &  &  &  &  & 2100 & 4360 & \textbf{7250} & 10400 & 12500 \\
HD 211976 & 22 20 55.80 & $+08$ 11 12.27 & F5V & 0.45 & $-4.73$ &  & 3 & 823 & 1850 & \textbf{3450} & 6670 & 11400 &  &  &  &  &  & 823 & 1850 & \textbf{3450} & 6670 & 11400 \\
V383 Lac & 22 20 7.03 & $+49$ 30 11.76 & K1V & 0.84 & $-4.07$ & 264 & 1,2,3 & 3 & 18 & \textbf{89} & 628 & 3990 & 4 & 27 & \textbf{71} & 179 & 322 & 2 & 12 & \textbf{37} & 82 & 195 \\
HD 212036 & 22 22 13.63 & $-39$ 49 12.53 & G5V & 0.68 & $-4.86$ &  & 3 & 1630 & 3450 & \textbf{5950} & 9190 & 12300 &  &  &  &  &  & 1630 & 3450 & \textbf{5950} & 9190 & 12300 \\
HD 212146 & 22 22 47.29 & $-29$ 37 10.48 & G8V & 0.75 & $-4.92$ &  & 3 & 2190 & 4530 & \textbf{7490} & 10600 & 12500 &  &  &  &  &  & 2190 & 4530 & \textbf{7490} & 10600 & 12500 \\
HD 212315 & 22 22 49.93 & $+33$ 35 44.95 & F8 & 0.50 & $-4.69$ &  & 3 & 660 & 1510 & \textbf{2890} & 5950 & 11000 &  &  &  &  &  & 660 & 1510 & \textbf{2890} & 5950 & 11000 \\
BD+45 3901 & 22 22 8.06 & $+46$ 10 54.58 & G5 & 0.82 &  & 68 & 4 &  &  &  &  &  & 71 & 221 & \textbf{315} & 481 & 987 & 71 & 221 & \textbf{315} & 481 & 987 \\
HD 212231 & 22 23 14.47 & $-25$ 50 32.23 & G2V & 0.61 & $-4.91$ &  & 3 & 2090 & 4340 & \textbf{7230} & 10400 & 12500 &  &  &  &  &  & 2090 & 4340 & \textbf{7230} & 10400 & 12500 \\
HD 212291 & 22 23 9.17 & $+09$ 27 39.90 & G5 & 0.68 & $-4.79$ &  & 3 & 1130 & 2480 & \textbf{4460} & 7800 & 11800 &  &  &  &  &  & 1130 & 2480 & \textbf{4460} & 7800 & 11800 \\
HD 212585 & 22 24 37.85 & $+39$ 25 50.70 & K0 & 0.67 & $-4.41$ & 69 & 3,4 & 103 & 290 & \textbf{675} & 2200 & 7610 & 167 & 408 & \textbf{1020} & 4130 & 10600 & 167 & 311 & \textbf{508} & 865 & 2060 \\
HD 212168 & 22 25 51.15 & $-75$ 00 56.48 & G0V & 0.60 & $-4.86$ &  & 3 & 1630 & 3460 & \textbf{5970} & 9210 & 12300 &  &  &  &  &  & 1630 & 3460 & \textbf{5970} & 9210 & 12300 \\
HD 212735 & 22 26 21.54 & $+10$ 45 27.20 & G5 & 0.76 & $-4.93$ &  & 3 & 2270 & 4670 & \textbf{7680} & 10800 & 12600 &  &  &  &  &  & 2270 & 4670 & \textbf{7680} & 10800 & 12600 \\
* 53 Aqr B & 22 26 34.27 & $-16$ 44 29.72 & G3V & 0.71 & $-4.46$ &  & 3 & 145 & 391 & \textbf{874} & 2630 & 8240 &  &  &  &  &  & 145 & 391 & \textbf{874} & 2630 & 8240 \\
* 53 Aqr A & 22 26 34.30 & $-16$ 44 31.90 & G2V & 0.68 & $-4.47$ &  & 3 & 154 & 412 & \textbf{915} & 2710 & 8350 &  &  &  &  &  & 154 & 412 & \textbf{915} & 2710 & 8350 \\
* 34 Peg & 22 26 37.37 & $+04$ 23 37.61 & F7V & 0.52 & $-4.96$ &  & 3 & 2530 & 5160 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5160 & \textbf{8300} & 11300 & 12700 \\
HD 212580 & 22 27 2.39 & $-62$ 31 28.56 & K1Vk: & 0.87 & $-4.86$ &  & 3 & 1640 & 3470 & \textbf{5980} & 9220 & 12300 &  &  &  &  &  & 1640 & 3470 & \textbf{5980} & 9220 & 12300 \\
HD 213240 & 22 31 0.37 & $-49$ 25 59.77 & G0/1V & 0.60 & $-4.92$ &  & 3 & 2150 & 4450 & \textbf{7390} & 10600 & 12500 &  &  &  &  &  & 2150 & 4450 & \textbf{7390} & 10600 & 12500 \\
HD 213429 & 22 31 18.33 & $-06$ 33 19.07 & F8V & 0.54 & $-4.74$ &  & 3 & 903 & 2010 & \textbf{3720} & 6990 & 11500 &  &  &  &  &  & 903 & 2010 & \textbf{3720} & 6990 & 11500 \\
HD 213241 & 22 31 4.31 & $-50$ 23 46.84 & F5V & 0.46 & $-4.87$ &  & 3 & 1720 & 3630 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3630 & \textbf{6220} & 9440 & 12300 \\
HD 213519 & 22 31 5.72 & $+45$ 08 42.35 & G5 & 0.65 & $-4.96$ &  & 3 & 2540 & 5180 & \textbf{8340} & 11300 & 12700 &  &  &  &  &  & 2540 & 5180 & \textbf{8340} & 11300 & 12700 \\
HD 213628 & 22 33 30.69 & $-35$ 26 40.37 & G8V & 0.72 & $-4.99$ &  & 3 & 2760 & 5580 & \textbf{8800} & 11600 & 12800 &  &  &  &  &  & 2760 & 5580 & \textbf{8800} & 11600 & 12800 \\
HD 213717 & 22 34 10.79 & $-43$ 04 3.82 & G8/K0V & 0.82 & $-4.95$ &  & 3 & 2480 & 5060 & \textbf{8190} & 11200 & 12700 &  &  &  &  &  & 2480 & 5060 & \textbf{8190} & 11200 & 12700 \\
HD 213401 & 22 35 15.60 & $-78$ 36 50.69 & G5IV/V(+F/G) & 0.67 & $-4.89$ &  & 3 & 1890 & 3960 & \textbf{6690} & 9890 & 12400 &  &  &  &  &  & 1890 & 3960 & \textbf{6690} & 9890 & 12400 \\
HD 213885 & 22 35 56.32 & $-59$ 51 52.08 & G0/2V & 0.61 & $-4.83$ &  & 3 & 1390 & 3000 & \textbf{5270} & 8590 & 12100 &  &  &  &  &  & 1390 & 3000 & \textbf{5270} & 8590 & 12100 \\
HD 213941 & 22 36 7.70 & $-54$ 36 38.23 & G8VFe-1.3 & 0.67 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8240} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8240} & 11200 & 12700 \\
HD 214385 & 22 38 11.02 & $-27$ 26 36.37 & G8VFe-1.2 & 0.64 & $-4.87$ &  & 3 & 1760 & 3710 & \textbf{6330} & 9550 & 12300 &  &  &  &  &  & 1760 & 3710 & \textbf{6330} & 9550 & 12300 \\
HD 214557 & 22 38 11.63 & $+45$ 49 40.09 & F8 & 0.58 & $-4.95$ &  & 3 & 2420 & 4950 & \textbf{8050} & 11100 & 12700 &  &  &  &  &  & 2420 & 4950 & \textbf{8050} & 11100 & 12700 \\
* 64 Aqr & 22 39 16.04 & $-10$ 01 40.17 & G2/3IV/V & 0.62 & $-4.93$ &  & 3 & 2250 & 4640 & \textbf{7650} & 10800 & 12600 &  &  &  &  &  & 2250 & 4640 & \textbf{7650} & 10800 & 12600 \\
HD 214722 & 22 40 12.45 & $-06$ 32 4.09 & G3/5V & 0.69 &  & 16 & 4 &  &  &  &  &  & 937 & 2540 & \textbf{6460} & 10800 & 12700 & 937 & 2540 & \textbf{6460} & 10800 & 12700 \\
HD 214823 & 22 40 19.87 & $+31$ 47 15.35 & G0 & 0.63 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
HD 235929 & 22 40 44.01 & $+53$ 55 2.44 & G0 & 0.73 &  & 80 & 4 &  &  &  &  &  & 70 & 234 & \textbf{385} & 833 & 2990 & 70 & 234 & \textbf{385} & 833 & 2990 \\
HR 8629 & 22 40 47.96 & $-03$ 33 15.28 & G9VFe-0.7 & 0.52 & $-4.48$ &  & 3 & 167 & 442 & \textbf{973} & 2830 & 8500 &  &  &  &  &  & 167 & 442 & \textbf{973} & 2830 & 8500 \\
HD 214759 & 22 40 55.17 & $-31$ 59 24.21 & K0IV-V & 0.79 & $-4.98$ &  & 3 & 2680 & 5420 & \textbf{8620} & 11500 & 12800 &  &  &  &  &  & 2680 & 5420 & \textbf{8620} & 11500 & 12800 \\
HD 215032 & 22 42 21.97 & $-06$ 52 16.06 & G2V & 0.61 & $-4.63$ &  & 3 & 463 & 1100 & \textbf{2170} & 4920 & 10400 &  &  &  &  &  & 463 & 1100 & \textbf{2170} & 4920 & 10400 \\
HD 214953 & 22 42 36.88 & $-47$ 12 38.92 & F9.5V & 0.58 & $-4.86$ &  & 3 & 1630 & 3460 & \textbf{5960} & 9200 & 12300 &  &  &  &  &  & 1630 & 3460 & \textbf{5960} & 9200 & 12300 \\
CPD-72 2713 & 22 42 48.93 & $-71$ 42 21.20 & K7Ve & 1.31 &  & 440 & 2 &  &  &  &  &  & 2 & 6 & \textbf{14} & 70 & 182 & 2 & 6 & \textbf{14} & 70 & 182 \\
HD 215274 & 22 43 40.47 & $+30$ 05 33.04 & G5V & 0.70 & $-4.55$ &  & 3 & 280 & 700 & \textbf{1460} & 3750 & 9500 &  &  &  &  &  & 280 & 700 & \textbf{1460} & 3750 & 9500 \\
HD 215500 & 22 44 5.83 & $+64$ 34 14.42 & G8V & 0.72 & $-4.91$ &  & 3 & 2090 & 4330 & \textbf{7210} & 10400 & 12500 &  &  &  &  &  & 2090 & 4330 & \textbf{7210} & 10400 & 12500 \\
TX PsA & 22 45 0.06 & $-33$ 15 26.10 & M5IVe & 1.57 &  & 450 & 2 &  &  &  &  &  & 1 & 2 & \textbf{6} & 11 & 31 & 1 & 2 & \textbf{6} & 11 & 31 \\
HD 215704 & 22 46 20.38 & $+50$ 12 35.88 & K0 & 0.80 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8530 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8530 & 12100 \\
* ksi Peg & 22 46 41.58 & $+12$ 10 22.39 & F6V & 0.50 & $-4.93$ &  & 3 & 2210 & 4570 & \textbf{7540} & 10700 & 12600 &  &  &  &  &  & 2210 & 4570 & \textbf{7540} & 10700 & 12600 \\
HD 215625 & 22 46 50.25 & $-20$ 47 26.02 & G0V & 0.53 & $-4.88$ &  & 3 & 1820 & 3830 & \textbf{6500} & 9700 & 12400 &  &  &  &  &  & 1820 & 3830 & \textbf{6500} & 9700 & 12400 \\
HD 215696 & 22 47 20.75 & $-16$ 08 46.91 & G1V & 0.68 & $-4.91$ &  & 3 & 2040 & 4240 & \textbf{7090} & 10300 & 12500 &  &  &  &  &  & 2040 & 4240 & \textbf{7090} & 10300 & 12500 \\
HD 215657 & 22 47 26.74 & $-44$ 57 54.58 & G0V & 0.60 & $-4.40$ &  & 3 & 95 & 272 & \textbf{640} & 2120 & 7490 &  &  &  &  &  & 95 & 272 & \textbf{640} & 2120 & 7490 \\
HD 215641 & 22 47 9.33 & $-32$ 40 31.64 & G8V & 0.74 & $-4.53$ &  & 3 & 240 & 609 & \textbf{1290} & 3440 & 9200 &  &  &  &  &  & 240 & 609 & \textbf{1290} & 3440 & 9200 \\
HD 215768 & 22 48 6.92 & $-37$ 45 23.98 & G0VCH-0.3 & 0.59 & $-4.42$ &  & 3 & 107 & 301 & \textbf{698} & 2250 & 7680 &  &  &  &  &  & 107 & 301 & \textbf{698} & 2250 & 7680 \\
HD 216008 & 22 49 46.10 & $-37$ 51 16.10 & G2/3V & 0.64 & $-4.84$ &  & 3 & 1490 & 3180 & \textbf{5540} & 8830 & 12200 &  &  &  &  &  & 1490 & 3180 & \textbf{5540} & 8830 & 12200 \\
HD 216083 & 22 49 56.15 & $-02$ 49 18.46 & G1V & 0.64 & $-4.89$ &  & 3 & 1890 & 3970 & \textbf{6700} & 9890 & 12400 &  &  &  &  &  & 1890 & 3970 & \textbf{6700} & 9890 & 12400 \\
HD 216175 & 22 49 57.09 & $+50$ 01 0.04 & G5 & 0.59 & $-4.65$ &  & 3 & 509 & 1200 & \textbf{2340} & 5180 & 10600 &  &  &  &  &  & 509 & 1200 & \textbf{2340} & 5180 & 10600 \\
HD 216054 & 22 50 10.53 & $-41$ 29 24.38 & G9V & 0.74 & $-4.98$ &  & 3 & 2720 & 5500 & \textbf{8710} & 11500 & 12800 &  &  &  &  &  & 2720 & 5500 & \textbf{8710} & 11500 & 12800 \\
HD 216191 & 22 50 14.26 & $+36$ 42 14.79 & K2 & 0.86 & $-4.96$ &  & 3 & 2500 & 5100 & \textbf{8230} & 11200 & 12700 &  &  &  &  &  & 2500 & 5100 & \textbf{8230} & 11200 & 12700 \\
HD 216275 & 22 50 46.35 & $+52$ 03 41.17 & G0 & 0.59 & $-4.78$ &  & 3 & 1070 & 2360 & \textbf{4270} & 7610 & 11800 &  &  &  &  &  & 1070 & 2360 & \textbf{4270} & 7610 & 11800 \\
HD 216013 & 22 50 47.38 & $-65$ 42 51.06 & G8V & 0.74 & $-4.48$ &  & 3 & 164 & 435 & \textbf{960} & 2810 & 8470 &  &  &  &  &  & 164 & 435 & \textbf{960} & 2810 & 8470 \\
HD 216320 & 22 50 59.03 & $+54$ 08 32.48 & K0 & 0.82 & $-4.73$ &  & 3 & 841 & 1890 & \textbf{3510} & 6740 & 11400 &  &  &  &  &  & 841 & 1890 & \textbf{3510} & 6740 & 11400 \\
HD 216259 & 22 51 26.36 & $+13$ 58 11.94 & K2.5V & 0.84 & $-4.96$ &  & 3 & 2550 & 5200 & \textbf{8350} & 11300 & 12700 &  &  &  &  &  & 2550 & 5200 & \textbf{8350} & 11300 & 12700 \\
HD 216402 & 22 52 46.51 & $-10$ 03 31.93 & F8V & 0.52 & $-4.82$ &  & 3 & 1360 & 2930 & \textbf{5160} & 8500 & 12100 &  &  &  &  &  & 1360 & 2930 & \textbf{5160} & 8500 & 12100 \\
* tau01 Gru & 22 53 37.93 & $-48$ 35 53.82 & G0V & 0.62 & $-4.97$ &  & 3 & 2640 & 5360 & \textbf{8550} & 11400 & 12800 &  &  &  &  &  & 2640 & 5360 & \textbf{8550} & 11400 & 12800 \\
HD 216531 & 22 54 16.24 & $-45$ 53 19.28 & G0V & 0.59 & $-4.72$ &  & 3 & 808 & 1820 & \textbf{3400} & 6610 & 11400 &  &  &  &  &  & 808 & 1820 & \textbf{3400} & 6610 & 11400 \\
HD 216772 & 22 54 23.38 & $+64$ 06 54.51 & G0 & 0.58 & $-4.77$ &  & 3 & 1020 & 2250 & \textbf{4090} & 7410 & 11700 &  &  &  &  &  & 1020 & 2250 & \textbf{4090} & 7410 & 11700 \\
HD 216625 & 22 54 7.41 & $+19$ 53 31.38 & F8 & 0.53 & $-4.82$ &  & 3 & 1370 & 2950 & \textbf{5200} & 8520 & 12100 &  &  &  &  &  & 1370 & 2950 & \textbf{5200} & 8520 & 12100 \\
BD+30 4842 & 22 55 30.92 & $+31$ 33 15.18 & G5 & 0.74 & $-4.96$ &  & 3 & 2520 & 5150 & \textbf{8290} & 11300 & 12700 &  &  &  &  &  & 2520 & 5150 & \textbf{8290} & 11300 & 12700 \\
HD 216783 & 22 55 4.01 & $+49$ 28 23.82 & G0 & 0.61 & $-4.85$ &  & 3 & 1530 & 3270 & \textbf{5680} & 8950 & 12200 &  &  &  &  &  & 1530 & 3270 & \textbf{5680} & 8950 & 12200 \\
HD 216770 & 22 55 53.71 & $-26$ 39 31.55 & G9VCN+1 & 0.82 & $-4.92$ &  & 3 & 2200 & 4550 & \textbf{7520} & 10700 & 12500 &  &  &  &  &  & 2200 & 4550 & \textbf{7520} & 10700 & 12500 \\
* 51 Peg & 22 57 27.98 & $+20$ 46 7.78 & G2IV & 0.67 & $-4.99$ &  & 3 & 2770 & 5590 & \textbf{8810} & 11600 & 12800 &  &  &  &  &  & 2770 & 5590 & \textbf{8810} & 11600 & 12800 \\
HD 216970 & 22 57 41.41 & $-33$ 12 11.12 & G6V & 0.59 & $-4.39$ &  & 3 & 88 & 254 & \textbf{604} & 2040 & 7350 &  &  &  &  &  & 88 & 254 & \textbf{604} & 2040 & 7350 \\
HD 217025 & 22 58 17.84 & $-41$ 51 26.24 & K1IV-V & 0.85 & $-4.65$ &  & 3 & 527 & 1230 & \textbf{2410} & 5280 & 10700 &  &  &  &  &  & 527 & 1230 & \textbf{2410} & 5280 & 10700 \\
HD 217165 & 22 58 29.88 & $+09$ 49 32.01 & G0 & 0.62 & $-4.88$ &  & 3 & 1850 & 3880 & \textbf{6570} & 9770 & 12400 &  &  &  &  &  & 1850 & 3880 & \textbf{6570} & 9770 & 12400 \\
HD 217166 & 22 58 35.08 & $+09$ 21 24.68 & G5VFe-0.8 & 0.64 & $-4.86$ &  & 3 & 1670 & 3530 & \textbf{6070} & 9300 & 12300 &  &  &  &  &  & 1670 & 3530 & \textbf{6070} & 9300 & 12300 \\
HD 217084 & 22 58 36.41 & $-45$ 31 9.55 & G3V & 0.64 & $-4.83$ &  & 3 & 1410 & 3030 & \textbf{5320} & 8640 & 12100 &  &  &  &  &  & 1410 & 3030 & \textbf{5320} & 8640 & 12100 \\
HD 217523 & 22 59 25.37 & $+72$ 42 43.51 & F5 & 0.55 & $-4.76$ &  & 3 & 974 & 2160 & \textbf{3950} & 7250 & 11600 &  &  &  &  &  & 974 & 2160 & \textbf{3950} & 7250 & 11600 \\
HD 217343 & 23 00 19.29 & $-26$ 09 13.51 & G5V & 0.66 & $-4.27$ &  & 3 & 29 & 100 & \textbf{280} & 1230 & 5760 &  &  &  &  &  & 29 & 100 & \textbf{280} & 1230 & 5760 \\
HD 217487 & 23 01 42.10 & $-51$ 28 6.15 & K1V+k: & 0.83 & $-4.68$ &  & 3 & 627 & 1450 & \textbf{2770} & 5790 & 11000 &  &  &  &  &  & 627 & 1450 & \textbf{2770} & 5790 & 11000 \\
HD 217813 & 23 03 4.98 & $+20$ 55 6.86 & G1V & 0.62 & $-4.43$ &  & 3 & 120 & 331 & \textbf{756} & 2380 & 7870 &  &  &  &  &  & 120 & 331 & \textbf{756} & 2380 & 7870 \\
HD 217877 & 23 03 57.27 & $-04$ 47 41.50 & G0-V & 0.58 & $-4.85$ &  & 3 & 1580 & 3350 & \textbf{5800} & 9060 & 12200 &  &  &  &  &  & 1580 & 3350 & \textbf{5800} & 9060 & 12200 \\
HD 217816 & 23 03 59.71 & $-46$ 10 3.71 & G0V & 0.50 & $-4.73$ &  & 3 & 840 & 1890 & \textbf{3510} & 6740 & 11400 &  &  &  &  &  & 840 & 1890 & \textbf{3510} & 6740 & 11400 \\
HD 218168 & 23 04 2.20 & $+74$ 28 38.72 & G5 & 0.63 & $-4.46$ & 67 & 3,4 & 145 & 391 & \textbf{874} & 2630 & 8240 & 244 & 698 & \textbf{2460} & 7760 & 12100 & 212 & 407 & \textbf{719} & 1400 & 3800 \\
HD 217958 & 23 04 32.87 & $-25$ 41 27.99 & G3V & 0.66 & $-4.91$ &  & 3 & 2080 & 4320 & \textbf{7200} & 10400 & 12500 &  &  &  &  &  & 2080 & 4320 & \textbf{7200} & 10400 & 12500 \\
HD 218133 & 23 05 31.16 & $+14$ 27 6.02 & G0 & 0.60 & $-4.95$ &  & 3 & 2450 & 5000 & \textbf{8120} & 11200 & 12700 &  &  &  &  &  & 2450 & 5000 & \textbf{8120} & 11200 & 12700 \\
HD 218209 & 23 05 6.09 & $+68$ 25 1.43 & G8 & 0.65 & $-4.83$ &  & 3 & 1440 & 3090 & \textbf{5420} & 8720 & 12100 &  &  &  &  &  & 1440 & 3090 & \textbf{5420} & 8720 & 12100 \\
HD 218235 & 23 06 18.14 & $+18$ 31 3.95 & F6Vs & 0.48 & $-4.55$ &  & 3 & 281 & 701 & \textbf{1460} & 3750 & 9500 &  &  &  &  &  & 281 & 701 & \textbf{1460} & 3750 & 9500 \\
HD 218261 & 23 06 31.89 & $+19$ 54 39.07 & F6V & 0.53 & $-4.58$ &  & 3 & 326 & 801 & \textbf{1640} & 4070 & 9780 &  &  &  &  &  & 326 & 801 & \textbf{1640} & 4070 & 9780 \\
HIP 114110 & 23 06 38.95 & $-14$ 52 20.16 & ~ & 0.64 & $-4.90$ &  & 3 & 1960 & 4090 & \textbf{6870} & 10100 & 12400 &  &  &  &  &  & 1960 & 4090 & \textbf{6870} & 10100 & 12400 \\
* tet Gru C & 23 06 39.16 & $-43$ 30 13.45 & G2V & 0.61 & $-4.56$ &  & 3 & 298 & 739 & \textbf{1530} & 3880 & 9610 &  &  &  &  &  & 298 & 739 & \textbf{1530} & 3880 & 9610 \\
HD 218354 & 23 06 53.69 & $+38$ 14 36.83 & G5 & 0.70 & $-4.90$ &  & 3 & 1980 & 4130 & \textbf{6930} & 10100 & 12400 &  &  &  &  &  & 1980 & 4130 & \textbf{6930} & 10100 & 12400 \\
HD 218445 & 23 08 15.89 & $-17$ 03 33.75 & G3V & 0.71 & $-4.94$ &  & 3 & 2370 & 4860 & \textbf{7930} & 11000 & 12700 &  &  &  &  &  & 2370 & 4860 & \textbf{7930} & 11000 & 12700 \\
HD 218379 & 23 08 36.58 & $-63$ 52 17.70 & G3V & 0.63 & $-4.94$ &  & 3 & 2330 & 4790 & \textbf{7840} & 11000 & 12600 &  &  &  &  &  & 2330 & 4790 & \textbf{7840} & 11000 & 12600 \\
HD 218483 & 23 08 50.09 & $-42$ 27 5.00 & K1V & 0.84 & $-4.59$ &  & 3 & 369 & 895 & \textbf{1810} & 4350 & 10000 &  &  &  &  &  & 369 & 895 & \textbf{1810} & 4350 & 10000 \\
HD 218522 & 23 08 51.53 & $-25$ 49 50.20 & F6VFe-0.7CH-0.4 & 0.48 & $-4.60$ &  & 3 & 374 & 905 & \textbf{1830} & 4380 & 10000 &  &  &  &  &  & 374 & 905 & \textbf{1830} & 4380 & 10000 \\
V367 Cep & 23 08 58.73 & $+62$ 48 56.03 & K2 & 1.11 &  & 12 & 4 &  &  &  &  &  & 237 & 349 & \textbf{489} & 657 & 827 & 237 & 349 & \textbf{489} & 657 & 827 \\
HD 218687 & 23 09 57.10 & $+14$ 25 35.60 & G0V & 0.61 & $-4.37$ &  & 3 & 69 & 206 & \textbf{506} & 1810 & 6960 &  &  &  &  &  & 69 & 206 & \textbf{506} & 1810 & 6960 \\
KZ And & 23 09 57.36 & $+47$ 57 30.04 & K2-Ve & 0.88 & $-4.47$ &  & 3 & 152 & 407 & \textbf{906} & 2700 & 8330 &  &  &  &  &  & 152 & 407 & \textbf{906} & 2700 & 8330 \\
HD 218630 & 23 09 57.36 & $-42$ 51 40.53 & F5V & 0.47 & $-4.43$ &  & 3 & 120 & 332 & \textbf{760} & 2390 & 7890 &  &  &  &  &  & 120 & 332 & \textbf{760} & 2390 & 7890 \\
HD 218739 & 23 09 58.87 & $+47$ 57 33.85 & G1V & 0.65 & $-4.49$ &  & 3 & 177 & 466 & \textbf{1020} & 2930 & 8620 &  &  &  &  &  & 177 & 466 & \textbf{1020} & 2930 & 8620 \\
HD 218730 & 23 10 24.72 & $-07$ 48 43.18 & G0V & 0.60 & $-4.79$ &  & 3 & 1170 & 2550 & \textbf{4570} & 7910 & 11900 &  &  &  &  &  & 1170 & 2550 & \textbf{4570} & 7910 & 11900 \\
HD 218868 & 23 10 50.08 & $+45$ 30 44.18 & G8V & 0.75 & $-4.79$ & 1 & 3,4 & 1180 & 2580 & \textbf{4620} & 7970 & 11900 &  &  &  &  &  & 1180 & 2580 & \textbf{4620} & 7970 & 11900 \\
HD 219396 & 23 12 9.54 & $+82$ 23 40.59 & G0 & 0.70 & $-4.87$ &  & 3 & 1730 & 3650 & \textbf{6240} & 9460 & 12300 &  &  &  &  &  & 1730 & 3650 & \textbf{6240} & 9460 & 12300 \\
BD+38 4955 & 23 13 38.82 & $+39$ 25 2.60 & F6 & 0.66 & $-4.43$ &  & 3 & 120 & 332 & \textbf{759} & 2390 & 7880 &  &  &  &  &  & 120 & 332 & \textbf{759} & 2390 & 7880 \\
HD 219172 & 23 13 48.23 & $+15$ 22 3.48 & F8V & 0.56 & $-4.76$ &  & 3 & 998 & 2210 & \textbf{4030} & 7340 & 11700 &  &  &  &  &  & 998 & 2210 & \textbf{4030} & 7340 & 11700 \\
HD 219175 & 23 14 7.48 & $-08$ 55 27.58 & F7V & 0.56 & $-4.90$ &  & 3 & 1940 & 4050 & \textbf{6820} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6820} & 10000 & 12400 \\
HD 219175B & 23 14 7.57 & $-08$ 55 52.22 & G0V & 0.67 & $-4.87$ &  & 3 & 1700 & 3580 & \textbf{6150} & 9370 & 12300 &  &  &  &  &  & 1700 & 3580 & \textbf{6150} & 9370 & 12300 \\
HD 219428 & 23 15 13.38 & $+52$ 21 6.96 & G0 & 0.61 & $-4.46$ &  & 3 & 149 & 401 & \textbf{894} & 2670 & 8290 &  &  &  &  &  & 149 & 401 & \textbf{894} & 2670 & 8290 \\
HD 219420 & 23 15 40.28 & $+01$ 18 29.87 & F7V & 0.54 & $-4.86$ &  & 3 & 1690 & 3560 & \textbf{6110} & 9340 & 12300 &  &  &  &  &  & 1690 & 3560 & \textbf{6110} & 9340 & 12300 \\
HD 219249 & 23 15 9.68 & $-56$ 43 45.18 & G7V & 0.70 & $-4.99$ &  & 3 & 2790 & 5630 & \textbf{8860} & 11600 & 12800 &  &  &  &  &  & 2790 & 5630 & \textbf{8860} & 11600 & 12800 \\
HD 219538 & 23 16 18.16 & $+30$ 40 12.74 & K2V & 0.87 & $-4.87$ &  & 3 & 1700 & 3600 & \textbf{6170} & 9390 & 12300 &  &  &  &  &  & 1700 & 3600 & \textbf{6170} & 9390 & 12300 \\
HD 219542 & 23 16 35.24 & $-01$ 35 11.48 & G(5)+(A) & 0.65 & $-4.83$ &  & 3 & 1440 & 3080 & \textbf{5400} & 8710 & 12100 &  &  &  &  &  & 1440 & 3080 & \textbf{5400} & 8710 & 12100 \\
HD 219623 & 23 16 42.30 & $+53$ 12 48.51 & F8V & 0.51 & $-4.88$ &  & 3 & 1840 & 3850 & \textbf{6530} & 9740 & 12400 &  &  &  &  &  & 1840 & 3850 & \textbf{6530} & 9740 & 12400 \\
HD 219498 & 23 16 5.03 & $+22$ 10 34.82 & G5 & 0.65 & $-4.28$ &  & 3 & 31 & 107 & \textbf{293} & 1270 & 5840 &  &  &  &  &  & 31 & 107 & \textbf{293} & 1270 & 5840 \\
HD 219482 & 23 16 57.69 & $-62$ 00 4.32 & F6V & 0.52 & $-4.37$ &  & 3 & 74 & 220 & \textbf{535} & 1880 & 7080 &  &  &  &  &  & 74 & 220 & \textbf{535} & 1880 & 7080 \\
HD 219617 & 23 17 5.04 & $-13$ 51 3.60 & F8 & 0.46 & $-4.62$ &  & 3 & 427 & 1020 & \textbf{2030} & 4720 & 10300 &  &  &  &  &  & 427 & 1020 & \textbf{2030} & 4720 & 10300 \\
HD 219770 & 23 18 18.40 & $+07$ 50 6.37 & G0 & 0.62 & $-4.80$ &  & 3 & 1220 & 2650 & \textbf{4740} & 8080 & 11900 &  &  &  &  &  & 1220 & 2650 & \textbf{4740} & 8080 & 11900 \\
HD 219781 & 23 18 23.45 & $+12$ 06 48.47 & G5 & 0.71 & $-4.96$ &  & 3 & 2540 & 5170 & \textbf{8320} & 11300 & 12700 &  &  &  &  &  & 2540 & 5170 & \textbf{8320} & 11300 & 12700 \\
HD 219709 & 23 18 36.68 & $-58$ 18 22.86 & G1V & 0.63 & $-4.63$ &  & 3 & 471 & 1110 & \textbf{2200} & 4970 & 10500 &  &  &  &  &  & 471 & 1110 & \textbf{2200} & 4970 & 10500 \\
HD 219828 & 23 18 46.73 & $+18$ 38 44.62 & G0IV & 0.65 & $-4.89$ &  & 3 & 1870 & 3930 & \textbf{6640} & 9840 & 12400 &  &  &  &  &  & 1870 & 3930 & \textbf{6640} & 9840 & 12400 \\
HD 220140 & 23 19 26.64 & $+79$ 00 12.67 & G9V & 0.89 & $-4.12$ & 195 & 1,2 & 5 & 27 & \textbf{114} & 717 & 4300 & 15 & 61 & \textbf{120} & 227 & 340 & 8 & 38 & \textbf{76} & 144 & 266 \\
BD+41 4749 & 23 19 39.56 & $+42$ 15 9.83 & G0 & 0.73 &  & 155 & 4 &  &  &  &  &  & 18 & 78 & \textbf{169} & 362 & 1310 & 18 & 78 & \textbf{169} & 362 & 1310 \\
BD+38 4982 & 23 20 52.89 & $+39$ 44 46.52 & K2 & 0.92 &  & 20 & 4 &  &  &  &  &  & 268 & 389 & \textbf{615} & 972 & 1330 & 268 & 389 & \textbf{615} & 972 & 1330 \\
HD 220077 & 23 20 52.93 & $+16$ 42 38.56 & F7V & 0.56 & $-4.80$ &  & 3 & 1210 & 2640 & \textbf{4720} & 8060 & 11900 &  &  &  &  &  & 1210 & 2640 & \textbf{4720} & 8060 & 11900 \\
HD 220182 & 23 21 36.51 & $+44$ 05 52.38 & G9V & 0.80 & $-4.35$ &  & 3 & 61 & 188 & \textbf{468} & 1720 & 6790 &  &  &  &  &  & 61 & 188 & \textbf{468} & 1720 & 6790 \\
HD 220221 & 23 21 44.45 & $+45$ 10 33.79 & K3V(k) & 1.05 & $-4.56$ & 4 & 3,4 &  &  &  &  &  & 336 & 443 & \textbf{559} & 680 & 795 & 336 & 443 & \textbf{559} & 680 & 795 \\
HD 220339 & 23 23 4.90 & $-10$ 45 51.28 & K2V & 0.88 & $-4.87$ &  & 3 & 1720 & 3640 & \textbf{6220} & 9440 & 12300 &  &  &  &  &  & 1720 & 3640 & \textbf{6220} & 9440 & 12300 \\
HD 220426 & 23 23 47.89 & $-33$ 22 44.07 & F8/G0V & 0.58 & $-4.96$ &  & 3 & 2530 & 5150 & \textbf{8300} & 11300 & 12700 &  &  &  &  &  & 2530 & 5150 & \textbf{8300} & 11300 & 12700 \\
HD 220367 & 23 24 18.83 & $-72$ 09 54.70 & G0V & 0.54 & $-4.82$ &  & 3 & 1330 & 2860 & \textbf{5060} & 8390 & 12000 &  &  &  &  &  & 1330 & 2860 & \textbf{5060} & 8390 & 12000 \\
BD-04 5881 & 23 24 4.71 & $-03$ 38 51.50 & G8 & 0.70 & $-4.95$ &  & 3 & 2420 & 4950 & \textbf{8050} & 11100 & 12700 &  &  &  &  &  & 2420 & 4950 & \textbf{8050} & 11100 & 12700 \\
NX Aqr & 23 24 6.34 & $-07$ 33 2.73 & G5V & 0.68 & $-4.40$ &  & 3 & 89 & 257 & \textbf{608} & 2050 & 7370 &  &  &  &  &  & 89 & 257 & \textbf{608} & 2050 & 7370 \\
HD 220689 & 23 25 52.99 & $-20$ 36 57.70 & G3V & 0.60 & $-4.90$ &  & 3 & 1940 & 4050 & \textbf{6830} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6830} & 10000 & 12400 \\
HD 220908 & 23 27 10.03 & $+54$ 51 58.43 & F8V & 0.57 & $-4.74$ &  & 3 & 907 & 2020 & \textbf{3730} & 7000 & 11500 &  &  &  &  &  & 907 & 2020 & \textbf{3730} & 7000 & 11500 \\
HD 220928 & 23 27 57.06 & $-26$ 27 15.95 & G1/2V & 0.59 & $-4.88$ &  & 3 & 1780 & 3740 & \textbf{6380} & 9590 & 12300 &  &  &  &  &  & 1780 & 3740 & \textbf{6380} & 9590 & 12300 \\
* 12 Psc & 23 29 30.32 & $-01$ 02 9.23 & G1V & 0.62 & $-4.96$ &  & 3 & 2490 & 5080 & \textbf{8210} & 11200 & 12700 &  &  &  &  &  & 2490 & 5080 & \textbf{8210} & 11200 & 12700 \\
HD 221149 & 23 29 36.34 & $-06$ 50 8.72 & G1/2V & 0.67 & $-4.94$ &  & 3 & 2350 & 4830 & \textbf{7890} & 11000 & 12700 &  &  &  &  &  & 2350 & 4830 & \textbf{7890} & 11000 & 12700 \\
HD 221257 & 23 30 40.15 & $-24$ 11 45.70 & G3V & 0.64 & $-4.88$ &  & 3 & 1850 & 3870 & \textbf{6570} & 9770 & 12400 &  &  &  &  &  & 1850 & 3870 & \textbf{6570} & 9770 & 12400 \\
HD 221275 & 23 30 54.06 & $-35$ 06 23.43 & G9VCN+1 & 0.80 & $-4.78$ &  & 3 & 1080 & 2380 & \textbf{4300} & 7630 & 11800 &  &  &  &  &  & 1080 & 2380 & \textbf{4300} & 7630 & 11800 \\
HD 221231 & 23 31 2.85 & $-69$ 04 36.26 & G1V & 0.59 & $-4.47$ &  & 3 & 162 & 431 & \textbf{951} & 2790 & 8440 &  &  &  &  &  & 162 & 431 & \textbf{951} & 2790 & 8440 \\
HD 221356 & 23 31 31.50 & $-04$ 05 14.66 & F7V & 0.53 & $-4.95$ &  & 3 & 2460 & 5040 & \textbf{8150} & 11200 & 12700 &  &  &  &  &  & 2460 & 5040 & \textbf{8150} & 11200 & 12700 \\
HD 221343 & 23 31 44.26 & $-53$ 46 11.82 & G2V & 0.66 & $-4.63$ &  & 3 & 469 & 1110 & \textbf{2190} & 4960 & 10500 &  &  &  &  &  & 469 & 1110 & \textbf{2190} & 4960 & 10500 \\
BD-13 6424 & 23 32 30.86 & $-12$ 15 51.47 & M0Ve & 1.74 &  & 185 & 2 &  &  &  &  &  & 3 & 10 & \textbf{14} & 24 & 65 & 3 & 10 & \textbf{14} & 24 & 65 \\
HD 221539 & 23 32 45.48 & $+50$ 17 44.57 & K0 & 0.68 &  & 30 & 4 &  &  &  &  &  & 625 & 1660 & \textbf{4910} & 10000 & 12600 & 625 & 1660 & \textbf{4910} & 10000 & 12600 \\
HD 221561 & 23 33 12.05 & $-06$ 24 2.11 & F8V & 0.54 & $-4.90$ &  & 3 & 2000 & 4170 & \textbf{6990} & 10200 & 12500 &  &  &  &  &  & 2000 & 4170 & \textbf{6990} & 10200 & 12500 \\
HD 221575 & 23 33 23.83 & $-12$ 39 52.62 & K2V & 0.89 & $-4.47$ &  & 3 & 161 & 428 & \textbf{946} & 2780 & 8430 &  &  &  &  &  & 161 & 428 & \textbf{946} & 2780 & 8430 \\
HD 221613 & 23 33 24.06 & $+42$ 50 47.79 & G0 & 0.58 & $-4.86$ &  & 3 & 1620 & 3430 & \textbf{5920} & 9170 & 12200 &  &  &  &  &  & 1620 & 3430 & \textbf{5920} & 9170 & 12200 \\
BD+00 5017 & 23 35 0.28 & $+01$ 36 19.43 & K7V & 1.35 &  & 15 & 2 &  &  &  &  &  & 98 & 217 & \textbf{304} & 410 & 500 & 98 & 217 & \textbf{304} & 410 & 500 \\
HD 221822 & 23 35 23.14 & $+02$ 13 31.18 & G8V & 0.72 & $-4.97$ &  & 3 & 2630 & 5340 & \textbf{8530} & 11400 & 12800 &  &  &  &  &  & 2630 & 5340 & \textbf{8530} & 11400 & 12800 \\
HD 221945 & 23 35 24.39 & $+76$ 39 11.25 & G & 0.57 &  & 27 & 4 &  &  &  &  &  & 1060 & 3490 & \textbf{7650} & 11300 & 12800 & 1060 & 3490 & \textbf{7650} & 11300 & 12800 \\
HD 221851 & 23 35 25.61 & $+31$ 09 40.71 & K1V & 0.85 & $-4.67$ & 0 & 3,4 & 587 & 1360 & \textbf{2630} & 5590 & 10800 &  &  &  &  &  & 587 & 1360 & \textbf{2630} & 5590 & 10800 \\
HD 221830 & 23 35 28.89 & $+31$ 01 1.83 & G2 & 0.60 & $-4.98$ &  & 3 & 2730 & 5510 & \textbf{8730} & 11500 & 12800 &  &  &  &  &  & 2730 & 5510 & \textbf{8730} & 11500 & 12800 \\
HD 221818 & 23 35 34.96 & $-46$ 56 41.52 & G9V & 0.78 & $-4.55$ &  & 3 & 273 & 684 & \textbf{1430} & 3690 & 9440 &  &  &  &  &  & 273 & 684 & \textbf{1430} & 3690 & 9440 \\
HD 221839 & 23 35 40.05 & $-27$ 29 25.87 & F7V+G3V & 0.56 & $-4.42$ &  & 3 & 106 & 298 & \textbf{691} & 2240 & 7660 &  &  &  &  &  & 106 & 298 & \textbf{691} & 2240 & 7660 \\
HD 222038 & 23 37 17.39 & $-01$ 31 11.38 & G6V & 0.78 & $-4.95$ &  & 3 & 2410 & 4930 & \textbf{8030} & 11100 & 12700 &  &  &  &  &  & 2410 & 4930 & \textbf{8030} & 11100 & 12700 \\
HD 222143 & 23 37 58.49 & $+46$ 11 57.96 & G2 & 0.67 & $-4.50$ &  & 3 & 190 & 496 & \textbf{1080} & 3040 & 8750 &  &  &  &  &  & 190 & 496 & \textbf{1080} & 3040 & 8750 \\
HD 222033 & 23 37 6.63 & $+30$ 40 40.89 & G0V & 0.62 & $-4.92$ &  & 3 & 2180 & 4500 & \textbf{7460} & 10600 & 12500 &  &  &  &  &  & 2180 & 4500 & \textbf{7460} & 10600 & 12500 \\
V460 Cep & 23 38 1.64 & $+65$ 26 2.25 & K0 & 1.12 &  & 58 & 4 &  &  &  &  &  & 43 & 131 & \textbf{231} & 284 & 374 & 43 & 131 & \textbf{231} & 284 & 374 \\
KT Peg & 23 39 30.97 & $+28$ 14 47.41 & G8 & 0.74 & $-4.55$ &  & 3 & 281 & 702 & \textbf{1460} & 3750 & 9500 &  &  &  &  &  & 281 & 702 & \textbf{1460} & 3750 & 9500 \\
HD 222259 & 23 39 39.48 & $-69$ 11 44.71 & G6V+K3Ve & 0.78 & $-4.06$ &  & 3 & 3 & 17 & \textbf{88} & 625 & 3970 &  &  &  &  &  & 3 & 17 & \textbf{88} & 625 & 3970 \\
HD 222335 & 23 39 51.31 & $-32$ 44 36.27 & G9.5V & 0.80 & $-4.84$ &  & 3 & 1500 & 3200 & \textbf{5570} & 8860 & 12200 &  &  &  &  &  & 1500 & 3200 & \textbf{5570} & 8860 & 12200 \\
BD+46 4118 & 23 39 53.58 & $+47$ 33 14.21 & F8 & 0.56 &  & 55 & 4 &  &  &  &  &  & 511 & 1910 & \textbf{5570} & 10400 & 12600 & 511 & 1910 & \textbf{5570} & 10400 & 12600 \\
* iot Psc & 23 39 57.04 & $+05$ 37 34.65 & F7V & 0.50 & $-4.83$ &  & 3 & 1450 & 3100 & \textbf{5430} & 8740 & 12100 &  &  &  &  &  & 1450 & 3100 & \textbf{5430} & 8740 & 12100 \\
BD+63 2030a & 23 39 57.54 & $+64$ 18 45.84 & ~ & 0.57 &  & 107 & 4 &  &  &  &  &  & 93 & 422 & \textbf{2860} & 8790 & 12300 & 93 & 422 & \textbf{2860} & 8790 & 12300 \\
HD 222391 & 23 40 3.42 & $+26$ 48 7.15 & G0III & 0.58 & $-4.85$ &  & 3 & 1570 & 3340 & \textbf{5790} & 9050 & 12200 &  &  &  &  &  & 1570 & 3340 & \textbf{5790} & 9050 & 12200 \\
HD 222422 & 23 40 37.85 & $-18$ 59 20.02 & G5V & 0.73 & $-4.87$ &  & 3 & 1700 & 3590 & \textbf{6150} & 9370 & 12300 &  &  &  &  &  & 1700 & 3590 & \textbf{6150} & 9370 & 12300 \\
BD+82 733 & 23 40 57.99 & $+82$ 52 19.35 & K2 & 1.06 &  & 3 & 4 &  &  &  &  &  & 342 & 445 & \textbf{561} & 680 & 794 & 342 & 445 & \textbf{561} & 680 & 794 \\
HD 240360 & 23 41 4.38 & $+59$ 24 8.23 & K0 & 0.66 &  & 98 & 4 &  &  &  &  &  & 78 & 230 & \textbf{608} & 3250 & 10200 & 78 & 230 & \textbf{608} & 3250 & 10200 \\
HD 222582 & 23 41 51.53 & $-05$ 59 8.73 & G5V & 0.65 & $-4.91$ &  & 3 & 2060 & 4290 & \textbf{7150} & 10300 & 12500 &  &  &  &  &  & 2060 & 4290 & \textbf{7150} & 10300 & 12500 \\
HD 222480 & 23 41 8.35 & $-32$ 04 16.53 & G1V & 0.67 & $-4.94$ &  & 3 & 2330 & 4780 & \textbf{7830} & 11000 & 12600 &  &  &  &  &  & 2330 & 4780 & \textbf{7830} & 11000 & 12600 \\
HD 222595 & 23 42 12.66 & $-53$ 25 23.95 & G5V & 0.70 & $-4.86$ &  & 3 & 1680 & 3560 & \textbf{6110} & 9340 & 12300 &  &  &  &  &  & 1680 & 3560 & \textbf{6110} & 9340 & 12300 \\
HD 222697 & 23 42 56.55 & $+00$ 14 23.05 & G8V & 0.81 & $-4.58$ &  & 3 & 328 & 805 & \textbf{1650} & 4080 & 9790 &  &  &  &  &  & 328 & 805 & \textbf{1650} & 4080 & 9790 \\
HD 222743 & 23 43 39.82 & $-63$ 57 39.51 & F8V & 0.56 & $-4.90$ &  & 3 & 1970 & 4110 & \textbf{6900} & 10100 & 12400 &  &  &  &  &  & 1970 & 4110 & \textbf{6900} & 10100 & 12400 \\
HD 222669 & 23 43 57.36 & $-82$ 30 30.60 & G1V & 0.61 & $-4.86$ &  & 3 & 1610 & 3420 & \textbf{5910} & 9160 & 12200 &  &  &  &  &  & 1610 & 3420 & \textbf{5910} & 9160 & 12200 \\
HD 222986 & 23 45 35.02 & $+40$ 26 36.61 & G5 & 0.68 & $-4.42$ & 70 & 3,4 & 108 & 303 & \textbf{701} & 2260 & 7690 & 154 & 378 & \textbf{889} & 3500 & 10100 & 168 & 310 & \textbf{499} & 835 & 1920 \\
HD 223084 & 23 46 34.10 & $-08$ 59 49.23 & F9V & 0.55 & $-4.62$ &  & 3 & 440 & 1050 & \textbf{2080} & 4790 & 10300 &  &  &  &  &  & 440 & 1050 & \textbf{2080} & 4790 & 10300 \\
HD 223046 & 23 46 4.12 & $+50$ 39 47.33 & K0 & 0.96 &  & 11 & 4 &  &  &  &  &  & 303 & 430 & \textbf{670} & 962 & 1300 & 303 & 430 & \textbf{670} & 962 & 1300 \\
HD 223238 & 23 47 52.41 & $+04$ 10 31.72 & G5V & 0.63 & $-4.95$ &  & 3 & 2440 & 4990 & \textbf{8100} & 11200 & 12700 &  &  &  &  &  & 2440 & 4990 & \textbf{8100} & 11200 & 12700 \\
HD 223282 & 23 48 21.32 & $-27$ 53 50.99 & G8.5V & 0.77 & $-4.87$ &  & 3 & 1750 & 3690 & \textbf{6300} & 9510 & 12300 &  &  &  &  &  & 1750 & 3690 & \textbf{6300} & 9510 & 12300 \\
HD 223315 & 23 48 36.93 & $-15$ 12 38.28 & G5V & 0.74 & $-4.79$ &  & 3 & 1140 & 2490 & \textbf{4480} & 7820 & 11800 &  &  &  &  &  & 1140 & 2490 & \textbf{4480} & 7820 & 11800 \\
BD+31 4971 & 23 48 4.39 & $+32$ 36 23.22 & G5 & 0.69 & $-4.96$ &  & 3 & 2520 & 5130 & \textbf{8270} & 11300 & 12700 &  &  &  &  &  & 2520 & 5130 & \textbf{8270} & 11300 & 12700 \\
HD 223346 & 23 48 49.37 & $+02$ 12 51.89 & F5V & 0.45 & $-4.09$ &  & 3 & 4 & 22 & \textbf{99} & 666 & 4140 &  &  &  &  &  & 4 & 22 & \textbf{99} & 666 & 4140 \\
HD 223408 & 23 49 19.53 & $-27$ 51 15.33 & F6V & 0.51 & $-4.33$ &  & 3 & 51 & 161 & \textbf{410} & 1580 & 6500 &  &  &  &  &  & 51 & 161 & \textbf{410} & 1580 & 6500 \\
HD 223515 & 23 50 14.90 & $-29$ 24 6.23 & K0V & 0.84 & $-4.75$ &  & 3 & 945 & 2100 & \textbf{3860} & 7150 & 11600 &  &  &  &  &  & 945 & 2100 & \textbf{3860} & 7150 & 11600 \\
HD 223551 & 23 50 34.38 & $-51$ 42 19.49 & G8/K0V & 0.76 & $-4.52$ &  & 3 & 229 & 584 & \textbf{1240} & 3360 & 9100 &  &  &  &  &  & 229 & 584 & \textbf{1240} & 3360 & 9100 \\
HD 223537 & 23 50 55.17 & $-79$ 53 54.86 & G3V & 0.67 & $-4.33$ &  & 3 & 51 & 162 & \textbf{412} & 1580 & 6510 &  &  &  &  &  & 51 & 162 & \textbf{412} & 1580 & 6510 \\
HD 223649 & 23 51 13.99 & $+62$ 35 33.45 & F8 & 0.60 &  & 33 & 4 &  &  &  &  &  & 897 & 2840 & \textbf{6810} & 11000 & 12700 & 897 & 2840 & \textbf{6810} & 11000 & 12700 \\
HD 223848 & 23 52 56.22 & $+36$ 57 15.32 & G0 & 0.57 & $-4.90$ &  & 3 & 1950 & 4080 & \textbf{6860} & 10000 & 12400 &  &  &  &  &  & 1950 & 4080 & \textbf{6860} & 10000 & 12400 \\
HD 223913 & 23 53 39.88 & $-65$ 56 49.69 & G0V & 0.59 & $-4.51$ &  & 3 & 209 & 538 & \textbf{1160} & 3190 & 8930 &  &  &  &  &  & 209 & 538 & \textbf{1160} & 3190 & 8930 \\
HD 223957 & 23 53 57.15 & $-30$ 21 25.29 & G2V & 0.61 & $-4.62$ &  & 3 & 435 & 1040 & \textbf{2060} & 4760 & 10300 &  &  &  &  &  & 435 & 1040 & \textbf{2060} & 4760 & 10300 \\
HD 224010 & 23 54 36.67 & $-60$ 20 57.65 & G3V & 0.63 & $-5.00$ &  & 3 & 2820 & 5680 & \textbf{8930} & 11600 & 12800 &  &  &  &  &  & 2820 & 5680 & \textbf{8930} & 11600 & 12800 \\
HD 224022 & 23 54 38.62 & $-40$ 18 0.22 & G0V & 0.57 & $-4.89$ &  & 3 & 1940 & 4050 & \textbf{6810} & 10000 & 12400 &  &  &  &  &  & 1940 & 4050 & \textbf{6810} & 10000 & 12400 \\
HD 224040 & 23 54 38.98 & $-23$ 01 56.21 & F3/5V & 0.46 & $-4.72$ &  & 3 & 801 & 1810 & \textbf{3370} & 6580 & 11300 &  &  &  &  &  & 801 & 1810 & \textbf{3370} & 6580 & 11300 \\
HD 224143 & 23 55 34.97 & $-20$ 57 11.39 & G1V & 0.64 & $-4.49$ &  & 3 & 189 & 492 & \textbf{1070} & 3020 & 8730 &  &  &  &  &  & 189 & 492 & \textbf{1070} & 3020 & 8730 \\
HD 224228 & 23 56 10.67 & $-39$ 03 8.41 & K2V & 0.98 & $-4.46$ & 53 & 1,3 &  &  &  &  &  & 69 & 199 & \textbf{286} & 364 & 582 & 69 & 199 & \textbf{286} & 364 & 582 \\
HD 224319 & 23 57 1.29 & $-67$ 35 39.74 & G2V & 0.64 & $-4.43$ &  & 3 & 119 & 329 & \textbf{753} & 2370 & 7860 &  &  &  &  &  & 119 & 329 & \textbf{753} & 2370 & 7860 \\
HD 224376 & 23 57 27.87 & $-58$ 57 52.15 & F5V & 0.49 & $-4.68$ &  & 3 & 628 & 1450 & \textbf{2770} & 5800 & 11000 &  &  &  &  &  & 628 & 1450 & \textbf{2770} & 5800 & 11000 \\
HD 224383 & 23 57 33.52 & $-09$ 38 51.07 & G3V & 0.64 & $-4.95$ &  & 3 & 2450 & 5010 & \textbf{8120} & 11200 & 12700 &  &  &  &  &  & 2450 & 5010 & \textbf{8120} & 11200 & 12700 \\
HD 224393 & 23 57 35.44 & $-65$ 46 32.03 & G5VFe-0.9 & 0.61 & $-4.75$ &  & 3 & 940 & 2090 & \textbf{3840} & 7130 & 11600 &  &  &  &  &  & 940 & 2090 & \textbf{3840} & 7130 & 11600 \\
HD 224433 & 23 57 50.14 & $-30$ 26 52.59 & G8V & 0.75 & $-4.98$ &  & 3 & 2700 & 5470 & \textbf{8680} & 11500 & 12800 &  &  &  &  &  & 2700 & 5470 & \textbf{8680} & 11500 & 12800 \\
BD+66 1664 & 23 58 10.67 & $+67$ 33 59.71 & G5 & 0.71 &  & 8 & 4 &  &  &  &  &  & 1070 & 2860 & \textbf{6850} & 11000 & 12700 & 1070 & 2860 & \textbf{6850} & 11000 & 12700 \\
HD 224473 & 23 58 11.88 & $+70$ 33 22.49 & G0 & 0.58 &  & 11 & 4 &  &  &  &  &  & 1240 & 4040 & \textbf{8250} & 11600 & 12800 & 1240 & 4040 & \textbf{8250} & 11600 & 12800 \\
HD 224464 & 23 58 13.16 & $-57$ 11 48.26 & F6IV & 0.47 & $-4.81$ &  & 3 & 1300 & 2810 & \textbf{4970} & 8320 & 12000 &  &  &  &  &  & 1300 & 2810 & \textbf{4970} & 8320 & 12000 \\
HD 224449 & 23 58 2.83 & $-01$ 58 48.12 & G5/6IV & 0.72 & $-4.75$ &  & 3 & 922 & 2050 & \textbf{3780} & 7060 & 11600 &  &  &  &  &  & 922 & 2050 & \textbf{3780} & 7060 & 11600 \\
HD 224538 & 23 58 51.76 & $-61$ 35 12.38 & F8/G0IV/V & 0.58 & $-4.88$ &  & 3 & 1830 & 3840 & \textbf{6520} & 9720 & 12400 &  &  &  &  &  & 1830 & 3840 & \textbf{6520} & 9720 & 12400 \\
HD 224601 & 23 59 14.43 & $+43$ 51 48.61 & F8 & 0.54 & $-4.87$ &  & 3 & 1720 & 3630 & \textbf{6210} & 9430 & 12300 &  &  &  &  &  & 1720 & 3630 & \textbf{6210} & 9430 & 12300 \\
HD 224618 & 23 59 27.88 & $-16$ 56 40.93 & K0V & 0.73 & $-4.93$ &  & 3 & 2220 & 4580 & \textbf{7560} & 10700 & 12600 &  &  &  &  &  & 2220 & 4580 & \textbf{7560} & 10700 & 12600 \\
HD 224693 & 23 59 53.83 & $-22$ 25 41.22 & G2V & 0.64 & $-5.00$ &  & 3 & 2810 & 5670 & \textbf{8910} & 11600 & 12800 &  &  &  &  &  & 2810 & 5670 & \textbf{8910} & 11600 & 12800 \\
\enddata
\tablerefs{(1) \citet{nielsen:2010}, (2) \citet{brandt:2014_table}, (3) \citet{boro_saikia:2018}, (4) \citet{Guillout:2009li-survey}}
\tablecomments{RA and Dec from Simbad online services. Table \ref{table:merged} is published in its entirety in machine-readable format.}
\end{deluxetable*}
